Stock Trading via Feedback Control: Stochastic Model Predictive or Genetic?

We seek a discussion about the most suitable feedback control structure for stock trading under the consideration of proportional transaction costs. Suitability refers to robustness and performance capability. Both are tested by considering different one-step ahead prediction qualities, including the ideal case, correct prediction of the direction of change in daily stock prices and the worst-case. Feedback control structures are partitioned into two general classes: stochastic model predictive control (SMPC) and genetic. For the former class three controllers are discussed, whereby it is distinguished between two Markowitz- and one dynamic hedging-inspired SMPC formulation. For the latter class five trading algorithms are disucssed, whereby it is distinguished between two different moving average (MA) based, two trading range (TR) based, and one strategy based on historical optimal (HistOpt) trajectories. This paper also gives a preliminary discussion about how modified dynamic hedging-inspired SMPC formulations may serve as alternatives to Markowitz portfolio optimization. The combinations of all of the eight controllers with five different one-step ahead prediction methods are backtested for daily trading of the 30 components of the German stock market index DAX for the time period between November 27, 2015 and November 25, 2016.

==> fig1.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color28}{rgb}{1,0.098400278279643,0.049259941092817}
\definecolor{color29}{rgb}{1,0.00098400278279643,0.00049259941092817}
\definecolor{color20}{rgb}{0.880392156862745,0.826734174825764,0.467657592892587}
\definecolor{color21}{rgb}{0.950980392156863,0.759404916654707,0.417960344886784}
\definecolor{color22}{rgb}{1,0.682748855215186,0.366978791649672}
\definecolor{color23}{rgb}{1,0.597707459266094,0.314869588893508}
\definecolor{color24}{rgb}{1,0.515917826357751,0.267733003322468}
\definecolor{color25}{rgb}{1,0.417960344886783,0.213933083206497}
\definecolor{color26}{rgb}{1,0.314869588893508,0.159475791209981}
\definecolor{color27}{rgb}{1,0.207911690817759,0.104528463267653}
\definecolor{color15}{rgb}{0.535294117647059,0.998463603967434,0.687236685969263}
\definecolor{color14}{rgb}{0.464705882352941,0.998463603967434,0.726433574016224}
\definecolor{color17}{rgb}{0.676470588235294,0.961825643172819,0.602634636379256}
\definecolor{color16}{rgb}{0.605882352941177,0.986200747353403,0.645928062486787}
\definecolor{color11}{rgb}{0.26078431372549,0.93022930854674,0.826734174825764}
\definecolor{color10}{rgb}{0.190196078431373,0.883909710213612,0.856638077863863}
\definecolor{color13}{rgb}{0.394117647058823,0.986200747353403,0.763398282741103}
\definecolor{color12}{rgb}{0.323529411764706,0.961825643172819,0.79801722728024}
\definecolor{color19}{rgb}{0.809803921568627,0.883909710213612,0.515917826357751}
\definecolor{color18}{rgb}{0.73921568627451,0.93022930854674,0.562592751619823}
\definecolor{color1}{rgb}{0.437254901960784,0.0984002782796427,0.99878599219429}
\definecolor{color0}{rgb}{0.5,0,1}
\definecolor{color3}{rgb}{0.296078431372549,0.314869588893508,0.987201839553569}
\definecolor{color2}{rgb}{0.366666666666667,0.207911690817759,0.994521895368273}
\definecolor{color5}{rgb}{0.154901960784314,0.515917826357751,0.963493144205983}
\definecolor{color4}{rgb}{0.225490196078431,0.417960344886783,0.976848317759601}
\definecolor{color7}{rgb}{0.0215686274509804,0.682748855215185,0.93022930854674}
\definecolor{color6}{rgb}{0.092156862745098,0.597707459266094,0.949134944035901}
\definecolor{color9}{rgb}{0.119607843137255,0.826734174825764,0.883909710213612}
\definecolor{color8}{rgb}{0.0490196078431373,0.759404916654707,0.908465271819524}

\begin{axis}[
%title={inEURO, From 20141128 until 20161125: 2y.},
xlabel={\small{trading days}}, xlabel near ticks,
ylabel={\small{performance [\%]}}, ylabel near ticks,
xmin=0, xmax=521,
ymin=-70, ymax=149,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [black, dashed]
table {%
261 -68.4037075180227
261 147.286821705426
};
\addplot [ thick, color0]
table {%
0 0
1 0.755235152763482
2 -1.304497082046
3 0.429110882251974
4 -1.25300377617576
5 2.30003432887059
6 0.205973223480955
7 -3.05526948163406
8 -2.21421215242018
9 -3.62169584620666
10 -7.20906282183315
11 -11.5345005149331
12 -9.50909715070374
13 -9.26879505664263
14 -7.44936491589426
15 -9.88671472708548
16 -10.1098523858565
17 -9.4576038448335
18 -9.4576038448335
19 -9.4576038448335
20 -9.4576038448335
21 -10.0583590799863
22 -11.946446961895
23 -11.946446961895
24 -11.946446961895
25 -11.8434603501545
26 -15.8427737727429
27 -16.5636800549262
28 -17.2502574665293
29 -15.4651561963611
30 -18.5719189838654
31 -20.7003089598352
32 -21.8159972536904
33 -24.133196017851
34 -22.7257123240645
35 -19.3271541366289
36 -19.2584963954686
37 -19.0696876072777
38 -19.9622382423618
39 -18.5719189838654
40 -18.0741503604531
41 -17.9883281840027
42 -18.3831101956746
43 -16.7181599725369
44 -15.6711294198421
45 -15.5166495022314
46 -14.0233436319945
47 -17.9368348781325
48 -19.0696876072777
49 -19.8935805012015
50 -20.0480604188122
51 -21.953312736011
52 -20.6659800892551
53 -19.6532784071404
54 -19.1726742190182
55 -18.6405767250257
56 -18.2457947133539
57 -17.4905595605905
58 -18.262959148644
59 -19.3958118777892
60 -19.8935805012015
61 -18.6405767250257
62 -15.5338139375215
63 -13.9718503261243
64 -15.20768966701
65 -14.2293168554755
66 -15.2935118434603
67 -15.7054582904222
68 -15.9800892550635
69 -14.3323034672159
70 -16.5808444902163
71 -16.4092001373155
72 -18.7263989014761
73 -17.6793683487813
74 -18.2286302780639
75 -19.138345348438
76 -18.3316168898043
77 -18.7435633367662
78 -15.7741160315826
79 -15.6882938551322
80 -15.5681428081016
81 -17.0957775489186
82 -17.833848266392
83 -16.9927909371782
84 -17.1129419842087
85 -17.3704085135599
86 -16.7524888431171
87 -18.3659457603845
88 -17.2674219018194
89 -17.5077239958805
90 -17.5077239958805
91 -17.5077239958805
92 -14.1949879848953
93 -14.8472365259183
94 -14.2464812907655
95 -14.1434946790251
96 -13.9718503261243
97 -13.9375214555441
98 -13.9890147614143
99 -13.7658771026433
100 -16.7868177136972
101 -15.7397871610024
102 -16.5808444902163
103 -18.039821489873
104 -18.8293855132166
105 -22.1077926536217
106 -20.8032955715757
107 -20.7346378304154
108 -22.6742190181943
109 -23.480947476828
110 -23.480947476828
111 -22.3652591829729
112 -24.2018537590113
113 -23.3264675592173
114 -23.0690010298661
115 -20.0308959835221
116 -20.1682114658428
117 -21.953312736011
118 -23.8414006179197
119 -23.4981119121181
120 -24.562306900103
121 -25.660830758668
122 -24.0817027119808
123 -23.4466186062478
124 -23.0003432887058
125 -22.6398901476141
126 -22.6398901476141
127 -24.8197734294542
128 -24.562306900103
129 -24.991417782355
130 -27.0168211465843
131 -27.2399588053553
132 -27.4974253347065
133 -26.2787504291109
134 -28.4414692756608
135 -29.7288019224168
136 -31.0161345691727
137 -31.9086852042568
138 -30.0892550635084
139 -30.5526948163405
140 -31.4280810161346
141 -32.6810847923103
142 -32.8012358393409
143 -33.3504977686234
144 -32.8698935805012
145 -32.7669069687607
146 -31.2049433573635
147 -31.6168898043254
148 -30.2780638516993
149 -31.5653964984552
150 -31.7198764160659
151 -33.4191555097837
152 -33.7967730861655
153 -33.6251287332647
154 -30.3295571575695
155 -32.3549605217988
156 -33.9512530037762
157 -34.7579814624099
158 -34.2258839684174
159 -33.4019910744937
160 -31.6512186749056
161 -30.6385169927909
162 -31.8743563336766
163 -31.9258496395469
164 -30.861654651562
165 -32.1146584277377
166 -31.7885341572262
167 -33.4534843803639
168 -34.0714040508067
169 -34.2087195331274
170 -35.0154479917611
171 -36.3199450738071
172 -36.1311362856162
173 -36.2512873326467
174 -35.3244078269825
175 -34.9467902506008
176 -34.4490216271885
177 -34.79231033299
178 -33.6594576038448
179 -33.8654308273258
180 -34.0370751802266
181 -33.8482663920357
182 -36.0453141091658
183 -37.2811534500515
184 -42.2416752488843
185 -43.6148300720906
186 -44.0611053896327
187 -45.8976999656711
188 -47.4939924476485
189 -47.5969790593889
190 -50.0686577411603
191 -54.6172330930312
192 -52.4201853759011
193 -53.5530381050463
194 -51.8194301407484
195 -51.8880878819087
196 -54.0164778578785
197 -55.012015104703
198 -55.7329213868864
199 -54.3597665636801
200 -56.7627875042911
201 -56.8486096807415
202 -54.3940954342602
203 -55.2523171987642
204 -57.1575695159629
205 -58.5993820803296
206 -59.4919327154137
207 -60.8307586680398
208 -62.7016821146584
209 -59.3374527978029
210 -62.615859938208
211 -64.4524545142465
212 -66.1071060762101
213 -65.5681428081016
214 -66.6872639890148
215 -67.0374184689324
216 -68.4037075180227
217 -66.5636800549262
218 -65.1561963611397
219 -66.4847236525918
220 -64.1949879848953
221 -61.4315139031926
222 -62.1524201853759
223 -60.2986611740474
224 -60.4188122210779
225 -57.9471335393066
226 -54.0164778578785
227 -56.6598008925506
228 -56.6254720219705
229 -58.1359423274974
230 -56.8829385513217
231 -58.0157912804669
232 -57.1575695159629
233 -57.9471335393066
234 -56.1277033985582
235 -55.6299347751459
236 -54.9605217988328
237 -57.1404050806728
238 -56.6769653278407
239 -58.6508753861998
240 -56.5568142808102
241 -54.8403707518023
242 -54.1709577754892
243 -53.3813937521456
244 -54.5142464812908
245 -54.0164778578785
246 -55.8359079986268
247 -57.5180226570546
248 -57.2262272571232
249 -61.3285272914521
250 -61.4315139031926
251 -61.4830072090628
252 -60.86508753862
253 -60.9337452797803
254 -60.1441812564367
255 -60.641949879849
256 -62.598695502918
257 -63.3882595262616
258 -62.5643666323378
259 -61.3628561620323
260 -62.6845176793683
261 -62.615859938208
262 -56.4194987984895
263 -57.1918983865431
264 -58.1874356333677
265 -59.989701338826
266 -61.0367318915208
267 -62.9934775145898
268 -62.2039134912461
269 -62.3069001029866
270 -63.1479574322005
271 -64.7270854788877
272 -63.3882595262616
273 -62.1352557500858
274 -61.6203226913835
275 -61.6889804325438
276 -60.8822519739101
277 -61.1912118091315
278 -58.8568486096807
279 -58.8568486096807
280 -58.8568486096807
281 -59.9725369035359
282 -60.1098523858565
283 -59.8008925506351
284 -59.8008925506351
285 -59.8008925506351
286 -62.6501888087882
287 -61.8606247854446
288 -61.6718159972537
289 -62.7188465499485
290 -63.474081702712
291 -62.4098867147271
292 -62.1352557500858
293 -60.7792653621696
294 -61.0538963268108
295 -62.8389975969791
296 -62.5300377617576
297 -59.2859594919327
298 -61.8606247854446
299 -59.5434260212839
300 -58.8568486096807
301 -58.6680398214899
302 -56.0590456573979
303 -55.7844146927566
304 -55.2694816340543
305 -55.8187435633368
306 -56.076210092688
307 -57.7754891864058
308 -57.8098180569859
309 -56.4023343631995
310 -55.9560590456574
311 -58.2389289392379
312 -60.1098523858565
313 -61.3456917267422
314 -63.0792996910402
315 -60.8307586680398
316 -59.0971507037418
317 -59.4919327154137
318 -64.5211122554068
319 -63.7143837967731
320 -64.6584277377274
321 -62.6673532440783
322 -64.6240988671473
323 -65.1047030552695
324 -64.3666323377961
325 -63.3882595262616
326 -63.8173704085136
327 -61.6374871266735
328 -61.4830072090628
329 -61.1568829385513
330 -61.2255406797116
331 -61.2427051150017
332 -62.9591486440096
333 -63.3367662203914
334 -64.1434946790251
335 -62.9591486440096
336 -62.0494335736354
337 -63.2337796086509
338 -63.5770683144525
339 -63.268108479231
340 -62.2210779265362
341 -63.5427394438723
342 -62.8046687263989
343 -63.0106419498798
344 -62.7531754205287
345 -62.7531754205287
346 -62.7531754205287
347 -62.9248197734294
348 -60.9165808444902
349 -60.9509097150704
350 -61.0538963268108
351 -59.8523858565053
352 -61.7919670442842
353 -62.1867490559561
354 -61.9807758324751
355 -60.0240302094061
356 -59.2344661860625
357 -59.560590456574
358 -59.0284929625815
359 -58.8740130449708
360 -58.3590799862685
361 -58.908341915551
362 -56.9859251630621
363 -56.951596292482
364 -56.4709921043598
365 -56.1277033985582
366 -57.1232406453828
367 -57.4493649158943
368 -54.7717130106419
369 -55.3553038105046
370 -55.217988328184
371 -56.076210092688
372 -58.7195331273601
373 -60.2300034328871
374 -59.5262615859938
375 -59.2173017507724
376 -60.2643323034672
377 -59.2859594919327
378 -60.7106076210093
379 -58.050120151047
380 -57.603844833505
381 -57.603844833505
382 -59.4576038448335
383 -59.8352214212152
384 -60.9509097150704
385 -60.5561277033986
386 -61.1397185032612
387 -60.8479231033299
388 -59.9382080329557
389 -58.7195331273601
390 -58.8053553038105
391 -58.68520425678
392 -59.6120837624442
393 -60.7964297974597
394 -60.2643323034672
395 -58.3934088568486
396 -56.6769653278407
397 -55.6814280810161
398 -54.4284243048404
399 -54.3254376930999
400 -55.8530724339169
401 -57.1404050806728
402 -59.3374527978029
403 -58.479231033299
404 -58.9769996567113
405 -57.3292138688637
406 -54.9433573635427
407 -54.8403707518023
408 -54.0508067284586
409 -52.6433230346722
410 -57.1060762100927
411 -58.3590799862685
412 -56.3851699279094
413 -54.3940954342602
414 -51.2873326467559
415 -50.5664263645726
416 -48.8156539649846
417 -50.1544799176107
418 -51.9739100583591
419 -49.8283556470992
420 -48.9014761414349
421 -48.0947476828012
422 -47.6313079299691
423 -45.2626158599382
424 -45.9491932715414
425 -46.309646412633
426 -45.8118777892207
427 -46.5671129419842
428 -46.2238242361826
429 -45.6059045657398
430 -45.7775489186406
431 -45.8462066598009
432 -45.3312736010985
433 -45.4514246481291
434 -45.8976999656711
435 -45.3999313422588
436 -47.4596635770683
437 -48.3522142121524
438 -47.8544455887401
439 -47.3395125300378
440 -48.2492276004119
441 -47.0992104359767
442 -46.3954685890834
443 -48.3522142121524
444 -46.2581531067628
445 -46.9275660830759
446 -47.2365259182973
447 -47.7686234122897
448 -49.2104359766564
449 -48.7298317885341
450 -50.2059732234809
451 -49.8626845176794
452 -49.8626845176794
453 -49.6223824236183
454 -49.7253690353587
455 -49.2447648472365
456 -49.5022313765877
457 -49.3649158942671
458 -49.6567112941984
459 -51.1500171644353
460 -48.4037075180227
461 -47.7514589769997
462 -47.9745966357707
463 -47.83728115345
464 -47.8887744593203
465 -48.8499828355647
466 -49.7253690353587
467 -50.2059732234809
468 -49.4507380707175
469 -49.8455200823893
470 -50.7380707174734
471 -49.2962581531068
472 -49.8970133882595
473 -50.1888087881909
474 -48.1805698592516
475 -48.489529694473
476 -49.4164092001373
477 -50.1201510470306
478 -48.7298317885341
479 -47.3051836594576
480 -47.3566769653278
481 -47.3566769653278
482 -47.5798146240989
483 -49.5022313765877
484 -50.3604531410917
485 -54.0164778578785
486 -54.136628904909
487 -53.3299004462753
488 -53.3642293168555
489 -54.0508067284586
490 -52.0940611053896
491 -52.5060075523515
492 -51.081359423275
493 -51.1500171644353
494 -51.3216615173361
495 -51.7851012701682
496 -51.9395811877789
497 -51.6306213525575
498 -50.8925506350841
499 -51.2530037761758
500 -51.4933058702369
501 -50.3604531410917
502 -51.1156882938551
503 -52.7978029522829
504 -51.5447991761071
505 -52.1283899759698
506 -51.6649502231377
507 -53.3813937521456
508 -53.7418468932372
509 -56.4709921043598
510 -57.6725025746653
511 -59.131479574322
512 -58.0672845863371
513 -58.0157912804669
514 -58.7881908685204
515 -59.6979059388946
516 -59.2687950566426
517 -58.9769996567113
518 -59.2516306213526
519 -59.7665636800549
520 -59.5949193271541
};
\addplot [ thick, color1]
table {%
0 0
1 4.24400513955757
2 3.82293295354273
3 5.61171571435206
4 5.33074291375761
5 8.45240491044476
6 6.31298667120764
7 2.66575847175566
8 3.57756552161866
9 2.31434896357417
10 -1.0178491261204
11 -4.94605012616684
12 -2.98156261126677
13 -2.70136384042603
14 1.15717448178708
15 0.701270956855583
16 0.385466817344468
17 1.50780996021488
18 1.50780996021488
19 1.50780996021488
20 1.50780996021488
21 1.40254191371117
22 -0.421072186014825
23 -0.421072186014825
24 -0.421072186014825
25 -1.61385203647227
26 -6.7000015480595
27 -6.94536897998359
28 -6.90976361131322
29 -5.01648683375389
30 -8.48878430886884
31 -8.34791089369475
32 -10.3123984085948
33 -11.7157143520597
34 -9.61112745173924
35 -8.03288078393733
36 -7.40127250491508
37 -6.84010093347988
38 -6.62956484047246
39 -5.64732108302243
40 -4.59541464773906
41 -3.82370698329644
42 -4.52497794015202
43 -3.54273418270198
44 -2.31512299332786
45 -3.71843893679273
46 -2.34995433224453
47 -6.17366131554096
48 -6.84010093347988
49 -7.75190798334288
50 -7.85717602984659
51 -9.78605817607629
52 -8.83941978729662
53 -8.34791089369475
54 -7.0506370264873
55 -6.27892936204467
56 -5.71775779060947
57 -4.7703453720761
58 -5.71775779060947
59 -6.66439617938913
60 -6.45386008638172
61 -5.2262488970076
62 -2.52565908633528
63 -0.0704367075870405
64 -0.771707664442624
65 1.33287923587783
66 -0.456677554685196
67 -1.54341532888523
68 -1.26321655804449
69 0.245367431924089
70 -1.78955679056302
71 -1.54341532888523
72 -2.70136384042603
73 -1.43814728238154
74 -3.43746613619827
75 -5.05131817267055
76 -3.57833955137235
77 -3.08683065777048
78 -1.89405080731303
79 -1.75395142189265
80 -0.0356053686703712
81 -1.29804789696116
82 -0.842144372029651
83 0.350635478427799
84 -1.0178491261204
85 -1.57902069755561
86 -1.82438812947969
87 -2.59609579392232
88 -2.24546031549452
89 -3.57833955137235
90 -3.57833955137235
91 -3.57833955137235
92 0.174930724337048
93 -1.05268046503707
94 -0.421072186014825
95 0.490734863848164
96 1.61307800671859
97 1.29727386720746
98 2.66575847175566
99 2.735421149589
100 1.40254191371117
101 2.06898153165008
102 1.08673777420004
103 -0.210536093007406
104 -0.666439617938914
105 2.3847856711612
106 3.36702942861124
107 2.2795176246575
108 -0.386240847098156
109 -2.06975556140378
110 -2.06975556140378
111 -1.05268046503707
112 -4.7703453720761
113 -4.13951112280755
114 -1.75395142189265
115 -1.85921946839636
116 -1.71912008297598
117 -2.77102651825935
118 -3.40263479728161
119 -2.63092713283899
120 -3.68283356812236
121 -3.68283356812236
122 -1.68428874405931
123 -0.315804139511116
124 -0.87697571094632
125 -1.43814728238154
126 -1.43814728238154
127 -4.66507732557239
128 -3.40263479728161
129 -4.03424307630386
130 -6.20849265445763
131 -6.27892936204467
132 -6.41902874746505
133 -5.19141755809093
134 -7.82234469092992
135 -8.90985649488366
136 -10.3472297475115
137 -11.0492747341208
138 -9.08478721922071
139 -10.6282025481059
140 -10.9788380265337
141 -12.7327894484264
142 -13.0834249268542
143 -13.6445964982894
144 -11.8209823985634
145 -13.0129882192671
146 -10.5933712091893
147 -10.9084013189467
148 -11.4347415514652
149 -12.592690063006
150 -12.6979581095097
151 -15.4333792590987
152 -16.1702555846247
153 -15.8544514451135
154 -14.5564035481524
155 -15.2932798736783
156 -17.222162019908
157 -18.5906466244562
158 -17.7485022524266
159 -15.8892827840302
160 -13.8203012523801
161 -13.1182562657708
162 -13.5741597907024
163 -12.8380574949301
164 -11.3650788736319
165 -12.7327894484264
166 -12.1716178769912
167 -13.0129882192671
168 -13.3636236976949
169 -13.0485935879375
170 -14.416304162732
171 -15.9945508305339
172 -16.1346502159543
173 -16.2050869235413
174 -15.7840147375265
175 -15.7491833986098
176 -15.3985479201821
177 -15.2932798736783
178 -13.6445964982894
179 -13.9604006378005
180 -15.2228431660913
181 -15.7143520596932
182 -17.888601637847
183 -18.1695744384414
184 -17.6084028670062
185 -18.3096738238618
186 -19.0109447807174
187 -20.0984565846711
188 -22.3083115314953
189 -23.2201185813583
190 -26.5523166710528
191 -32.8660773720142
192 -29.1832438038918
193 -30.6910537641067
194 -28.0609006610214
195 -27.850364568014
196 -29.1128070963048
197 -30.6631886929734
198 -31.5122993327863
199 -30.1020171215381
200 -33.7778844218772
201 -33.0201092930012
202 -31.8203631747604
203 -32.1787389507253
204 -37.3415174079292
205 -40.0707463194885
206 -39.8950415653978
207 -43.5918076690868
208 -47.1972382618388
209 -42.9749059553849
210 -45.8504264903943
211 -45.6685294982739
212 -48.0742139727851
213 -47.6608820843073
214 -48.7483938882611
215 -48.2003808226388
216 -49.9682647800981
217 -48.677957180674
218 -46.1453318265554
219 -47.5556140378036
220 -44.2512810192424
221 -41.5506912085701
222 -40.498010743533
223 -38.5691285973033
224 -37.825286003994
225 -36.0860411474217
226 -32.9218075142808
227 -36.072108611855
228 -33.9466229081846
229 -34.4373577720328
230 -33.3219808969457
231 -34.2972583866124
232 -33.0905460005883
233 -33.4760128179327
234 -31.8629348112141
235 -30.61442481849
236 -30.606684520953
237 -33.3568122358623
238 -32.1709986531882
239 -33.6795826431568
240 -32.6764400823568
241 -32.0595383686549
242 -31.7437342291438
243 -31.3505271142623
244 -32.1222347787049
245 -31.9395637568308
246 -33.6377850364568
247 -35.6440701580569
248 -35.6580026936235
249 -37.741690790594
250 -38.8501013978977
251 -38.828428564794
252 -37.6712540830069
253 -37.6503552796569
254 -36.0156044398347
255 -36.5837422790532
256 -37.6077836432032
257 -38.2742232611422
258 -36.5489109401365
259 -35.2160317042587
260 -36.8360759787606
261 -36.892580150781
262 -36.6611452544236
263 -37.1658126538384
264 -37.3624162112792
265 -38.6256327693237
266 -38.2533244577922
267 -40.8981841261978
268 -39.9159403687478
269 -40.4492468690496
270 -42.7426970292738
271 -45.022988683685
272 -42.4833970617831
273 -41.6907905939904
274 -39.698438007957
275 -41.0382835116182
276 -39.8950415653978
277 -40.477111940183
278 -37.2083842902921
279 -37.2083842902921
280 -37.2083842902921
281 -37.937520318281
282 -37.3980215799495
283 -37.3484836757125
284 -37.3484836757125
285 -37.3484836757125
286 -41.1783828970386
287 -40.5405823799867
288 -40.7789835441274
289 -42.4485657228664
290 -43.5360775268201
291 -42.6660680836571
292 -41.7821261049275
293 -39.4252055048996
294 -40.0986113906219
295 -42.5538337693701
296 -42.4624982584331
297 -38.0644611978884
298 -41.2836509435423
299 -38.7231605182903
300 -37.7060854219236
301 -36.8360759787606
302 -34.2755855535087
303 -32.396241311516
304 -32.5077015960494
305 -33.8831524683809
306 -32.7468767899438
307 -35.040326950168
308 -35.9738068331347
309 -34.4373577720328
310 -33.3219808969457
311 -36.4157778224995
312 -38.7726984225274
313 -41.1930894623589
314 -44.0337786584516
315 -40.7224793721071
316 -35.7423719367772
317 -38.0567209003514
318 -38.9058315401644
319 -37.6286824465532
320 -40.435314333483
321 -37.2780469681255
322 -40.0630060219515
323 -42.1884917256219
324 -40.6667492298404
325 -40.2735421149589
326 -41.1783828970386
327 -38.807529761444
328 -39.4809356471663
329 -39.8176385900274
330 -39.4461043082496
331 -39.9507717076644
332 -41.5646237441367
333 -43.3673390405127
334 -44.223415948109
335 -41.5994550830534
336 -39.7619084477607
337 -41.0173847082682
338 -41.0034521727015
339 -40.435314333483
340 -39.6845054723904
341 -41.6977568617738
342 -42.2101645587256
343 -42.0979302444386
344 -43.0376023654349
345 -43.0376023654349
346 -43.0376023654349
347 -42.8409988079942
348 -39.1720977754385
349 -40.8068486152608
350 -41.5437249407867
351 -41.3331888477793
352 -43.0445686332183
353 -42.6800006192238
354 -43.2063408517423
355 -41.9787296623682
356 -40.6458504264904
357 -40.3718438936793
358 -39.4739693793829
359 -39.1094013653885
360 -37.762589593944
361 -37.7269842252736
362 -35.9242689288976
363 -35.8190008823939
364 -34.5774571574531
365 -34.6966577395235
366 -36.5489109401365
367 -36.4227440902828
368 -34.3808536000124
369 -35.4892642073161
370 -36.801244639844
371 -37.1170487793551
372 -39.1511989720885
373 -40.9616545660015
374 -40.8563865194978
375 -41.0034521727015
376 -41.0738888802886
377 -40.3997089648126
378 -43.7249407867238
379 -42.8905367122312
380 -41.2279208012756
381 -41.2279208012756
382 -41.5576574763534
383 -41.8804278836478
384 -42.6660680836571
385 -41.6629255228571
386 -41.7047231295571
387 -40.5614811833367
388 -38.3725250398625
389 -37.6782203507903
390 -37.5520535009366
391 -37.3624162112792
392 -38.0218895614347
393 -39.9507717076644
394 -39.5583386225366
395 -39.0676037586885
396 -37.7200179574903
397 -36.4436428936328
398 -34.198956607892
399 -38.9197640757311
400 -40.7650510085608
401 -41.6280941839404
402 -42.8905367122312
403 -41.4028515256126
404 -42.0839977088719
405 -40.414415530133
406 -37.6851866185736
407 -36.6116073501865
408 -36.1626700930384
409 -34.7105902750902
410 -40.5405823799867
411 -42.2519621654256
412 -41.326222579996
413 -38.4220629440996
414 -36.6820440577736
415 -35.8546062510643
416 -34.5217270151865
417 -36.1626700930384
418 -38.1271576079385
419 -36.4436428936328
420 -35.5666671826865
421 -34.7314890784402
422 -34.8297908571605
423 -33.195814047092
424 -33.7778844218772
425 -33.3924176045327
426 -33.4342152112327
427 -34.5217270151865
428 -33.4690465501494
429 -33.5394832577364
430 -33.3150146291623
431 -33.5603820610864
432 -32.6903726179234
433 -32.9922442218679
434 -32.9852779540846
435 -32.7112714212734
436 -34.2059228756753
437 -35.2508630431754
438 -35.4265677972661
439 -35.5527346471198
440 -35.6014985216032
441 -34.7245228106568
442 -33.8336145641439
443 -38.9902007833181
444 -38.2463581900088
445 -38.695295447157
446 -38.8214622970107
447 -40.3021812158459
448 -42.4764307939997
449 -41.7116893973404
450 -42.8270662724275
451 -42.4415994550831
452 -42.1884917256219
453 -42.3990278186293
454 -42.1745591900553
455 -41.8734616158645
456 -42.5251946684831
457 -41.6838243262071
458 -42.0770314410886
459 -43.8302088332276
460 -41.7116893973404
461 -41.522052107683
462 -41.0173847082682
463 -42.3432976763627
464 -42.6939331547905
465 -42.7992012012942
466 -46.2049321175906
467 -47.7607319225351
468 -48.5115407836277
469 -48.9140362555537
470 -50.849110639813
471 -50.1679644565537
472 -51.1587225412945
473 -51.4451135501649
474 -49.7345077944796
475 -50.2763286220722
476 -50.7717076644426
477 -51.267086706813
478 -51.4296329550908
479 -50.9497345077945
480 -51.1277613511463
481 -51.1277613511463
482 -51.5225165255352
483 -52.4436119324427
484 -52.9389909748131
485 -51.1664628388315
486 -49.9047943402944
487 -49.0456213136833
488 -49.2700899422574
489 -48.8753347678685
490 -47.1647290121832
491 -48.3412542378129
492 -47.5207826988869
493 -47.3582364506092
494 -47.2653528801647
495 -47.4975618062758
496 -48.1400065018499
497 -48.3180333452018
498 -48.163227394461
499 -48.3257736427388
500 -48.0471229314055
501 -48.356734832887
502 -49.2933108348685
503 -50.7639673669056
504 -50.2763286220722
505 -50.8955524250352
506 -49.8815734476833
507 -50.3459912999056
508 -50.4543554654241
509 -52.3429880644612
510 -51.4838150378501
511 -51.6231403935167
512 -50.5704599284796
513 -51.3909314674056
514 -52.5519760979612
515 -53.132498413239
516 -52.9931730575723
517 -52.6138984782575
518 -53.2176416861464
519 -53.2873043639798
520 -52.5210149078131
};
\addplot [ thick, color2]
table {%
0 0
1 -1.9910605444941
2 -1.9910605444941
3 -1.21901665989435
4 -4.46972775294595
5 -1.1783827712312
6 -1.58472165786266
7 -3.98212108898822
8 -5.323039414872
9 -5.323039414872
10 -7.76107273466071
11 -11.49939049167
12 -9.87403494514425
13 -11.8244616009752
14 -10.8086143843966
15 -11.4587566030069
16 -10.5241771637546
17 -9.8334010564811
18 -9.8334010564811
19 -9.8334010564811
20 -9.8334010564811
21 -10.4429093864283
22 -10.7679804957334
23 -10.7679804957334
24 -10.7679804957334
25 -8.89882161722876
26 -11.8650954896384
27 -12.6371393742381
28 -12.7996749288907
29 -11.4587566030069
30 -13.6936204794799
31 -14.6688338073954
32 -10.2803738317757
33 -13.9780577001219
34 -13.0434782608696
35 -14.3437626980902
36 -12.5152377082487
37 -10.8492482730597
38 -9.42706216984966
39 -6.94839496139781
40 -6.90776107273466
41 -8.16741162129215
42 -10.1991060544494
43 -12.9622104835433
44 -12.7184071515644
45 -13.2872815928484
46 -12.3527021535961
47 -9.34579439252337
48 -9.22389272653393
49 -9.38642828118651
50 -8.57375050792361
51 -9.50832994717594
52 -8.16741162129215
53 -8.37058106460788
54 -8.65501828524989
55 -6.01381552214547
56 -4.99796830556684
57 -5.72937830150345
58 -3.94148720032507
59 -4.1446566436408
60 -2.803738317757
61 -1.54408776919951
62 -0.893945550589187
63 -3.29134498171475
64 -2.07232832182039
65 -2.03169443315725
66 -2.519301097115
67 -3.90085331166193
68 -4.42909386428281
69 -4.26655830963023
70 -3.57578220235676
71 -3.45388053636732
72 -4.26655830963023
73 -2.519301097115
74 -2.519301097115
75 2.27549776513613
76 3.86021942299878
77 1.82852498984153
78 0.365704997968305
79 1.21901665989435
80 2.43803331978871
81 2.96627387240959
82 5.72937830150345
83 4.83543275091427
84 3.94148720032507
85 4.1446566436408
86 5.64811052417717
87 4.42909386428281
88 6.13571718813491
89 6.62332385209264
90 6.62332385209264
91 6.62332385209264
92 7.59853718000813
93 7.67980495733442
94 7.55790329134498
95 7.31409995936611
96 8.00487606663957
97 5.48557496952459
98 6.17635107679805
99 2.11296221048354
100 -0.365704997968305
101 2.23486387647298
102 0.772043884599761
103 3.08817553839903
104 3.00690776107274
105 3.98212108898822
106 4.95733441690369
107 -1.05648110524176
108 -2.27549776513612
109 -1.30028443722064
110 -1.30028443722064
111 -1.1783827712312
112 -3.73831775700934
113 -3.61641609101991
114 -0.325071109305154
115 0.162535554652577
116 0.690776107273473
117 0.446972775294593
118 2.27549776513613
119 3.04754164973588
120 1.90979276716781
121 1.46281999187322
122 2.72247054043073
123 2.80373831775701
124 1.95042665583096
125 1.34091832588379
126 1.34091832588379
127 -0.812677773262898
128 0.650142218610322
129 -0.406338886631442
130 -1.54408776919951
131 -2.19422998780983
132 -1.42218610321007
133 0.284437220642017
134 -0.934579439252338
135 -2.96627387240959
136 -4.10402275497764
137 -4.06338886631451
138 -3.29134498171475
139 -3.53514831369362
140 -4.30719219829337
141 -7.07029662738723
142 -6.70459162941893
143 -7.11093051605039
144 -6.42015440877691
145 -5.28240552620886
146 -2.15359609914669
147 -1.86915887850468
148 -2.60056887444129
149 -1.90979276716781
150 -1.1783827712312
151 -5.89191385615603
152 -6.82649329540837
153 -4.34782608695652
154 -5.11986997155627
155 -5.24177163754571
156 -8.77691995123933
157 -12.1901665989435
158 -11.4181227143438
159 -9.87403494514425
160 -7.63917106867127
161 -5.323039414872
162 -5.323039414872
163 -4.1446566436408
164 -2.35676554246241
165 -2.43803331978869
166 -1.54408776919951
167 -2.07232832182039
168 -2.27549776513612
169 -1.74725721251524
170 -2.64120276310442
171 -5.60747663551401
172 -4.67289719626168
173 -5.16050386021942
174 -4.67289719626168
175 -4.22592442096708
176 -2.07232832182039
177 -3.04754164973588
178 -3.65704997968305
179 -5.03860219422998
180 -6.54205607476635
181 -5.24177163754571
182 -6.33888663145063
183 -9.67086550182852
184 -8.81755383990247
185 -10.5241771637546
186 -10.4835432750914
187 -10.5241771637546
188 -11.5400243803332
189 -14.6688338073954
190 -17.5944737911418
191 -22.6412027631044
192 -18.2446160097521
193 -19.2198293376676
194 -17.0662332385209
195 -17.919544900447
196 -18.7972368955709
197 -20.6338886631451
198 -20.5932547744819
199 -18.5290532303941
200 -21.6253555465258
201 -21.5522145469321
202 -16.2129215765949
203 -16.7817960178789
204 -17.3913043478261
205 -17.635107679805
206 -17.5944737911418
207 -17.7163754571312
208 -18.4071515644047
209 -18.1227143437627
210 -20.9589597724502
211 -20.5932547744819
212 -23.2994717594474
213 -23.5514018691589
214 -24.5753758634701
215 -22.6412027631044
216 -24.8110524177164
217 -24.6485168630638
218 -23.4295002031694
219 -24.1934173100366
220 -23.3482324258432
221 -20.9508329947176
222 -20.1137748882568
223 -18.9678992279561
224 -18.8947582283624
225 -18.1227143437627
226 -18.7566030069078
227 -20.8776919951239
228 -21.7635107679805
229 -21.2108898821617
230 -19.5936611133685
231 -19.057293783015
232 -19.3092238927265
233 -19.0979276716782
234 -18.3258837870784
235 -16.4973587972369
236 -16.9036976838683
237 -17.919544900447
238 -17.4319382364892
239 -19.1954490044697
240 -18.6509548963836
241 -13.2872815928484
242 -13.6936204794799
243 -13.5717188134905
244 -14.8313693620479
245 -12.7996749288907
246 -13.9374238114588
247 -14.6688338073954
248 -14.2218610321008
249 -16.0097521332791
250 -16.2129215765949
251 -16.5379926859
252 -15.5627793579846
253 -15.4408776919951
254 -14.1812271434376
255 -14.6688338073954
256 -15.0345388053637
257 -16.5379926859
258 -15.684681023974
259 -15.1970743600162
260 -16.0097521332791
261 -15.3189760260057
262 -15.6440471353108
263 -17.1068671271841
264 -19.0004063388866
265 -18.992279561154
266 -20.1625355546526
267 -22.7631044290939
268 -22.8362454286875
269 -23.1938236489232
270 -25.477448191792
271 -27.0865501828525
272 -24.1284030881755
273 -24.2015440877692
274 -22.4867939861845
275 -22.9662738724096
276 -23.8683462007314
277 -23.3888663145063
278 -21.4872003250711
279 -21.4872003250711
280 -21.4872003250711
281 -21.7066233238521
282 -21.3002844372206
283 -22.2104835432751
284 -22.2104835432751
285 -22.2104835432751
286 -23.9496139780577
287 -23.8683462007314
288 -25.388053636733
289 -27.8342137342544
290 -29.4351889475823
291 -29.4920763917107
292 -29.5814709467696
293 -29.8984152783421
294 -31.9869971556278
295 -34.5062982527428
296 -35.8065826899634
297 -35.7009345794392
298 -39.2279561154002
299 -38.5696871190573
300 -36.6111336854937
301 -38.8947582283625
302 -37.2856562373019
303 -38.1308411214953
304 -39.8780983340106
305 -39.3173506704592
306 -39.341731003657
307 -42.1617228768793
308 -43.8358390898009
309 -42.0885818772857
310 -40.7151564404714
311 -46.3388866314506
312 -48.6712718407152
313 -44.4534741974807
314 -48.1023973994311
315 -38.7484762291751
316 -38.9191385615603
317 -40.2356765542462
318 -39.0898008939455
319 -39.7643234457538
320 -40.8858187728566
321 -39.2929703372613
322 -40.4794798862251
323 -42.6737098740349
324 -41.3490451036164
325 -39.650548557497
326 -39.057293783015
327 -38.0414465664364
328 -35.4083705810646
329 -35.0751726940268
330 -34.2462413652987
331 -33.9618041446566
332 -35.0345388053637
333 -34.5875660300691
334 -35.0182852498984
335 -31.4099959366111
336 -31.1986997155628
337 -32.3039414872003
338 -32.9378301503454
339 -34.5388053636733
340 -33.5229581470947
341 -34.2056074766355
342 -34.327509142625
343 -35.6277935798456
344 -36.9362047947989
345 -36.9362047947989
346 -36.9362047947989
347 -37.8382771231207
348 -37.6594880130028
349 -37.9032913449817
350 -38.3827712312068
351 -37.8138967899228
352 -40.1869158878505
353 -39.3986184477855
354 -40.942706216985
355 -39.1060544494108
356 -37.1800081267777
357 -36.9849654611946
358 -32.5558715969118
359 -31.8325883787078
360 -32.3608289313287
361 -30.7192198293377
362 -31.2799674928891
363 -32.7834213734254
364 -32.5721251523771
365 -32.1414059325477
366 -33.6123527021536
367 -32.5396180414466
368 -32.661519707436
369 -31.6944331572532
370 -33.6854937017473
371 -34.2137342543681
372 -40.4957334416904
373 -41.9422998780983
374 -43.1125558715969
375 -42.454286875254
376 -43.1206826493295
377 -42.6737098740349
378 -42.8362454286875
379 -43.7789516456725
380 -43.2994717594474
381 -43.2994717594474
382 -42.958147094677
383 -41.6578626574563
384 -41.007720438846
385 -40.5363673303535
386 -40.658268996343
387 -39.057293783015
388 -36.8224299065421
389 -36.3998374644453
390 -36.7005282405526
391 -36.472978464039
392 -37.4238114587566
393 -38.4721657862657
394 -38.8541243396993
395 -40.2600568874441
396 -40.3982121088988
397 -39.5449004469728
398 -40.8858187728566
399 -42.7549776513612
400 -45.1198699715563
401 -47.0134091832588
402 -47.9642421779764
403 -47.907354733848
404 -49.1263713937424
405 -46.9077610727347
406 -45.4530678585941
407 -44.7216578626575
408 -44.4209670865502
409 -42.080455099553
410 -49.6058512799675
411 -52.2470540430719
412 -51.7269402681837
413 -52.3364485981308
414 -52.6696464851686
415 -52.6127590410402
416 -53.4416903697684
417 -54.6850873628606
418 -56.3185696871191
419 -56.123527021536
420 -53.5879723689557
421 -53.1735067045916
422 -51.6944331572532
423 -52.5314912637139
424 -51.3206013815522
425 -51.7757009345794
426 -51.6456724908574
427 -52.1657862657456
428 -52.2633075985372
429 -51.8407151564405
430 -52.6046322633076
431 -52.6859000406339
432 -54.7907354733848
433 -54.1487200325071
434 -53.7261275904104
435 -52.0845184884193
436 -53.1491263713937
437 -57.4563185696871
438 -57.7488825680618
439 -57.2775294595693
440 -56.1641609101991
441 -54.8638764729785
442 -54.0755790329135
443 -53.1328728159285
444 -52.9865908167412
445 -52.9622104835433
446 -53.1491263713937
447 -53.0272247054043
448 -53.5554652580252
449 -53.1166192604632
450 -53.5960991466883
451 -53.3929297033726
452 -52.0682649329541
453 -50.5323039414872
454 -50.8573750507924
455 -51.0442909386428
456 -51.7594473791142
457 -50.426655830963
458 -48.7525396180414
459 -47.6147907354734
460 -46.7289719626168
461 -47.5985371800081
462 -48.6550182852499
463 -48.1836651767574
464 -47.622917513206
465 -47.3953677366924
466 -48.7769199512393
467 -49.8334010564811
468 -50.1015847216579
469 -49.8740349451442
470 -50.8167411621292
471 -50.711093051605
472 -51.1418122714344
473 -49.5245835026412
474 -48.630637952052
475 -48.7769199512393
476 -50.865501828525
477 -51.938236489232
478 -51.2962210483543
479 -52.7996749288907
480 -53.3685493701747
481 -53.3685493701747
482 -52.7671678179602
483 -52.8240552620886
484 -53.5310849248273
485 -53.7667614790735
486 -53.7911418122714
487 -53.2385209264527
488 -52.7915481511581
489 -54.7175944737911
490 -53.7586347013409
491 -53.7180008126778
492 -52.4746038195855
493 -51.7919544900447
494 -50.8086143843966
495 -50.6298252742788
496 -49.0532303941487
497 -49.9309223892727
498 -49.1426249492076
499 -48.8013002844372
500 -48.7769199512393
501 -49.7196261682243
502 -50.5241771637546
503 -52.0763917106867
504 -50.6785859406745
505 -51.3612352702154
506 -48.8256806176351
507 -48.9719626168224
508 -47.9886225111743
509 -46.0219422998781
510 -45.1605038602194
511 -41.5197074360016
512 -40.8451848841934
513 -41.7147501015847
514 -42.234863876473
515 -42.6168224299065
516 -43.242584315319
517 -43.5757822023568
518 -44.5591223080049
519 -45.3799268590004
520 -46.3713937423811
};
\addplot [ thick, color3]
table {%
0 0
1 -1.61689176336314
2 -0.190222560395666
3 1.00817957009702
4 -1.44569145900703
5 2.149514932471
6 0.894046033859614
7 -2.87236066197451
8 -3.61422864751759
9 -2.75822712573712
10 -5.28818717899943
11 -7.98934753661785
12 -6.96214571048127
13 -7.34259083127259
14 -3.51911736731977
15 -4.94578657028724
16 -4.66045272969375
17 -3.55716187939889
18 -3.55716187939889
19 -3.55716187939889
20 -3.55716187939889
21 -3.53813962335933
22 -4.94578657028724
23 -4.94578657028724
24 -4.94578657028724
25 -3.91858474415066
26 -7.83716948830131
27 -9.01654936275443
28 -8.52197070572569
29 -6.84801217424387
30 -9.03557161879399
31 -9.03557161879399
32 -6.14418870077991
33 -7.97032528057827
34 -5.83983260414685
35 -6.01103290850295
36 -4.69849724177287
37 -3.65227315959673
38 -2.58702682138101
39 0.0190222560395625
40 -0.608712193266122
41 -0.114133536237402
42 -3.5000951112802
43 -4.31805212098155
44 -1.86418109187749
45 -1.84515883583793
46 0.304356096633054
47 3.55716187939889
48 3.2147612706867
49 3.2147612706867
50 3.04356096633061
51 2.20658170058968
52 1.84515883583793
53 1.42666920296747
54 4.64143047365417
55 7.85619174434088
56 9.62526155602055
57 7.98934753661785
58 9.91059539661404
59 9.8154841164162
60 10.9568194787902
61 10.481263077801
62 11.2992200875024
63 9.94863990869317
64 10.9948639908693
65 11.755754232452
66 11.9269545368081
67 9.47308350770401
68 10.0817957009701
69 11.2421533193837
70 12.1742438653224
71 11.7367319764124
72 11.0709530150276
73 13.905269164923
74 12.9731786189842
75 14.6090926383869
76 17.6146090926384
77 15.9406505611566
78 16.6254517785809
79 18.0330987255088
80 20.4108807304546
81 21.2668822522351
82 23.6446642571809
83 21.4000380445121
84 20.8293703633251
85 20.3347917062964
86 23.2071523682709
87 23.112041088073
88 24.3675099866844
89 24.6718660833175
90 24.6718660833175
91 24.6718660833175
92 26.098535286285
93 25.2996005326232
94 25.5468898611375
95 25.8892904698497
96 26.2887578466806
97 24.5006657789614
98 25.394711812821
99 20.7152368270877
100 16.796652082937
101 19.0412782956059
102 17.9950542134297
103 19.6119459767929
104 19.4978124405554
105 20.1255468898611
106 14.6090926383869
107 10.4241963096823
108 8.1795700970135
109 9.28286094730836
110 9.28286094730836
111 9.54917253186228
112 7.24747955107476
113 8.16054784097394
114 8.36979265740917
115 9.8154841164162
116 10.614418870078
117 9.60623929998097
118 9.51112801978315
119 10.8997527106715
120 10.5002853338406
121 10.2720182613658
122 12.5546889861138
123 12.8019783146281
124 12.8400228267072
125 9.53015027582271
126 9.53015027582271
127 7.0001902225604
128 7.83716948830131
129 6.56267833365038
130 4.29902986494198
131 3.67129541563629
132 5.23112041088073
133 6.67681186988776
134 6.92410119840213
135 5.05992010652463
136 8.8073045463192
137 6.06809967662164
138 8.33174814533004
139 8.97850485067529
140 8.2366368651322
141 5.4213429712764
142 5.34525394711813
143 5.28818717899943
144 3.40498383108236
145 1.76906981167966
146 5.38329845919726
147 6.86703443028343
148 6.84801217424387
149 8.2937036332509
150 9.68232832413924
151 3.30987255088454
152 2.52996005326231
153 7.57085790374738
154 7.64694692790566
155 7.19041278295606
156 4.03271828038805
157 1.578847251284
158 2.35875974890622
159 4.28000760890242
160 8.54099296176527
161 12.1552216092829
162 13.0112231310633
163 14.1335362373978
164 16.0357618413544
165 15.7504280007609
166 17.5575423245197
167 16.5493627544227
168 16.9107856191744
169 17.8238539090736
170 16.6444740346205
171 12.0220658170059
172 13.9242914209625
173 15.1226935514552
174 21.1717709720373
175 21.8185276773826
176 21.6853718851056
177 18.5466996385771
178 19.4787901845159
179 18.3184325661023
180 17.0249191554118
181 17.4053642762032
182 15.0466045272969
183 10.2149514932471
184 11.6416206962146
185 10.1578847251284
186 9.53015027582271
187 9.37797222750618
188 7.49476887958911
189 4.28000760890242
190 0.703823473463948
191 -6.31538900513601
192 -0.475556400989157
193 -2.09244816435229
194 1.23644664257181
195 0.342400608712193
196 -0.0380445120791385
197 -2.66311584553928
198 -2.60604907742058
199 0.81795700970135
200 -3.25280578276584
201 -2.91040517405364
202 -0.171200304356103
203 -0.057066768118701
204 -1.578847251284
205 -2.47289328514361
206 -1.99733688415446
207 -0.399467376830894
208 -1.12231310633442
209 0.285333840593492
210 -4.16587407266501
211 -3.17671675860757
212 -6.10614418870078
213 -6.82898991820431
214 -8.00836979265741
215 -6.12516644474034
216 -10.5193075898802
217 -10.5573521019593
218 -8.42685942552787
219 -10.0247289328514
220 -9.45406125166445
221 -4.73654175385201
222 -4.07076279246719
223 -3.06258322237017
224 -4.77458626593114
225 -1.48373597108617
226 -2.07342590831273
227 -3.04356096633061
228 -4.01369602434849
229 -2.91040517405364
230 -1.21742438653224
231 2.43484877306449
232 1.00817957009702
233 0.932090545938752
234 3.40498383108236
235 5.59254327563249
236 4.14685181662545
237 4.08978504850675
238 4.52729693741678
239 -2.66311584553928
240 -3.10062773444931
241 -1.6929807875214
242 -1.6929807875214
243 -3.13867224652844
244 -3.93760700019022
245 -2.39680426098535
246 -3.61422864751759
247 -5.23112041088073
248 -5.80178809206771
249 -7.78010272018262
250 -9.35894997146662
251 -9.96766216473274
252 -8.44588168156743
253 -7.24747955107476
254 -6.10614418870078
255 -7.15236827087692
256 -8.12250332889481
257 -9.83450637245578
258 -8.61708198592353
259 -7.81814723226174
260 -8.71219326612136
261 -7.53281339166825
262 -6.94312345444169
263 -8.1795700970135
264 -10.8426859425528
265 -11.7367319764124
266 -11.8889100247289
267 -14.4188700779912
268 -15.0466045272969
269 -15.4460719041278
270 -19.1934563439224
271 -20.9815484116416
272 -18.5847441506563
273 -18.4706106144189
274 -16.7776298268975
275 -17.2531862278866
276 -18.1091877496671
277 -17.9950542134297
278 -15.1036712954156
279 -15.1036712954156
280 -15.1036712954156
281 -15.6172722084839
282 -13.5438463001712
283 -14.3047365417539
284 -14.3047365417539
285 -14.3047365417539
286 -18.3945215902606
287 -17.0819859235305
288 -17.7667871409549
289 -19.5358569526346
290 -22.1419060300552
291 -21.228837740156
292 -20.0494578657029
293 -20.5059920106525
294 -23.8919535856953
295 -27.0306258322237
296 -29.4274300932091
297 -28.2480502187559
298 -32.5851245957771
299 -34.8487730644854
300 -33.1177477648849
301 -36.8080654365608
302 -34.867795320525
303 -34.9248620886437
304 -38.463001712003
305 -37.6070001902226
306 -37.9113562868556
307 -40.3271828038805
308 -43.9223891953586
309 -42.3625642001141
310 -41.9060300551645
311 -47.4224843066388
312 -49.6671105193076
313 -44.5311013886247
314 -47.9360852197071
315 -41.7918965189271
316 -41.9630968232832
317 -42.1152748715998
318 -38.4439794559635
319 -40.9929617652654
320 -42.1723416397185
321 -39.8896709149705
322 -42.0962526155602
323 -44.2838120601103
324 -42.7810538329846
325 -39.4711812821001
326 -39.1858474415066
327 -37.8352672626974
328 -34.6395282480502
329 -32.8894806924101
330 -31.4628114894426
331 -32.5090355716188
332 -33.9357047745863
333 -34.4873501997337
334 -35.0580178809207
335 -30.2263648468708
336 -29.5035191173673
337 -31.3296556971657
338 -34.3732166634963
339 -35.7047745862659
340 -35.0389956248811
341 -35.6477078181472
342 -36.446642571809
343 -38.2727791516074
344 -40.5934943884345
345 -40.5934943884345
346 -40.5934943884345
347 -41.5446071904128
348 -42.3435419440746
349 -43.1234544416968
350 -43.2756324900133
351 -43.6941221228838
352 -46.5474605288187
353 -46.1099486399087
354 -47.7078181472323
355 -46.7757276012935
356 -46.7376830892144
357 -46.8137721133726
358 -41.5446071904128
359 -41.3543846300171
360 -41.6016739585315
361 -40.5554498763553
362 -40.4983831082366
363 -37.454822141906
364 -36.4085980597299
365 -36.0852197070573
366 -38.8434468327944
367 -37.454822141906
368 -36.4656648278486
369 -33.9547270306258
370 -37.3406886056686
371 -39.0146471371505
372 -42.8381206011033
373 -43.1424766977363
374 -44.340878828229
375 -43.9223891953586
376 -44.2647898040708
377 -42.9142096252616
378 -43.9984782195168
379 -44.7593684610995
380 -44.1696785238729
381 -44.1696785238729
382 -45.1778580939699
383 -43.903366939319
384 -43.1614989537759
385 -42.4196309682328
386 -42.324519688035
387 -40.8027392048697
388 -38.7673578086361
389 -38.4059349438843
390 -38.0445120791326
391 -37.6640669583413
392 -38.9195358569526
393 -40.4793608521971
394 -40.6695834125927
395 -42.9332318813011
396 -42.7430093209055
397 -41.9060300551645
398 -42.9522541373407
399 -43.9604337074377
400 -46.6045272969374
401 -48.4496861327753
402 -49.9334221038615
403 -49.4578657028724
404 -50.5611565531672
405 -47.9741297317862
406 -44.911546509416
407 -43.6941221228838
408 -42.6288757846681
409 -40.7837169488301
410 -49.1535096062393
411 -52.2921818527677
412 -51.8927144759368
413 -51.8356477078181
414 -53.1101388624691
415 -52.235115084649
416 -53.07209435039
417 -53.5096062393
418 -56.096633060681
419 -56.4961004375119
420 -55.2786760509796
421 -54.2514742248431
422 -51.360091306829
423 -52.1780483165303
424 -50.4470230169298
425 -50.4660452729694
426 -50.085600152178
427 -51.4552025870268
428 -50.7323568575233
429 -49.8573330797033
430 -50.218755944455
431 -49.9334221038615
432 -51.1128019783146
433 -52.6536047175195
434 -54.6889861137531
435 -54.2514742248431
436 -55.088453490584
437 -57.2569906790945
438 -57.3901464713715
439 -56.6482784858284
440 -55.1074757466235
441 -53.7378733117748
442 -52.9199163020734
443 -51.4742248430664
444 -51.4361803309873
445 -51.493247099106
446 -51.4552025870268
447 -51.797603195739
448 -53.2623169107856
449 -53.07209435039
450 -54.5368080654366
451 -54.4607190412783
452 -52.8438272779152
453 -51.7405364276203
454 -52.4633821571238
455 -52.0829370363325
456 -52.7677382537569
457 -50.9796461860377
458 -49.7431995434659
459 -50.2377782004946
460 -49.3247099105954
461 -49.5910214951493
462 -50.922579417919
463 -50.7323568575233
464 -50.1236446642572
465 -48.069241011984
466 -49.4007989347537
467 -50.3899562488111
468 -50.7513791135629
469 -50.1616891763363
470 -54.38463001712
471 -55.4879208674149
472 -57.1809016549363
473 -57.104812630778
474 -55.7161879398897
475 -56.5912117177097
476 -59.8630397565151
477 -59.8630397565151
478 -59.0450827468138
479 -58.6265931139433
480 -55.9824995244436
481 -55.9824995244436
482 -55.3167205630588
483 -54.080273920487
484 -54.2134297127639
485 -54.0041848963287
486 -52.4443599010843
487 -53.1862278866274
488 -53.0150275822713
489 -54.38463001712
490 -53.4525394711813
491 -53.5096062393
492 -52.6536047175195
493 -52.2541373406886
494 -50.4280007608902
495 -50.085600152178
496 -49.1725318622789
497 -49.9904888719802
498 -49.4198211907932
499 -49.1154650941602
500 -49.3056876545558
501 -49.9524443599011
502 -51.8736922198973
503 -53.2242723987065
504 -53.2813391668252
505 -53.4715617272208
506 -51.0557352101959
507 -50.9416016739585
508 -49.1725318622789
509 -46.3382157123835
510 -43.8843446832794
511 -41.7728742628876
512 -41.7918965189271
513 -42.6859425527868
514 -42.8571428571429
515 -43.0854099296177
516 -42.895187369222
517 -43.2756324900133
518 -43.3136770020924
519 -43.5038995624881
520 -43.5038995624881
};
\addplot [ thick, color4]
table {%
0 0
1 -0.269978401727862
2 -0.755939524838001
3 -0.377969762419
4 -1.43088552915766
5 1.53887688984882
6 0.566954643628516
7 -1.13390928725702
8 -1.26889848812095
9 0.674946004319654
10 -1.91684665226781
11 -5.45356371490281
12 -3.59071274298055
13 -3.914686825054
14 -0.350971922246208
15 0.0269978401727923
16 0.404967602591793
17 1.02591792656588
18 1.02591792656588
19 1.02591792656588
20 1.02591792656588
21 0.755939524838016
22 -0.296976241900639
23 -0.296976241900639
24 -0.296976241900639
25 -1.45788336933045
26 -4.80561555075593
27 -4.21166306695463
28 -3.61771058315334
29 -0.728941684665224
30 -2.3218142548596
31 -1.86285097192224
32 0.323974082073446
33 -0.890928725701932
34 0.701943844492447
35 3.56371490280779
36 4.02267818574515
37 4.23866090712744
38 5.04859611231103
39 6.96544276457884
40 10.0431965442765
41 10.8261339092873
42 9.04427645788337
43 10.2591792656587
44 10.232181425486
45 7.07343412526999
46 9.20626349892009
47 11.8250539956803
48 13.2829373650108
49 14.8488120950324
50 15.6857451403888
51 12.0410367170626
52 12.9049676025918
53 13.5259179265659
54 15.7937365010799
55 14.8218142548596
56 15.4697624190065
57 14.6598272138229
58 17.2516198704104
59 20.4913606911447
60 21.4902807775378
61 23.4611231101512
62 22.0842332613391
63 20.4103671706264
64 21.4362850971922
65 21.7602591792657
66 22.5701943844493
67 19.6544276457883
68 21.0583153347732
69 21.841252699784
70 24.1090712742981
71 25.377969762419
72 24.8920086393089
73 30.804535637149
74 30.3455723542117
75 33.7742980561555
76 37.7969762419007
77 36.3120950323974
78 32.0194384449244
79 33.9092872570194
80 35.0161987041037
81 30.0215982721382
82 32.451403887689
83 31.7494600431965
84 31.3714902807776
85 32.07343412527
86 34.9352051835853
87 33.8282937365011
88 32.1004319654428
89 31.6414686825054
90 31.6414686825054
91 31.6414686825054
92 32.1274298056156
93 31.9384449244061
94 34.7732181425486
95 36.7170626349892
96 34.2602591792657
97 33.0723542116631
98 31.0475161987041
99 28.3207343412527
100 26.889848812095
101 24.622030237581
102 23.110151187905
103 22.3812095032398
104 23.4071274298056
105 25.8369330453564
106 32.5323974082073
107 29.7516198704104
108 24.5950323974082
109 24.9730021598272
110 24.9730021598272
111 24.6490280777538
112 23.3801295896328
113 19.2224622030238
114 21.4902807775378
115 25.2699784017279
116 22.732181425486
117 19.0874730021598
118 17.7645788336933
119 19.2494600431965
120 16.4686825053996
121 20.0593952483801
122 25.9179265658747
123 25.5939524838013
124 24.4600431965443
125 24.1630669546436
126 24.1630669546436
127 22.219222462203
128 23.866090712743
129 22.4892008639309
130 19.3304535637149
131 18.9794816414687
132 17.1436285097192
133 17.6025917926566
134 17.5215982721382
135 15.4967602591793
136 13.7958963282937
137 14.8218142548596
138 17.6835853131749
139 17.0356371490281
140 15.2267818574514
141 12.7159827213823
142 13.2829373650108
143 11.9600431965443
144 13.5259179265659
145 13.3909287257019
146 17.6565874730022
147 18.8984881209503
148 17.92656587473
149 18.061555075594
150 18.439524838013
151 14.4168466522678
152 12.3110151187905
153 16.7656587473002
154 15.2537796976242
155 14.8488120950324
156 13.2289416846652
157 10.5291576673866
158 7.64038876889849
159 9.98920086393089
160 11.1231101511879
161 11.1231101511879
162 8.4233261339093
163 6.8574514038877
164 8.47732181425487
165 7.99136069114472
166 7.10043196544277
167 6.64146868250541
168 5.56155507559396
169 5.34557235421167
170 2.48380129589634
171 0.539956803455724
172 3.02375809935206
173 0.620950323974085
174 -0.134989200863931
175 -1.51187904967602
176 -0.377969762419
177 -0.782937365010793
178 1.86285097192226
179 1.26889848812096
180 2.13282937365012
181 3.05075593952484
182 -0.755939524838001
183 -3.99568034557234
184 -3.64470842332613
185 -3.42872570194384
186 -3.914686825054
187 -4.670626349892
188 -6.45248380129589
189 -8.47732181425485
190 -9.85421166306696
191 -13.768898488121
192 -8.69330453563715
193 -9.12526997840172
194 -7.01943844492441
195 -7.47840172786177
196 -8.47732181425485
197 -11.2580993520518
198 -11.9870410367171
199 -9.98920086393089
200 -12.4190064794816
201 -12.122030237581
202 -9.85421166306696
203 -8.34233261339092
204 -9.31425485961123
205 -9.31425485961123
206 -9.7732181425486
207 -8.63930885529158
208 -8.39632829373649
209 -9.39524838012958
210 -12.3110151187905
211 -28.6177105831534
212 -42.7645788336933
213 -39.7948164146868
214 -39.4438444924406
215 -42.0626349892009
216 -46.3822894168467
217 -48.5961123110151
218 -47.219222462203
219 -47.8941684665227
220 -50.1295896328294
221 -49.5032397408207
222 -47.5755939524838
223 -43.8444924406047
224 -44.1144708423326
225 -42.4406047516199
226 -41.3876889848812
227 -42.6025917926566
228 -42.4406047516199
229 -44.4924406047516
230 -45.6803455723542
231 -46.4416846652268
232 -46.7062634989201
233 -45.7883369330454
234 -43.9524838012959
235 -41.8466522678186
236 -42.2246220302376
237 -43.2235421166307
238 -40.9557235421166
239 -41.4686825053996
240 -40.9827213822894
241 -39.14686825054
242 -40.0647948164147
243 -45.7613390928726
244 -47.3542116630669
245 -47.5269978401728
246 -48.1641468682505
247 -48.3909287257019
248 -48.0723542116631
249 -48.4935205183585
250 -47.975161987041
251 -47.3758099352052
252 -46.7386609071274
253 -45.2483801295896
254 -42.8455723542117
255 -41.4416846652268
256 -40.658747300216
257 -37.4190064794816
258 -35.0161987041037
259 -32.7213822894168
260 -33.1263498920086
261 -28.9686825053996
262 -29.7246220302376
263 -31.4524838012959
264 -32.1544276457883
265 -31.4794816414687
266 -31.3714902807775
267 -33.0183585313175
268 -28.8606911447084
269 -28.0507559395248
270 -30.5885529157667
271 -33.4503239740821
272 -32.2894168466523
273 -32.2354211663067
274 -29.3466522678186
275 -29.8056155507559
276 -29.5626349892009
277 -28.6717062634989
278 -27.0788336933045
279 -27.0788336933045
280 -27.0788336933045
281 -28.1047516198704
282 -26.9168466522678
283 -27.780777537797
284 -27.780777537797
285 -27.780777537797
286 -31.7494600431965
287 -34.4492440604752
288 -35.7991360691145
289 -37.9049676025918
290 -37.8509719222462
291 -36.7980561555076
292 -34.6922246220302
293 -34.9352051835853
294 -37.3650107991361
295 -39.5788336933045
296 -40.4157667386609
297 -40.5507559395248
298 -43.5205183585313
299 -40.3887688984881
300 -39.011879049676
301 -40.1997840172786
302 -39.3628509719222
303 -39.6058315334773
304 -41.3336933045356
305 -42.2786177105831
306 -42.8185745140389
307 -43.9524838012959
308 -45.2483801295896
309 -45.4643628509719
310 -44.3034557235421
311 -47.1058315334773
312 -48.4233261339093
313 -47.4244060475162
314 -49.244060475162
315 -48.5961123110151
316 -45.0593952483801
317 -45.9233261339093
318 -43.682505399568
319 -43.0615550755939
320 -44.8974082073434
321 -42.5755939524838
322 -44.2224622030238
323 -46.8142548596112
324 -46.5442764578834
325 -44.060475161987
326 -41.8466522678186
327 -39.2008639308855
328 -37.5269978401728
329 -37.2840172786177
330 -34.6652267818574
331 -36.744060475162
332 -39.3628509719222
333 -38.8498920086393
334 -41.2257019438445
335 -38.6069114470842
336 -37.5809935205184
337 -38.9848812095032
338 -38.0939524838013
339 -38.0129589632829
340 -37.0950323974082
341 -37.3650107991361
342 -36.5550755939525
343 -36.7170626349892
344 -37.9859611231102
345 -37.9859611231102
346 -37.9859611231102
347 -38.9578833693305
348 -38.6879049676026
349 -39.6058315334773
350 -41.8466522678186
351 -42.1436285097192
352 -44.4654427645788
353 -44.1144708423326
354 -44.7354211663067
355 -43.8714902807775
356 -42.548596112311
357 -41.9816414686825
358 -39.6328293736501
359 -39.3628509719222
360 -40.7937365010799
361 -40.145788336933
362 -38.7688984881209
363 -34.719222462203
364 -31.3984881209503
365 -32.2624190064795
366 -33.5313174946004
367 -32.4784017278618
368 -30.1025917926566
369 -28.5907127429806
370 -31.7224622030237
371 -31.6144708423326
372 -33.7473002159827
373 -35.2591792656587
374 -36.0151187904968
375 -34.2332613390929
376 -32.829373650108
377 -29.9946004319654
378 -29.6166306695464
379 -31.1555075593952
380 -30.2375809935205
381 -30.2375809935205
382 -32.1004319654428
383 -30.7505399568035
384 -30.804535637149
385 -29.9946004319654
386 -30.7235421166307
387 -27.9697624190065
388 -27.4838012958963
389 -26.9438444924406
390 -26.7548596112311
391 -25.5129589632829
392 -27.4568034557235
393 -28.8336933045356
394 -27.5647948164147
395 -29.6976241900648
396 -29.292656587473
397 -27.8617710583153
398 -29.1846652267818
399 -30.7505399568035
400 -32.2624190064795
401 -34.2332613390929
402 -35.6911447084233
403 -35.1241900647948
404 -36.5280777537797
405 -35.8801295896328
406 -32.6403887688985
407 -33.2613390928726
408 -33.5313174946004
409 -31.4524838012959
410 -38.3099352051836
411 -42.7105831533477
412 -41.7656587473002
413 -41.3336933045356
414 -41.5226781857451
415 -38.633909287257
416 -39.8488120950324
417 -41.5766738660907
418 -42.6835853131749
419 -42.7645788336933
420 -40.5507559395248
421 -38.8228941684665
422 -36.9330453563715
423 -37.9859611231102
424 -36.6900647948164
425 -37.2840172786177
426 -36.6900647948164
427 -37.122030237581
428 -33.3423326133909
429 -34.7462203023758
430 -34.8812095032397
431 -34.2872570194384
432 -32.6403887688985
433 -31.0475161987041
434 -33.207343412527
435 -32.07343412527
436 -32.4244060475162
437 -35.8261339092873
438 -36.3930885529158
439 -35.3941684665227
440 -33.0183585313175
441 -33.5043196544276
442 -31.6684665226782
443 -31.7494600431965
444 -31.3714902807775
445 -32.6943844492441
446 -31.7764578833693
447 -32.9643628509719
448 -34.2602591792657
449 -34.2602591792657
450 -35.2591792656587
451 -35.1781857451404
452 -33.6123110151188
453 -33.7742980561555
454 -34.9892008639309
455 -32.9373650107991
456 -33.9092872570194
457 -32.6133909287257
458 -32.7753779697624
459 -33.1263498920086
460 -32.4244060475162
461 -32.5863930885529
462 -32.4784017278618
463 -31.560475161987
464 -32.0194384449244
465 -32.5863930885529
466 -33.5583153347732
467 -34.0712742980562
468 -33.8282937365011
469 -33.9092872570194
470 -36.3120950323974
471 -35.475161987041
472 -36.0961123110151
473 -35.6911447084233
474 -34.6652267818574
475 -35.6641468682505
476 -37.2570194384449
477 -38.8768898488121
478 -38.1479481641469
479 -37.6079913606911
480 -36.8520518358531
481 -36.8520518358531
482 -35.9611231101512
483 -35.0701943844492
484 -35.2051835853132
485 -35.988120950324
486 -34.4762419006479
487 -35.0431965442765
488 -35.1511879049676
489 -36.4470842332613
490 -34.8812095032397
491 -35.3941684665227
492 -34.5032397408207
493 -34.4762419006479
494 -33.3693304535637
495 -33.4503239740821
496 -32.0464362850972
497 -31.4794816414687
498 -31.9654427645788
499 -32.1544276457883
500 -31.9924406047516
501 -32.3974082073434
502 -33.2343412526998
503 -35.0701943844492
504 -35.6371490280777
505 -35.9071274298056
506 -35.5561555075594
507 -35.8261339092873
508 -37.1490280777538
509 -38.0399568034557
510 -36.5550755939525
511 -36.8250539956803
512 -36.0151187904968
513 -36.2580993520518
514 -36.5280777537797
515 -36.744060475162
516 -35.1511879049676
517 -34.8812095032397
518 -33.585313174946
519 -32.6673866090713
520 -32.451403887689
};
\addplot [ thick, color5]
table {%
0 0
1 -0.454733360892929
2 -1.86027284001654
3 -1.61223646134767
4 -3.30715171558495
5 0
6 -1.44687887556842
7 -5.25010334849112
8 -4.38197602315006
9 -4.25795783381563
10 -6.73832162050434
11 -9.79743695742043
12 -7.15171558495246
13 -7.31707317073171
14 -4.91938817693262
15 -5.74617610582886
16 -4.58867300537412
17 -4.75403059115337
18 -4.75403059115337
19 -4.75403059115337
20 -4.75403059115337
21 -4.87804878048781
22 -6.57296403472509
23 -6.57296403472509
24 -6.57296403472509
25 -6.57296403472509
26 -9.7147581645308
27 -8.6812732534105
28 -8.6812732534105
29 -3.72054568003307
30 -6.44894584539066
31 -4.67135179826375
32 -2.1083092186854
33 -3.38983050847458
34 -0.372054568003309
35 2.27366680446465
36 2.52170318313352
37 2.35634559735427
38 1.86027284001654
39 1.7775940471269
40 5.91153369160809
41 7.02769739561801
42 5.49813972715998
43 6.82100041339395
44 6.44894584539066
45 5.8701942951633
46 6.69698222405954
47 7.19305498139727
48 7.23439437784207
49 5.66349731293923
50 3.55518809425382
51 0.537412153782548
52 2.31500620090946
53 2.19098801157502
54 4.13393964448119
55 4.54733360892931
56 3.67920628358826
57 3.88590326581232
58 3.38983050847457
59 3.18313352625051
60 2.93509714758164
61 4.42331541959487
62 5.82885489871848
63 5.25010334849111
64 9.13600661430343
65 9.17734601074825
66 9.05332782141381
67 8.68127325341049
68 9.54940057875155
69 10.2521703183133
70 10.5002066969822
71 12.4844977263332
72 12.5671765192228
73 16.6597767672592
74 15.9570070276974
75 17.1558495245969
76 20.0909466721786
77 17.8999586606035
78 17.9826374534932
79 17.7346010748243
80 19.0161223646135
81 16.701116163704
82 17.8586192641588
83 16.039685820587
84 14.7581645307979
85 15.0475403059115
86 17.6932616783795
87 15.7089706490285
88 15.9983464241422
89 14.7581645307979
90 14.7581645307979
91 14.7581645307979
92 16.7424555601488
93 15.6676312525837
94 17.1971889210418
95 20.87639520463
96 20.0496072757338
97 18.3960314179413
98 18.1066556428276
99 14.8821827201323
100 10.3761885076478
101 13.1045886730054
102 13.9313766019016
103 12.8152128978917
104 10.9136006614303
105 11.864406779661
106 14.3861099627945
107 11.1202976436544
108 6.65564282761471
109 7.39975196362133
110 7.39975196362133
111 7.56510954940057
112 4.54733360892931
113 4.96072757337743
114 5.33278214138074
115 9.75609756097561
116 9.46672178586193
117 7.89582472095907
118 6.53162463828027
119 8.30921868540719
120 7.85448532451425
121 10.7069036792063
122 13.6833402232327
123 13.4766432410087
124 13.8900372054568
125 13.3526250516742
126 13.3526250516742
127 11.1616370400992
128 13.187267465895
129 10.2935097147582
130 6.77966101694915
131 7.73046713517983
132 6.44894584539066
133 7.06903679206283
134 6.53162463828027
135 4.42331541959487
136 2.52170318313352
137 2.72840016535758
138 7.23439437784207
139 7.31707317073171
140 5.29144274493592
141 2.56304257957833
142 4.58867300537412
143 3.51384869780901
144 5.8701942951633
145 5.58081852004961
146 10.4588673005374
147 11.3683340223233
148 10.7069036792063
149 10.2935097147582
150 9.92145514675485
151 5.45680033071517
152 3.80322447292269
153 6.15957007027698
154 4.91938817693262
155 4.05126085159156
156 1.86027284001654
157 0.454733360892929
158 2.48036378668871
159 5.25010334849111
160 9.75609756097561
161 12.4844977263332
162 13.5593220338983
163 12.4844977263332
164 13.4766432410087
165 13.2286068623398
166 12.6085159156676
167 9.79743695742043
168 9.75609756097561
169 9.13600661430343
170 8.30921868540719
171 5.29144274493592
172 7.39975196362133
173 11.6163704009921
174 10.5828854898718
175 11.0376188507648
176 11.8230673832162
177 11.4923522116577
178 13.5593220338983
179 13.0632492765606
180 11.3269946258785
181 11.3269946258785
182 8.59859446052087
183 5.16742455560149
184 7.06903679206283
185 6.61430343116989
186 6.44894584539066
187 6.86233980983877
188 3.8445638693675
189 1.52955766845804
190 -2.23232740801985
191 -7.11037618850766
192 -1.65357585779248
193 -3.34849111202976
194 0.950806118230667
195 0.454733360892929
196 0
197 -3.22447292269533
198 -2.14964861513023
199 1.40553947912361
200 -2.68706076891277
201 -1.19884249689955
202 0.0413393964448096
203 -0.20669698222406
204 -1.11616370400993
205 -1.69491525423729
206 -1.73625465068211
207 -1.15750310045474
208 -0.702769739561809
209 -1.61223646134767
210 -4.87804878048781
211 -2.31500620090946
212 -5.58081852004961
213 -5.25010334849112
214 -6.49028524183548
215 -3.55518809425382
216 -6.07689127738736
217 -6.94501860272841
218 -5.37412153782555
219 -6.86233980983877
220 -6.44894584539066
221 -3.84456386936751
222 -3.96858205870194
223 -5.70483670938405
224 -7.39975196362133
225 -7.93716411740389
226 -8.10252170318313
227 -9.46672178586193
228 -10.7069036792063
229 -9.83877635386524
230 -9.09466721785862
231 -8.39189747829682
232 -8.92930963207937
233 -9.21868540719306
234 -7.68912773873501
235 -3.76188507647788
236 -3.8032244729227
237 -4.05126085159157
238 -1.94295163290617
239 0.0826787928896191
240 0.330715171558488
241 1.36420008267879
242 1.24018189334436
243 0.372054568003309
244 1.19884249689955
245 2.0669698222406
246 -0.16535758577925
247 0.0413393964448096
248 1.32286068623398
249 -0.454733360892929
250 -1.0334849111203
251 -0.49607275733775
252 3.22447292269532
253 2.64572137246796
254 4.00992145514675
255 4.34063662670525
256 3.63786688714344
257 1.61223646134767
258 3.05911533691608
259 4.8780487804878
260 4.00992145514675
261 4.42331541959487
262 3.22447292269532
263 2.39768499379908
264 -2.68706076891277
265 -3.72054568003307
266 -2.02563042579579
267 -4.09260024803638
268 -6.07689127738736
269 -5.16742455560149
270 -7.31707317073171
271 -9.17734601074825
272 -6.2422488631666
273 -5.74617610582886
274 -1.94295163290617
275 -4.21661843737082
276 -5.58081852004961
277 -6.2422488631666
278 -4.00992145514676
279 -4.00992145514676
280 -4.00992145514676
281 -4.5059942124845
282 -2.52170318313352
283 -4.25795783381563
284 -4.25795783381563
285 -4.25795783381563
286 -8.18520049607276
287 -8.01984291029351
288 -9.34270359652749
289 -11.657709797437
290 -14.0967341876809
291 -15.0062009094667
292 -13.848697809012
293 -13.7246796196776
294 -14.9648615130219
295 -16.8251343530385
296 -16.4530797850351
297 -15.2542372881356
298 -16.9491525423729
299 -14.6754857379082
300 -12.7325341050021
301 -12.525837122778
302 -12.8978916907813
303 -13.1459280694502
304 -15.7089706490285
305 -14.510128152129
306 -15.2128978916908
307 -17.0318313352625
308 -18.5283174865647
309 -18.5861926415874
310 -20.2976436544026
311 -21.8602728400165
312 -22.9681686647375
313 -21.5791649441918
314 -23.2575444398512
315 -21.6453079785035
316 -20.2728400165358
317 -21.2071103761885
318 -19.2310872261265
319 -18.1810665564283
320 -18.9499793303018
321 -18.1727986771393
322 -19.6362133112857
323 -21.6287722199256
324 -21.1161637040099
325 -19.115336916081
326 -20.2728400165358
327 -18.9169078131459
328 -18.2802811078958
329 -19.2889623811492
330 -18.5696568830095
331 -18.7680859859446
332 -19.3054981397272
333 -18.6440677966102
334 -21.0004133939645
335 -19.0078544853245
336 -17.1145101281521
337 -17.3212071103762
338 -17.5196362133113
339 -18.24720959074
340 -17.9330301777594
341 -15.2542372881356
342 -14.2620917734601
343 -13.848697809012
344 -15.2542372881356
345 -15.2542372881356
346 -15.2542372881356
347 -15.4195948739148
348 -14.510128152129
349 -14.5928069450186
350 -16.4117403885903
351 -14.9235221165771
352 -17.3212071103762
353 -16.2877221992559
354 -17.1971889210418
355 -15.8743282348078
356 -15.6262918561389
357 -15.2128978916908
358 -12.8565522943365
359 -12.5671765192228
360 -12.6085159156676
361 -11.9057461761058
362 -9.34270359652749
363 -9.30136420008268
364 -8.6812732534105
365 -8.80529144274494
366 -9.30136420008268
367 -10.334849111203
368 -12.6498553121124
369 -13.8073584125672
370 -16.701116163704
371 -17.4534931789996
372 -18.7432823480777
373 -19.9834642414221
374 -18.8342290202563
375 -19.1649441918148
376 -17.362546506821
377 -17.1971889210418
378 -17.3212071103762
379 -21.3311285655229
380 -20.5126085159157
381 -20.5126085159157
382 -20.8350558081852
383 -20.2811078958247
384 -26.821000413394
385 -25.9694088466308
386 -30.2025630425796
387 -27.9454319966928
388 -27.9454319966928
389 -29.1856138900372
390 -29.450186027284
391 -28.5324514262092
392 -29.2021496486151
393 -28.6895411326995
394 -27.1269119470856
395 -26.1347664324101
396 -26.2670525010335
397 -23.960314179413
398 -24.2331541959487
399 -25.3989251756924
400 -27.242662257131
401 -27.1930549813973
402 -27.9371641174039
403 -27.1599834642414
404 -27.4328234807772
405 -27.1765192228194
406 -25.2418354692021
407 -24.1504754030591
408 -24.0677966101695
409 -22.9681686647375
410 -27.5403059115337
411 -28.0859859446052
412 -26.3001240181893
413 -26.3249276560562
414 -25.5890863993386
415 -25.0186027284002
416 -25.1343530384456
417 -25.506407606449
418 -27.0194295163291
419 -26.7300537412154
420 -24.828441504754
421 -23.3236874741629
422 -23.0012401818934
423 -23.1665977676726
424 -22.7449359239355
425 -22.3728813559322
426 -23.1914014055395
427 -24.1174038859033
428 -24.1008681273253
429 -23.9024390243902
430 -23.8776353865234
431 -23.4229020256304
432 -22.637453493179
433 -21.7693261678379
434 -22.0256304257958
435 -20.446465481604
436 -20.3389830508475
437 -22.1165770979744
438 -21.976023150062
439 -22.3232740801984
440 -20.7358412567177
441 -20.6283588259611
442 -18.2968168664738
443 -19.4543199669285
444 -18.7019429516329
445 -18.892104175279
446 -18.4456386936751
447 -19.0409260024804
448 -20.9177346010748
449 -19.9669284828442
450 -20.3389830508475
451 -20.7193054981397
452 -20.0744109136007
453 -20.0330715171559
454 -20.5952873088053
455 -19.8015708970649
456 -20.0744109136007
457 -19.5948739148408
458 -20.653162463828
459 -22.3811492352212
460 -21.5130219098801
461 -22.0835055808185
462 -20.6945018602728
463 -19.8429102935097
464 -20.4712691194709
465 -21.4386109962795
466 -22.6539892517569
467 -22.860686233981
468 -22.6539892517569
469 -24.4563869367507
470 -24.9441918147995
471 -24.2662257131046
472 -23.8528317486565
473 -24.2579578338156
474 -23.7536171971889
475 -24.3654402645721
476 -26.2505167424556
477 -26.597767672592
478 -26.2009094667218
479 -26.9946258784622
480 -26.0603555188094
481 -26.0603555188094
482 -25.5642827614717
483 -25.6386936750723
484 -25.5890863993386
485 -25.7544439851178
486 -24.7292269532865
487 -25.2170318313353
488 -25.8536585365854
489 -26.0851591566763
490 -25.1426209177346
491 -26.0272840016536
492 -25.0682100041339
493 -25.4237288135593
494 -25.2004960727573
495 -25.3162463828028
496 -24.7209590739975
497 -24.3489045059942
498 -25.4485324514262
499 -24.9855312112443
500 -24.9937990905333
501 -25.3493178999587
502 -24.9359239355105
503 -26.3166597767673
504 -26.6225713104589
505 -27.3088052914427
506 -26.4076064489458
507 -26.5068210004134
508 -22.7118644067797
509 -22.645721372468
510 -22.3646134766432
511 -22.2736668044647
512 -21.6370400992146
513 -24.9193881769326
514 -24.0595287308805
515 -24.3819760231501
516 -24.7622984704423
517 -25.9115336916081
518 -26.9615543613063
519 -26.6225713104589
520 -26.5812319140141
};
\addplot [ thick, color6]
table {%
0 0
1 0.0696621386276544
2 -1.14942528735633
3 -0.139324277255309
4 0.905607802159519
5 3.6224312086381
6 1.84604667363287
7 -1.81121560431905
8 -2.19435736677117
9 -1.67189132706374
10 -2.82131661442007
11 -5.78195750609544
12 -1.63706025774992
13 -4.35388366422849
14 -2.33368164402648
15 -5.71229536746778
16 -5.22466039707419
17 -3.48310693138279
18 -3.48310693138279
19 -3.48310693138279
20 -3.48310693138279
21 -4.07523510971787
22 -3.65726227795194
23 -3.65726227795194
24 -3.65726227795194
25 -2.22918843608499
26 -2.54266805990944
27 -2.26401950539882
28 -0.592128178335081
29 -1.56739811912225
30 -2.05503308951585
31 -0.383141762452105
32 2.92580982236155
33 1.56739811912225
34 2.26401950539881
35 -0.766283524904223
36 -0.313479623824451
37 4.4932079414838
38 5.88645071403691
39 5.6078021595263
40 3.79658655520724
41 6.89655172413793
42 5.3639846743295
43 4.63253221873911
44 4.94601184256356
45 4.87634970393591
46 1.39324277255311
47 -1.04493207941484
48 -0.313479623824451
49 -1.04493207941484
50 -3.41344479275514
51 -6.2347614071752
52 -5.64263322884013
53 -5.71229536746778
54 -4.80668756530826
55 -6.16509926854754
56 -4.70219435736678
57 -4.52803901079763
58 -3.6224312086381
59 -3.27412051549983
60 -7.38418669453153
61 -6.65273423894114
62 -6.26959247648903
63 -7.73249738766981
64 -8.22013235806339
65 -8.74259839777082
66 -9.43921978404737
67 -8.67293625914316
68 -9.02124695228144
69 -9.50888192267503
70 -8.84709160571229
71 -8.08080808080808
72 -9.16057122953675
73 -6.54824103099966
74 -9.12574016022292
75 -9.16057122953675
76 -8.56844305120167
77 -6.93138279345177
78 -5.85161964472309
79 -3.58760013932428
80 -2.68199233716475
81 -4.00557297109022
82 -5.50330895158482
83 -6.86172065482411
84 -9.54371299198886
85 -9.09090909090909
86 -8.60327412051551
87 -8.88192267502613
88 -9.09090909090909
89 -11.4245907349356
90 -11.4245907349356
91 -11.4245907349356
92 -13.0964820619993
93 -11.5290839428771
94 -11.0414489724835
95 -9.75269940787182
96 -9.99651689306862
97 -10.7628004179728
98 -11.7032392894462
99 -13.0964820619993
100 -15.0121908742598
101 -14.6638801811216
102 -13.5144548937652
103 -13.8279345175897
104 -14.5942180424939
105 -14.4548937652386
106 -10.6234761407175
107 -12.5043538836642
108 -13.4099616858238
109 -13.6189481017067
110 -13.6189481017067
111 -11.73807035876
112 -13.6886102403344
113 -12.5043538836642
114 -10.6931382793452
115 -7.80215952629746
116 -4.70219435736678
117 -5.71229536746778
118 -5.18982932776037
119 -3.30895158481365
120 -3.97074190177639
121 -4.63253221873912
122 -4.38871473354232
123 -5.78195750609544
124 -6.61790316962731
125 -7.17520027864856
126 -7.17520027864856
127 -8.35945663531871
128 -7.34935562521769
129 -8.22013235806339
130 -10.8324625566005
131 -11.4245907349356
132 -12.156043190526
133 -12.0515499825845
134 -12.9919888540578
135 -13.8627655869035
136 -14.4200626959248
137 -14.1414141414141
138 -13.5841170323929
139 -14.3852316266109
140 -15.0470219435737
141 -16.997561825148
142 -17.6245210727969
143 -19.2615813305468
144 -19.1222570532915
145 -19.0525949146639
146 -18.1818181818182
147 -18.4952978056426
148 -17.5548589341693
149 -17.9380006966214
150 -17.5548589341693
151 -19.0874259839777
152 -19.435736677116
153 -18.6694531522118
154 -18.5649599442703
155 -19.1570881226054
156 -19.8885405781958
157 -21.0379658655521
158 -20.0626959247649
159 -17.415534656914
160 -14.5245559038663
161 -14.0717520027865
162 -13.3402995471961
163 -11.9122257053292
164 -10.2751654475792
165 -10.6931382793452
166 -10.5886450714037
167 -11.3200975269941
168 -10.6583072100314
169 -11.2156043190526
170 -11.0414489724835
171 -12.1908742598398
172 -11.1111111111111
173 -11.8077324973877
174 -14.3155694879833
175 -13.967258794845
176 -13.4796238244514
177 -16.4750957854406
178 -15.9177986764194
179 -15.1166840822013
180 -15.4301637060258
181 -14.7683733890631
182 -14.7335423197492
183 -15.3256704980843
184 -16.5447579240683
185 -17.4503657262278
186 -17.5896900034831
187 -17.1717171717172
188 -19.644723092999
189 -19.8885405781958
190 -24.4514106583072
191 -27.0289097875305
192 -23.0233368164403
193 -23.2671543016371
194 -22.257053291536
195 -23.1626610936956
196 -24.3817485196796
197 -25.7749912922327
198 -25.3221873911529
199 -23.9637756879136
200 -20.1671891327064
201 -20.0975269940787
202 -18.2863113897597
203 -18.5301288749565
204 -18.0424939045629
205 -18.0076628352491
206 -17.3110414489725
207 -16.8234064785789
208 -16.3706025774991
209 -17.3110414489725
210 -18.1818181818182
211 -18.0773249738767
212 -20.3761755485893
213 -17.2413793103448
214 -18.5649599442703
215 -17.5896900034831
216 -18.425635667015
217 -18.5301288749565
218 -13.4447927551376
219 -15.1515151515152
220 -11.7032392894462
221 -7.1055381400209
222 -6.47857889237199
223 -8.15047021943574
224 -4.28422152560084
225 -6.33925461511669
226 -5.67746429815396
227 -5.43364681295717
228 -5.12016718913271
229 -5.74712643678162
230 -5.18982932776037
231 -3.58760013932428
232 -4.66736328805294
233 -3.6224312086381
234 -5.08533611981888
235 -3.06513409961687
236 -1.77638453500523
237 -1.70672239637758
238 -0.522466039707426
239 -8.84709160571229
240 -6.44374782305817
241 -5.81678857540927
242 -3.83141762452108
243 -2.1246952281435
244 -5.88645071403692
245 -2.82131661442007
246 -5.85161964472309
247 -6.75722744688262
248 -6.16509926854754
249 -6.51340996168583
250 -6.96621386276559
251 -9.09090909090909
252 -6.86172065482411
253 -8.08080808080808
254 -4.63253221873912
255 -4.31905259491467
256 -6.33925461511669
257 -10.0661790316963
258 -7.62800417972832
259 -6.72239637756879
260 -6.82688958551028
261 -5.50330895158482
262 -4.35388366422849
263 -4.38871473354232
264 -5.81678857540927
265 -3.48310693138279
266 -2.82131661442007
267 -4.56287008011147
268 -5.85161964472309
269 -4.91118077324974
270 -7.17520027864856
271 -8.63810518982933
272 -4.00557297109022
273 -3.48310693138279
274 -1.4977359804946
275 -1.7415534656914
276 0.870776732845698
277 0.104493207941475
278 0.870776732845698
279 0.870776732845698
280 0.870776732845698
281 1.4977359804946
282 2.64716126785092
283 1.46290491118077
284 1.46290491118077
285 1.46290491118077
286 0.835945663531865
287 3.97074190177639
288 5.6078021595263
289 4.56287008011146
290 3.93591083246255
291 2.08986415882967
292 -0.0348310693138334
293 -0.243817485196797
294 -3.65726227795194
295 -5.18982932776037
296 -6.54824103099966
297 -4.77185649599443
298 -7.52351097178683
299 -3.48310693138279
300 -1.01010101010101
301 -1.77638453500523
302 -1.35841170323929
303 -1.32358063392547
304 -6.19993033786138
305 -6.19993033786138
306 -3.34378265412748
307 -4.00557297109022
308 -7.69766631835598
309 -9.85719261581331
310 -10.2751654475792
311 -14.7335423197492
312 -15.186346220829
313 -12.3998606757228
314 -14.7335423197492
315 -13.6537791710206
316 -12.5391849529781
317 -12.6088470916057
318 -9.47405085336121
319 -5.95611285266458
320 -5.22466039707419
321 -5.67746429815396
322 -5.46847788227099
323 -7.52351097178683
324 -4.24939045628702
325 -4.91118077324974
326 -3.97074190177639
327 -1.63706025774992
328 -2.19435736677117
329 -3.16962730755834
330 0.940438871473353
331 1.35841170323929
332 0.104493207941475
333 0.801114594218044
334 -1.2539184952978
335 4.35388366422849
336 4.38871473354231
337 5.01567398119121
338 6.47857889237199
339 1.63706025774991
340 1.14942528735632
341 -0.243817485196797
342 -1.56739811912225
343 -0.27864855451063
344 -2.3685127133403
345 -2.3685127133403
346 -2.3685127133403
347 -1.7415534656914
348 -2.02020202020203
349 -1.04493207941484
350 -2.1246952281435
351 -3.09996516893069
352 -4.04040404040404
353 -4.63253221873912
354 -3.83141762452108
355 -3.51793800069663
356 -2.26401950539882
357 -2.78648554510624
358 -2.50783699059562
359 -1.56739811912225
360 -1.11459421804249
361 -2.92580982236155
362 -1.98537095088819
363 -1.84604667363288
364 -3.34378265412748
365 -2.89097875304773
366 -3.48310693138279
367 -2.92580982236155
368 -1.67189132706374
369 0.0696621386276544
370 -5.53814002089864
371 -4.38871473354232
372 -9.26506443747823
373 -11.5639150121909
374 -12.6436781609195
375 -13.1313131313131
376 -12.9919888540578
377 -11.73807035876
378 -12.748171368861
379 -13.4447927551376
380 -14.0717520027865
381 -14.0717520027865
382 -14.3504005572971
383 -13.166144200627
384 -14.2459073493556
385 -13.967258794845
386 -13.2706374085685
387 -12.957157784744
388 -11.5290839428771
389 -11.4245907349356
390 -11.8077324973877
391 -11.8773946360153
392 -12.2605363984674
393 -13.9324277255312
394 -13.2009752699408
395 -13.3751306165099
396 -15.5346569139673
397 -14.0369209334727
398 -15.186346220829
399 -16.405433646813
400 -21.0727969348659
401 -21.3514454893765
402 -23.4064785788924
403 -23.3019853709509
404 -23.3716475095785
405 -21.6300940438872
406 -18.8436084987809
407 -18.3211424590735
408 -18.425635667015
409 -15.987460815047
410 -23.685127133403
411 -29.9895506792059
412 -27.5513758272379
413 -27.3075583420411
414 -26.6457680250784
415 -24.0334378265413
416 -23.0929989550679
417 -24.3469174503657
418 -27.5862068965517
419 -26.8199233716475
420 -24.4514106583072
421 -22.5705329153605
422 -20.6199930337861
423 -21.664925113201
424 -19.9233716475096
425 -20.5851619644723
426 -20.4806687565308
427 -22.6401950539882
428 -22.7098571926158
429 -27.3075583420411
430 -28.1783350748868
431 -28.3873214907698
432 -28.4221525600836
433 -26.924416579589
434 -26.924416579589
435 -25.9491466388018
436 -25.2525252525253
437 -27.6210379658656
438 -28.3524904214559
439 -28.1783350748868
440 -26.9940787182166
441 -26.4367816091954
442 -23.1278300243817
443 -24.3817485196796
444 -24.695228143504
445 -23.1626610936956
446 -24.9390456287008
447 -27.0985719261581
448 -28.2131661442006
449 -26.8199233716475
450 -27.5513758272379
451 -27.3423894113549
452 -26.9940787182166
453 -25.3570184604667
454 -27.4468826192964
455 -27.6558690351794
456 -27.4120515499826
457 -26.7502612330199
458 -27.2378962034134
459 -26.0536398467433
460 -25.3221873911529
461 -24.7648902821317
462 -24.8345524207593
463 -26.2277951933124
464 -23.5806339254615
465 -22.466039707419
466 -23.685127133403
467 -23.5806339254615
468 -25.1480320445838
469 -25.6356670149774
470 -27.133402995472
471 -27.0985719261581
472 -28.0390107976315
473 -28.1086729362591
474 -27.133402995472
475 -26.9592476489028
476 -28.3524904214559
477 -30.5747126436782
478 -29.9895506792059
479 -31.8843608498781
480 -30.9996516893069
481 -30.9996516893069
482 -32.4277255311738
483 -32.8526645768025
484 -33.8070358760014
485 -35.21421107628
486 -34.8659003831418
487 -31.6335771508185
488 -28.7008011145942
489 -30.7836990595611
490 -28.7008011145942
491 -29.8153953326367
492 -27.5862068965517
493 -27.133402995472
494 -21.3862765586904
495 -21.3514454893765
496 -20.5503308951585
497 -20.0626959247649
498 -18.6694531522118
499 -19.8885405781958
500 -18.4604667363288
501 -18.8784395680947
502 -20.1323580633925
503 -22.0828979449669
504 -17.3110414489725
505 -18.5997910135841
506 -15.1515151515152
507 -14.8032044583769
508 -14.2110762800418
509 -13.2009752699408
510 -11.1459421804249
511 -10.9021246952282
512 -8.08080808080808
513 -11.9122257053292
514 -11.2504353883664
515 -10.2751654475792
516 -10.2751654475792
517 -11.2852664576803
518 -10.9021246952282
519 -11.9122257053292
520 -12.0863810518983
};
\addplot [ thick, color7]
table {%
0 0
1 0.304513322457859
2 -0.152256661228929
3 -0.761283306144647
4 -2.2620989668298
5 0.435019032082644
6 -0.380641653072331
7 -3.31702011963023
8 -2.34910277324633
9 -1.78357803153888
10 -4.31756389342034
11 -7.54758020663404
12 -4.23056008700381
13 -4.83958673191952
14 -1.76182707993475
15 -2.18597063621534
16 -2.09896682979881
17 -1.21805328983144
18 -1.21805328983144
19 -1.21805328983144
20 -1.21805328983144
21 -1.02229472539423
22 -2.37085372485047
23 -2.37085372485047
24 -2.37085372485047
25 -4.28493746601414
26 -7.47145187601958
27 -6.6557911908646
28 -6.15551930396954
29 -2.78412180532899
30 -4.12180532898315
31 -3.58890701468189
32 -1.43556280587276
33 -3.44752582925503
34 -0.957041870581848
35 1.78357803153888
36 2.46873300706905
37 3.0342577487765
38 3.2300163132137
39 6.6231647634584
40 11.799891245242
41 14.4643828167482
42 10.9298531810767
43 12.126155519304
44 11.963023382273
45 12.452419793366
46 13.3768352365416
47 15.6063077759652
48 15.9869494290375
49 15.9869494290375
50 16.2044589450788
51 11.47362697118
52 13.8662316476346
53 13.5943447525829
54 16.0413268080479
55 17.2376291462751
56 15.9325720500272
57 16.0957041870582
58 18.2707993474714
59 19.0320826536161
60 20.826536160957
61 21.4246873300707
62 20.3371397498641
63 19.2495921696574
64 21.805328983143
65 22.8928765633496
66 24.1979336595976
67 20.7177814029364
68 22.8928765633496
69 24.5241979336596
70 25.3942359978249
71 24.3610657966286
72 23.6541598694943
73 29.7988036976618
74 28.9287656334965
75 30.4513322457858
76 33.3333333333333
77 31.5932572050027
78 26.0467645459489
79 26.8080478520935
80 26.9711799891245
81 23.7085372485046
82 25.1767264817836
83 24.1435562805873
84 26.6449157150625
85 26.2642740619902
86 28.3306144643828
87 26.6449157150625
88 25.6117455138662
89 25.0135943447526
90 25.0135943447526
91 25.0135943447526
92 24.9592169657423
93 23.1647634584013
94 26.3730288200109
95 27.6237085372485
96 26.4274061990212
97 25.2311038607939
98 25.5029907558456
99 22.784121805329
100 20.0652528548124
101 21.479064709081
102 21.805328983143
103 19.6302338227297
104 19.9021207177814
105 20.1196302338227
106 22.8928765633496
107 19.4671016856987
108 15.6606851549755
109 15.3887982599239
110 15.3887982599239
111 16.0957041870582
112 15.8238172920065
113 13.2137030995106
114 13.7574768896139
115 19.0864600326264
116 18.8689505165851
117 15.6606851549755
118 14.0837411636759
119 13.7574768896139
120 10.9298531810767
121 12.3980424143556
122 16.5307232191408
123 15.7694399129962
124 14.5731375747689
125 13.9749864056552
126 13.9749864056552
127 12.6699293094073
128 14.0837411636759
129 12.0717781402936
130 9.51604132680805
131 9.57041870581838
132 8.97226753670473
133 10.1141924959217
134 9.08102229472539
135 8.30886351277868
136 5.89450788471996
137 6.6231647634584
138 9.6247960848287
139 10.1141924959217
140 8.66775421424687
141 7.22131593257205
142 6.96030451332245
143 5.50299075584557
144 6.44915715062533
145 6.2969004893964
146 11.2561174551387
147 13.4855899945623
148 12.289287656335
149 12.7786840674279
150 12.5611745513866
151 7.99347471451875
152 6.77542142468733
153 9.29853181076672
154 7.8847199564981
155 7.55845568243611
156 5.77487765089723
157 2.12071778140294
158 0.152256661228929
159 2.21859706362152
160 3.53452963567156
161 3.28439369222403
162 2.95812941816204
163 1.74007612833061
164 4.12180532898313
165 3.94779771615008
166 3.98042414355628
167 3.46927678085916
168 2.37085372485045
169 1.89233278955954
170 -0.337139749864059
171 -3.12126155519304
172 -1.92495921696574
173 -2.68624252311038
174 -2.27297444263187
175 -0.706905927134318
176 0.119630233822729
177 -1.16367591082111
178 1.10929853181076
179 0.25013594344753
180 1.01141924959216
181 1.57694399129962
182 -2.75149537792279
183 -6.37302882001087
184 -6.26427406199022
185 -6.30777596519847
186 -5.7857531266993
187 -6.61228928765633
188 -8.7873844480696
189 -10.821098423056
190 -12.8548123980424
191 -16.3349646547036
192 -11.0168569874932
193 -12.3219140837412
194 -9.78792822185971
195 -9.79880369766178
196 -10.5818379554106
197 -12.8874388254486
198 -13.4855899945623
199 -10.647090810223
200 -12.6481783578032
201 -11.973898858075
202 -8.60250135943447
203 -6.97117998912452
204 -6.40565524741707
205 -6.98205546492659
206 -7.18868950516585
207 -5.13322457857531
208 -4.92659053833605
209 -4.01305057096248
210 -6.78629690048941
211 -8.21098423056008
212 -13.7357259380098
213 -13.2245785753127
214 -17.6943991299619
215 -14.2033713974986
216 -16.7047308319739
217 -16.9439912996194
218 -13.8444806960305
219 -14.8123980424144
220 -14.9429037520392
221 -11.7237629146275
222 -10.5818379554106
223 -6.75367047308321
224 -6.25339858618815
225 -4.51332245785754
226 -2.93637846655791
227 -4.17618270799348
228 -5.66612289287657
229 -5.37248504622077
230 -5.66612289287657
231 -4.63295269168027
232 -5.07884719956498
233 -4.29581294181621
234 -1.74007612833062
235 1.45731375747689
236 1.04404567699836
237 0.467645459488845
238 1.10929853181076
239 1.51169113648722
240 1.53344208809135
241 2.62098966829798
242 1.76182707993474
243 0.543773790103317
244 0.902664491571504
245 4.43719412724306
246 3.27351821642196
247 4.32843936922241
248 4.60032626427407
249 2.72974442631864
250 2.81674823273519
251 3.0016313213703
252 5.77487765089723
253 5.98151169113649
254 7.37357259380098
255 7.8520935290919
256 7.06905927134312
257 5.23110386079391
258 8.21098423056008
259 9.67917346383903
260 10.3860793909734
261 12.3436650353453
262 12.3436650353453
263 11.636759108211
264 6.94942903752039
265 6.76454594888526
266 8.74388254486133
267 5.70962479608483
268 5.64437194127243
269 5.78575312669929
270 2.34910277324633
271 -0.0543773790103286
272 2.97988036976617
273 3.84991843393148
274 7.36269711799891
275 5.17672648178357
276 3.86079390973355
277 4.78520935290918
278 7.17781402936378
279 7.17781402936378
280 7.17781402936378
281 5.87275693311581
282 7.18868950516585
283 6.17727025557367
284 6.17727025557367
285 6.17727025557367
286 0.326264274061987
287 -0.141381185426873
288 -3.44752582925503
289 -7.07993474714519
290 -9.25502990755846
291 -9.58129418162045
292 -7.72158781946711
293 -9.85318107667211
294 -12.8765633496466
295 -15.1495377922784
296 -15.0625339858619
297 -14.2359978249048
298 -16.5089722675367
299 -14.4100054377379
300 -13.3115823817292
301 -14.1707449700924
302 -13.6487221315933
303 -13.0396954866776
304 -15.5845568243611
305 -16.6286025013594
306 -17.9227841218053
307 -19.4888526373029
308 -20.9352909189777
309 -22.2512234910277
310 -21.2506797172376
311 -24.6329526916803
312 -26.231647634584
313 -24.8722131593257
314 -26.9385535617183
315 -23.5889070146819
316 -20.5220228384992
317 -20.8047852093529
318 -18.0097879282219
319 -18.0532898314301
320 -19.7063621533442
321 -18.2164219684611
322 -20.4567699836868
323 -23.6541598694943
324 -22.457857531267
325 -19.6411092985318
326 -18.2707993474714
327 -14.8341489940185
328 -12.5285481239804
329 -11.7455138662316
330 -10.1359434475258
331 -10.9624796084829
332 -12.9744426318652
333 -14.584013050571
334 -17.9771615008157
335 -14.3882544861338
336 -12.7460576400217
337 -13.4747145187602
338 -10.1359434475258
339 -11.8868950516585
340 -11.2778684067428
341 -11.6911364872213
342 -11.4953779227841
343 -11.8433931484502
344 -13.4529635671561
345 -13.4529635671561
346 -13.4529635671561
347 -12.5067971723763
348 -10.7014681892333
349 -12.2349102773246
350 -15.1712887438825
351 -15.6715606307776
352 -18.8363240891789
353 -18.4339314845024
354 -19.6846112017401
355 -19.1952147906471
356 -18.6623164763458
357 -18.0532898314301
358 -15.1712887438825
359 -13.8662316476346
360 -14.7688961392061
361 -12.5502990755846
362 -9.65742251223492
363 -8.62425231103862
364 -8.48287112561174
365 -9.97281131049484
366 -10.8863512778684
367 -10.168569874932
368 -9.34203371397499
369 -8.71125611745514
370 -12.452419793366
371 -11.7781402936378
372 -15.1386623164763
373 -16.8569874932028
374 -17.8575312669929
375 -17.6835236541599
376 -16.7808591625884
377 -15.1604132680805
378 -16.3675910821098
379 -17.6508972267537
380 -19.7716150081566
381 -19.7716150081566
382 -22.1750951604133
383 -22.7949972811311
384 -23.1538879825992
385 -22.0228384991843
386 -22.9798803697662
387 -21.5443175638934
388 -19.673735725938
389 -17.9445350734095
390 -18.2599238716694
391 -17.6073953235454
392 -17.4660141381185
393 -19.5976073953235
394 -19.4671016856988
395 -21.4029363784666
396 -21.4355628058728
397 -19.7063621533442
398 -20.6090266449157
399 -21.8705818379554
400 -23.110386079391
401 -24.589450788472
402 -26.4817835780315
403 -25.4377379010332
404 -25.7205002718869
405 -24.9918433931485
406 -21.4355628058728
407 -21.0005437737901
408 -21.1854268624252
409 -19.2495921696574
410 -25.3289831430125
411 -28.5807504078303
412 -28.4067427949973
413 -28.352365415987
414 -28.4502446982055
415 -26.2751495377923
416 -27.3626971179989
417 -29.0810222947254
418 -29.2006525285481
419 -28.6568787384448
420 -25.568243610658
421 -23.8281674823273
422 -20.2718868950517
423 -20.6307775965198
424 -18.7166938553562
425 -18.8036976617727
426 -18.5318107667211
427 -19.9782490483959
428 -18.0097879282219
429 -17.3681348558999
430 -17.8901576943991
431 -17.1941272430669
432 -16.4980967917346
433 -14.7797716150082
434 -17.379010331702
435 -16.2044589450789
436 -16.1174551386623
437 -17.9880369766177
438 -17.5530179445351
439 -17.5203915171289
440 -15.2582925502991
441 -15.573681348559
442 -12.6808047852093
443 -12.78955954323
444 -12.5938009787928
445 -13.3985861881457
446 -12.452419793366
447 -13.5508428493747
448 -14.5731375747689
449 -14.257748776509
450 -15.9108210984231
451 -16.3132137030995
452 -15.73681348559
453 -15.7041870581838
454 -17.1071234366504
455 -16.0087003806417
456 -16.389342033714
457 -14.6710168569875
458 -15.1604132680805
459 -15.247417074497
460 -14.5513866231648
461 -14.910277324633
462 -15.6606851549755
463 -14.910277324633
464 -15.7803153887983
465 -16.3349646547036
466 -17.8031538879826
467 -17.9880369766177
468 -18.3251767264818
469 -18.1076672104405
470 -20.1522566612289
471 -19.5541054921153
472 -19.4235997824905
473 -19.1299619358347
474 -17.041870581838
475 -17.7922784121805
476 -19.8151169113649
477 -20.4132680804785
478 -19.8694942903752
479 -19.8477433387711
480 -18.6405655247417
481 -18.6405655247417
482 -15.9434475258292
483 -14.9755301794453
484 -14.8450244698206
485 -15.8129418162045
486 -15.0734094616639
487 -15.5410549211528
488 -16.2588363240892
489 -17.4116367591082
490 -16.4328439369222
491 -16.9766177270256
492 -16.2479608482871
493 -15.1495377922784
494 -13.8988580750408
495 -14.4861337683524
496 -13.442088091354
497 -13.3985861881457
498 -12.9200652528548
499 -13.0831973898858
500 -12.8113104948341
501 -13.6813485589995
502 -14.8232735182164
503 -17.9989124524198
504 -18.1837955410549
505 -17.9336595976074
506 -16.0413268080479
507 -15.9216965742251
508 -16.4328439369222
509 -16.4980967917346
510 -12.8765633496466
511 -12.0391517128874
512 -11.3322457857531
513 -12.1914083741164
514 -12.5394235997825
515 -11.9086460032626
516 -10.4187058183796
517 -9.40728656878739
518 -10.5600870038064
519 -10.2664491571506
520 -9.96193583469276
};
\addplot [ thick, color8]
table {%
0 0
1 -1.35371179039302
2 -1.31004366812228
3 -0.742358078602627
4 -0.625909752547317
5 -0.0291120815138224
6 -1.16448326055313
7 -2.31441048034935
8 -2.57641921397379
9 -1.57205240174672
10 -3.58078602620088
11 -4.55604075691413
12 -1.04803493449781
13 -1.07714701601166
14 0.436681222707419
15 -0.698689956331883
16 0.582241630276552
17 2.31441048034935
18 2.31441048034935
19 2.31441048034935
20 2.31441048034935
21 1.42649199417759
22 1.39737991266375
23 1.39737991266375
24 1.39737991266375
25 0.218340611353699
26 -1.97962154294032
27 -3.04221251819506
28 -1.07714701601166
29 3.85735080058223
30 6.69577874818049
31 4.17758369723434
32 6.22998544395924
33 5.48762736535662
34 9.22852983988356
35 9.8981077147016
36 12.372634643377
37 13.8136826783115
38 14.1339155749636
39 16.4192139737991
40 18.9228529839884
41 18.9665211062591
42 16.8850072780204
43 14.8908296943232
44 14.7307132459971
45 14.5269286754003
46 15.924308588064
47 14.8471615720524
48 15.7787481804949
49 16.9141193595342
50 16.5065502183406
51 14.061135371179
52 16.7248908296943
53 16.4046579330422
54 19.2867540029112
55 18.4861717612809
56 18.2096069868995
57 18.3697234352256
58 20.7132459970888
59 20.684133915575
60 21.0480349344978
61 23.8719068413391
62 23.6681222707423
63 22.7947598253275
64 27.2197962154294
65 27.7874818049491
66 28.9228529839883
67 25.8078602620087
68 26.9868995633188
69 29.825327510917
70 30.7714701601164
71 31.528384279476
72 30.6259097525473
73 34.0029112081514
74 34.6288209606987
75 34.061135371179
76 37.1761280931586
77 33.4206695778748
78 32.9985443959243
79 33.6972343522562
80 31.7758369723435
81 31.0043668122271
82 32.0087336244541
83 30.5531295487627
84 29.7671033478894
85 30.4366812227074
86 34.2066957787482
87 33.056768558952
88 34.0465793304221
89 34.3813682678311
90 34.3813682678311
91 34.3813682678311
92 36.7976710334789
93 36.3901018922853
94 40
95 42.5764192139738
96 42.4308588064046
97 42.2707423580786
98 41.2809315866084
99 38.0640465793304
100 34.4687045123726
101 36.8704512372635
102 40.2765647743814
103 38.3842794759825
104 37.9330422125182
105 37.3071324599709
106 38.3842794759825
107 36.2590975254731
108 33.7845705967977
109 33.5953420669578
110 33.5953420669578
111 36.7103347889374
112 33.3333333333333
113 31.9213973799126
114 30.2037845705968
115 37.4818049490539
116 37.5982532751092
117 34.9636098981077
118 33.3042212518195
119 35.1819505094614
120 33.5953420669578
121 35.6768558951965
122 38.7045123726346
123 37.0887918486172
124 36.3901018922853
125 31.2954876273654
126 31.2954876273654
127 29.5487627365357
128 30.8151382823872
129 29.5924308588064
130 26.7540029112081
131 28.2823871906841
132 27.7729257641921
133 29.2721979621543
134 26.9723435225619
135 24.0756914119359
136 23.72634643377
137 23.391557496361
138 25.1382823871907
139 25.429403202329
140 24.3522561863173
141 22.2125181950509
142 23.1586608442504
143 22.4599708879185
144 22.0815138282387
145 24.3231441048035
146 29.9272197962154
147 32.3144104803494
148 31.5720524017467
149 32.3144104803494
150 33.9155749636099
151 30.7569141193595
152 28.9665211062591
153 31.863173216885
154 30.8733624454148
155 30.7278020378457
156 29.3449781659389
157 28.6608442503639
158 27.9330422125182
159 31.1499272197962
160 33.7117903930131
161 35.6477438136827
162 35.8224163027656
163 37.4963609898108
164 39.0829694323144
165 39.0101892285298
166 38.5880640465793
167 38.0931586608442
168 37.1615720524017
169 38.1222707423581
170 36.0553129548763
171 33.216885007278
172 35.0655021834061
173 36.3027656477438
174 33.9737991266376
175 35.5167394468704
176 39.2430858806405
177 40.3930131004367
178 41.3973799126638
179 38.136826783115
180 30.0145560407569
181 32.0524017467249
182 27.7438136826783
183 23.9446870451237
184 27.4672489082969
185 26.9286754002911
186 27.117903930131
187 27.4963609898108
188 26.4628820960699
189 23.0858806404658
190 20.160116448326
191 15.0509461426492
192 19.4323144104803
193 22.7802037845706
194 24.5560407569141
195 26.0553129548763
196 26.3609898107715
197 24.0902474526929
198 25.4439592430859
199 28.1513828238719
200 25.254730713246
201 25.8951965065502
202 26.9723435225619
203 30.1310043668122
204 29.9708879184862
205 28.7045123726346
206 29.2721979621543
207 30.0727802037846
208 33.0858806404658
209 33.9155749636099
210 32.0669577874818
211 33.8573508005822
212 29.7525473071325
213 28.5880640465793
214 26.4628820960699
215 30.6259097525473
216 29.5487627365357
217 25.9534206695779
218 27.627365356623
219 26.4919941775837
220 27.0742358078603
221 31.7612809315866
222 33.7117903930131
223 31.7321688500728
224 34.7889374090247
225 30.8588064046579
226 29.6215429403202
227 28.4425036390102
228 28.1950509461426
229 32.4599708879185
230 33.566229985444
231 34.6870451237263
232 35.1528384279476
233 34.2066957787482
234 33.3333333333333
235 40.2183406113537
236 39.155749636099
237 38.0349344978166
238 39.0538573508006
239 45.3857350800582
240 43.2023289665211
241 43.2314410480349
242 42.8238719068413
243 41.6593886462882
244 40.3930131004367
245 41.3245997088792
246 40.0436681222707
247 41.9359534206696
248 45.0072780203785
249 43.9883551673945
250 42.707423580786
251 43.0131004366812
252 46.8122270742358
253 44.4687045123726
254 47.5982532751092
255 45.8515283842795
256 43.9883551673945
257 41.0334788937409
258 43.042212518195
259 43.1149927219796
260 44.3813682678311
261 44.6870451237263
262 45.3711790393013
263 45.5458515283843
264 42.7656477438137
265 42.8529839883552
266 43.0131004366812
267 39.8981077147016
268 37.6710334788937
269 37.6419213973799
270 35.8951965065502
271 34.1921397379913
272 37.4090247452693
273 38.0640465793304
274 39.1994177583697
275 36.3464337700146
276 35.3129548762736
277 34.8762736535662
278 36.3755458515284
279 36.3755458515284
280 36.3755458515284
281 35.3857350800582
282 37.7001455604076
283 36.1426491994178
284 36.1426491994178
285 36.1426491994178
286 34.7161572052402
287 35.4002911208151
288 34.7307132459971
289 32.4017467248908
290 30.9461426491994
291 31.1353711790393
292 34.1630276564774
293 34.4541484716157
294 31.4992721979622
295 29.9563318777293
296 30.9170305676856
297 30.174672489083
298 26.098981077147
299 27.0596797671034
300 31.9941775836972
301 31.3682678311499
302 30.4075691411936
303 31.0480349344978
304 29.9417758369723
305 33.6390101892285
306 34.1775836972344
307 33.566229985444
308 33.9155749636099
309 32.2561863173217
310 29.5633187772926
311 20.9315866084425
312 22.9548762736536
313 25.924308588064
314 22.4599708879185
315 22.8966521106259
316 27.5400291120815
317 28.6754002911208
318 31.1644832605531
319 31.9650655021834
320 32.532751091703
321 34.3959243085881
322 34.3668122270742
323 31.1935953420669
324 36.27365356623
325 36.3318777292576
326 37.627365356623
327 41.6593886462882
328 37.7292576419214
329 35.9970887918486
330 34.3668122270742
331 34.0174672489083
332 31.4119359534207
333 33.2751091703057
334 31.1499272197962
335 34.4395924308588
336 36.6957787481805
337 36.2445414847161
338 36.5938864628821
339 35.1673944687045
340 31.018922852984
341 30.1455604075691
342 32.0087336244541
343 32.1834061135371
344 30
345 30
346 30
347 31.4410480349345
348 33.6098981077147
349 31.5429403202329
350 30.8733624454148
351 31.703056768559
352 29.3740902474527
353 30.0291120815138
354 31.1208151382824
355 31.0480349344978
356 31.3245997088792
357 32.0232896652111
358 33.4061135371179
359 34.2940320232897
360 32.4308588064047
361 32.3435225618632
362 33.4061135371179
363 33.1441048034934
364 30.4221251819505
365 30.7423580786026
366 31.2663755458515
367 30.3056768558952
368 30.3056768558952
369 31.2809315866084
370 29.6069868995633
371 28.8355167394469
372 27.8311499272198
373 26.5065502183406
374 28.1804949053857
375 27.5109170305677
376 28.5735080058224
377 28.646288209607
378 24.0029112081514
379 25.4730713245997
380 26.1280931586608
381 26.1280931586608
382 26.4628820960699
383 25.0946142649199
384 26.8122270742358
385 31.2372634643377
386 30.0727802037846
387 31.8340611353712
388 32.0087336244541
389 32.9257641921397
390 33.6681222707424
391 33.6098981077147
392 31.5429403202329
393 31.0771470160116
394 30.2911208151383
395 29.5633187772926
396 29.3740902474527
397 32.4308588064047
398 30.1601164483261
399 28.7045123726346
400 25.0655021834061
401 22.1251819505095
402 19.5196506550218
403 19.6506550218341
404 20.8733624454149
405 22.1106259097525
406 25.3857350800582
407 25.4876273653566
408 22.6055312954876
409 23.5371179039301
410 14.4250363901019
411 10.6113537117904
412 11.2227074235808
413 13.9301310043668
414 14.1630276564774
415 11.2518195050946
416 6.98689956331877
417 5.89519650655021
418 4.59970887918486
419 5.40029112081513
420 10.5676855895196
421 11.9213973799127
422 14.7016011644833
423 15.6914119359534
424 17.1761280931587
425 16.6229985443959
426 17.3216885007278
427 16.448326055313
428 17.0887918486172
429 18.2387190684134
430 17.9184861717613
431 18.8646288209607
432 18.6171761280931
433 19.1848617176128
434 18.646288209607
435 19.0393013100437
436 19.5633187772926
437 18.1077147016012
438 16.7685589519651
439 17.1615720524017
440 15.589519650655
441 16.1572052401747
442 18.2241630276565
443 19.490538573508
444 19.825327510917
445 19.6506550218341
446 20.2474526928675
447 19.3595342066958
448 16.8850072780204
449 17.1470160116448
450 16.9141193595342
451 17.278020378457
452 17.8311499272198
453 18.9665211062591
454 16.3173216885007
455 16.3173216885007
456 15.5458515283843
457 15.7350800582242
458 12.2561863173217
459 12.8384279475982
460 14.3231441048035
461 13.72634643377
462 13.9301310043668
463 14.4541484716157
464 13.901018922853
465 13.551673944687
466 11.9359534206696
467 12.4163027656477
468 13.0131004366812
469 13.4352256186317
470 11.6593886462882
471 12.3435225618632
472 12.9548762736536
473 12.707423580786
474 13.3042212518195
475 12.1542940320233
476 7.49636098981076
477 8.07860262008733
478 10.4657933042212
479 11.1499272197962
480 10.9752547307132
481 10.9752547307132
482 12.5909752547307
483 11.3828238719068
484 10.3930131004367
485 7.84570596797671
486 11.5574963609898
487 13.4497816593886
488 11.7176128093159
489 8.41339155749636
490 11.0480349344978
491 10.0145560407569
492 11.8777292576419
493 12.5764192139738
494 11.0334788937409
495 12.0815138282387
496 11.7321688500728
497 13.6535662299854
498 13.0131004366812
499 14.8762736535662
500 13.8719068413392
501 14.2940320232897
502 14.1630276564774
503 11.5429403202329
504 10.1892285298399
505 2.08151382823871
506 2.76564774381367
507 1.20815138282387
508 0.538573508005808
509 -0.858806404657938
510 -1.3391557496361
511 -3.05676855895198
512 -3.14410480349344
513 -2.76564774381369
514 -5.02183406113538
515 -2.48908296943233
516 -3.39155749636099
517 -4.45414847161572
518 -5.64774381368269
519 -6.06986899563319
520 -5.63318777292577
};
\addplot [ thick, color9]
table {%
0 0
1 0.265486725663727
2 0.0589970501475019
3 0.604719764011794
4 -0.339233038348088
5 3.2448377581121
6 1.85840707964603
7 0.250737463126846
8 0.353982300884969
9 0.752212389380539
10 -1.79941002949852
11 -4.74926253687315
12 -0.973451327433623
13 -0.929203539823002
14 1.71091445427728
15 1.82890855457228
16 2.37463126843658
17 3.33333333333334
18 3.33333333333334
19 3.33333333333334
20 3.33333333333334
21 3.3038348082596
22 1.72566371681416
23 1.72566371681416
24 1.72566371681416
25 1.40117994100295
26 -2.40412979351032
27 -1.7551622418879
28 -0.988200589970504
29 3.3480825958702
30 2.38938053097346
31 4.71976401179941
32 6.5929203539823
33 5.1622418879056
34 7.56637168141594
35 9.70501474926253
36 10.2212389380531
37 10.5162241887906
38 10.5014749262537
39 13.9675516224189
40 17.4926253687316
41 19.5427728613569
42 15.9734513274336
43 17.8613569321534
44 18.4218289085546
45 18.7020648967552
46 19.7787610619469
47 21.165191740413
48 21.8731563421829
49 22.094395280236
50 21.4601769911504
51 18.9380530973451
52 21.1799410029499
53 21.5929203539823
54 22.6253687315634
55 22.6991150442478
56 22.1681415929204
57 21.5929203539823
58 23.3480825958702
59 24.0117994100295
60 25.0442477876106
61 25.3244837758112
62 25.693215339233
63 25.3982300884956
64 26.1799410029499
65 27.5958702064897
66 27.8318584070797
67 26.2536873156342
68 29.7787610619469
69 31.4896755162242
70 32.6253687315634
71 32.9498525073746
72 30.8259587020649
73 35.7964601769911
74 36.6519174041298
75 37.3156342182891
76 41.283185840708
77 35.2654867256637
78 32.6106194690266
79 33.1120943952802
80 34.9705014749263
81 30.8259587020649
82 30.4277286135693
83 29.2035398230088
84 30.8554572271386
85 30.4867256637168
86 34.0117994100295
87 32.3451327433628
88 32.9646017699115
89 29.3510324483776
90 29.3510324483776
91 29.3510324483776
92 28.4513274336283
93 26.740412979351
94 28.7463126843658
95 30.7522123893805
96 30.0442477876106
97 28.2153392330384
98 28.834808259587
99 28.0973451327434
100 25.0884955752212
101 27.7581120943953
102 28.7315634218289
103 29.0412979351032
104 27.1238938053097
105 28.5545722713864
106 32.0796460176991
107 31.165191740413
108 27.0501474926254
109 27.330383480826
110 27.330383480826
111 29.1297935103245
112 25.7374631268437
113 24.882005899705
114 25.7374631268437
115 29.8967551622419
116 29.882005899705
117 26.3716814159292
118 24.424778761062
119 27.6843657817109
120 25.4129793510325
121 27.5368731563422
122 31.8141592920354
123 32.3156342182891
124 32.6991150442478
125 32.3008849557522
126 32.3008849557522
127 30.4719764011799
128 31.5781710914454
129 29.1740412979351
130 25.7817109144543
131 26.4601769911504
132 23.3923303834808
133 23.5988200589971
134 22.330383480826
135 20.7227138643068
136 18.4070796460177
137 19.2477876106195
138 23.1710914454277
139 24.8082595870207
140 24.1150442477876
141 21.3126843657817
142 22.1238938053097
143 20.3097345132743
144 20.4424778761062
145 20.353982300885
146 26.0766961651918
147 27.9351032448378
148 26.622418879056
149 27.3008849557522
150 27.7433628318584
151 22.1386430678466
152 20.4129793510325
153 24.0412979351032
154 22.3893805309735
155 22.0501474926254
156 20.9882005899705
157 17.5073746312684
158 16.7109144542773
159 19.4542772861357
160 22.3008849557522
161 23.2005899705015
162 22.905604719764
163 22.8466076696165
164 25.4867256637168
165 24.5427728613569
166 25.4277286135693
167 25.4719764011799
168 24.2772861356932
169 23.4808259587021
170 20.7817109144543
171 17.669616519174
172 19.2477876106195
173 19.5870206489676
174 18.9823008849558
175 20.0442477876106
176 21.1209439528024
177 21.5339233038348
178 24.76401179941
179 23.834808259587
180 23.5988200589971
181 24.2920353982301
182 17.8908554572272
183 12.1533923303835
184 13.5693215339233
185 13.5103244837758
186 12.5958702064897
187 11.7994100294985
188 8.89380530973452
189 6.84365781710915
190 3.79056047197641
191 -1.06194690265487
192 4.66076696165191
193 3.45132743362832
194 7.24188790560471
195 6.85840707964603
196 5.69321533923304
197 3.11209439528024
198 2.77286135693217
199 6.31268436578171
200 4.08554572271386
201 5.39823008849557
202 8.06784660766962
203 9.43952802359883
204 8.99705014749264
205 8.49557522123895
206 9.35103244837759
207 10.811209439528
208 11.0619469026549
209 11.3569321533923
210 6.60766961651918
211 5.08849557522124
212 -2.28613569321534
213 -2.03539823008849
214 -6.3716814159292
215 -3.06784660766961
216 -6.20943952802359
217 -6.69616519174041
218 -4.35103244837759
219 -4.9410029498525
220 -4.74926253687315
221 -2.02064896755161
222 0.427728613569331
223 2.78761061946903
224 4.05604719764012
225 6.50442477876106
226 8.37758112094396
227 7.00589970501475
228 5.48672566371681
229 7.52212389380532
230 6.7551622418879
231 7.40412979351032
232 6.68141592920354
233 8.73156342182891
234 12.1681415929204
235 16.0914454277286
236 15.6047197640118
237 15.1917404129793
238 16.3569321533923
239 15.8554572271386
240 16.4749262536873
241 17.6401179941003
242 16.9616519174041
243 14.5280235988201
244 15.1769911504425
245 17.6843657817109
246 15.0442477876106
247 16.6371681415929
248 15.5309734513274
249 13.5545722713864
250 12.6991150442478
251 12.1091445427729
252 14.6755162241888
253 15.1032448377581
254 15.9144542772861
255 16.8879056047198
256 16.4454277286136
257 15.7079646017699
258 17.2271386430679
259 20.9439528023599
260 21.6076696165192
261 24.9705014749263
262 22.7286135693215
263 22.1828908554572
264 15.6637168141593
265 15.9439528023599
266 17.5958702064897
267 14.3510324483776
268 13.7020648967552
269 13.9233038348083
270 10.0737463126844
271 7.59587020648968
272 11.3569321533923
273 12.2271386430679
274 15.8702064896755
275 13.259587020649
276 11.3569321533923
277 12.6401179941003
278 14.8082595870207
279 14.8082595870207
280 14.8082595870207
281 14.0117994100295
282 15.6047197640118
283 14.4247787610619
284 14.4247787610619
285 14.4247787610619
286 8.61356932153393
287 8.59882005899705
288 5.84070796460178
289 1.76991150442478
290 0.575221238938054
291 0.486725663716812
292 1.97640117994101
293 0.648967551622416
294 -2.93510324483775
295 -4.82300884955752
296 -4.24778761061946
297 -3.3480825958702
298 -5.88495575221238
299 -3.21533923303834
300 -2.31563421828908
301 -3.98230088495576
302 -3.99705014749262
303 -2.75811209439527
304 -5.7669616519174
305 -5.36873156342183
306 -5.98820058997049
307 -7.33038348082596
308 -7.12389380530973
309 -10.117994100295
310 -9.60176991150442
311 -12.4483775811209
312 -12.7581120943953
313 -12.5368731563422
314 -13.2300884955752
315 -10.1622418879056
316 -7.37463126843658
317 -8.06784660766962
318 -4.3362831858407
319 -4.54277286135693
320 -6.53392330383481
321 -5.02949852507374
322 -7.30088495575221
323 -11.0914454277286
324 -10.3687315634218
325 -7.59587020648967
326 -6.93215339233038
327 -4.58702064896755
328 -2.07964601769911
329 -1.6961651917404
330 -0.737463126843658
331 -1.20943952802359
332 -4.05604719764012
333 -3.71681415929203
334 -7.72861356932153
335 -3.99705014749262
336 -2.24188790560471
337 -2.02064896755161
338 -0.221238938053085
339 -1.72566371681416
340 -0.781710914454279
341 -1.65191740412978
342 -1.25368731563421
343 -0.766961651917398
344 -2.86135693215339
345 -2.86135693215339
346 -2.86135693215339
347 -2.13864306784661
348 0.191740412979365
349 -0.634218289085535
350 -2.83185840707965
351 -3.53982300884955
352 -6.93215339233038
353 -7.81710914454277
354 -12.212389380531
355 -12.0648967551622
356 -10.7669616519174
357 -9.58702064896755
358 -6.34218289085545
359 -5.81120943952802
360 -7.8023598820059
361 -6.32743362831858
362 -3.1858407079646
363 -2.46312684365782
364 -1.68141592920354
365 -6.71091445427728
366 -7.3598820058997
367 -7.18289085545722
368 -7.41887905604719
369 -7.10914454277286
370 -10.4867256637168
371 -9.89675516224188
372 -12.1386430678466
373 -13.4513274336283
374 -12.8761061946903
375 -12.3893805309735
376 -11.9026548672566
377 -11.3569321533923
378 -12.4188790560472
379 -13.3333333333333
380 -13.2300884955752
381 -13.2300884955752
382 -14.8230088495575
383 -15.0442477876106
384 -15.3392330383481
385 -14.7050147492625
386 -16.047197640118
387 -14.2035398230088
388 -11.3421828908555
389 -10.1917404129793
390 -10.5014749262537
391 -9.14454277286135
392 -9.45427728613569
393 -10.9882005899705
394 -10.6047197640118
395 -12.5663716814159
396 -12.4483775811209
397 -11.3274336283186
398 -12.0796460176991
399 -13.3038348082596
400 -15.1769911504425
401 -16.858407079646
402 -18.8053097345133
403 -18.1268436578171
404 -18.4218289085546
405 -17.5958702064897
406 -13.9380530973451
407 -13.4808259587021
408 -12.9793510324484
409 -11.5191740412979
410 -18.7905604719764
411 -21.283185840708
412 -20.8259587020649
413 -20.7522123893805
414 -21.0619469026549
415 -19.2625368731563
416 -20
417 -22.905604719764
418 -23.3480825958702
419 -22.8908554572271
420 -20.1327433628319
421 -18.5545722713864
422 -14.9705014749263
423 -15.5457227138643
424 -13.7315634218289
425 -13.8790560471976
426 -13.9970501474926
427 -14.9557522123894
428 -13.4513274336283
429 -12.3156342182891
430 -12.2271386430678
431 -11.5781710914454
432 -10.3834808259587
433 -8.67256637168141
434 -11.047197640118
435 -10.2949852507375
436 -10.4572271386431
437 -13.1120943952802
438 -12.4631268436578
439 -12.4778761061947
440 -9.98525073746312
441 -9.7787610619469
442 -7.27138643067847
443 -7.55162241887905
444 -6.96165191740413
445 -7.24188790560471
446 -6.63716814159292
447 -7.78761061946902
448 -8.89380530973451
449 -8.53982300884956
450 -9.42477876106195
451 -9.42477876106195
452 -8.76106194690265
453 -8.37758112094395
454 -9.7787610619469
455 -8.99705014749262
456 -9.69026548672566
457 -8.09734513274336
458 -8.43657817109144
459 -8.99705014749262
460 -7.28613569321534
461 -7.40412979351032
462 -6.65191740412979
463 -5.35398230088495
464 -5.97345132743362
465 -6.40117994100294
466 -7.9646017699115
467 -8.71681415929203
468 -9.24778761061946
469 -8.80530973451327
470 -10.8997050147493
471 -9.54277286135693
472 -9.88200589970501
473 -9.12979351032448
474 -6.46017699115044
475 -6.3126843657817
476 -8.7315634218289
477 -9.29203539823009
478 -8.46607669616519
479 -8.40707964601769
480 -7.50737463126843
481 -7.50737463126843
482 -5.05899705014748
483 -4.60176991150441
484 -5.08849557522124
485 -5.79646017699115
486 -4.69026548672565
487 -5
488 -5.42772861356931
489 -6.78466076696164
490 -5.36873156342183
491 -5.79646017699115
492 -5.1032448377581
493 -3.83480825958701
494 -2.65486725663716
495 -4.69026548672565
496 -4.29203539823008
497 -4.30678466076696
498 -3.80530973451327
499 -3.46607669616518
500 -3.62831858407079
501 -4.26253687315634
502 -5.42772861356931
503 -7.90560471976401
504 -8.27433628318584
505 -8.77581120943952
506 -6.60766961651917
507 -5.98820058997049
508 -5.7669616519174
509 -6.06194690265487
510 -4.46902654867257
511 -4.30678466076696
512 -3.90855457227137
513 -4.42477876106195
514 -3.56932153392331
515 -3.74631268436577
516 -3.33333333333332
517 -3.36283185840708
518 -4.86725663716814
519 -4.73451327433627
520 -4.54277286135693
};
\addplot [ thick, color10]
table {%
0 0
1 -0.0295508274231578
2 -0.531914893617008
3 -0.265957446808504
4 0.679669030732864
5 4.52127659574468
6 3.19148936170213
7 1.44799054373523
8 1.00472813238772
9 2.03900709219859
10 -1.50709219858155
11 -3.42789598108746
12 0.0295508274231746
13 -2.71867612293144
14 0.91607565011821
15 2.60047281323877
16 3.16193853427897
17 3.81205673758866
18 3.81205673758866
19 3.81205673758866
20 3.81205673758866
21 4.60992907801419
22 3.75295508274233
23 3.75295508274233
24 3.75295508274233
25 1.50709219858157
26 -0.177304964538997
27 -0.797872340425529
28 -0.413711583924343
29 2.92553191489363
30 1.21158392434989
31 4.04846335697401
32 8.21513002364066
33 6.44208037825059
34 9.45626477541371
35 11.5248226950355
36 12.5886524822695
37 12.7659574468085
38 15.0413711583924
39 19.1193853427896
40 19.8286052009456
41 20.1241134751773
42 17.4645390070922
43 19.3557919621749
44 19.3853427895981
45 18.6170212765957
46 20.5082742316785
47 21.6016548463357
48 21.8676122931442
49 22.6950354609929
50 22.3699763593381
51 17.1394799054374
52 20.8333333333333
53 19.533096926714
54 22.5177304964539
55 21.6903073286052
56 21.8971631205674
57 21.7494089834515
58 24.5567375886525
59 26.4479905437352
60 27.1867612293144
61 26.8912529550827
62 26.7434988179669
63 23.5224586288416
64 24.4089834515366
65 26.0638297872341
66 26.9503546099291
67 23.6997635933806
68 24.3498817966903
69 26.3593380614657
70 27.0685579196218
71 27.5118203309693
72 27.4527186761229
73 32.0035460992908
74 29.9645390070922
75 33.3628841607565
76 36.7316784869976
77 34.0130023640662
78 30.3486997635934
79 32.8900709219858
80 33.5697399527187
81 29.3144208037825
82 29.934988179669
83 28.3096926713948
84 29.0189125295508
85 27.6300236406619
86 31.1761229314421
87 30.2009456264776
88 29.6394799054374
89 28.8416075650118
90 28.8416075650118
91 28.8416075650118
92 30.4964539007092
93 29.934988179669
94 33.3037825059102
95 35.4314420803783
96 33.8356973995272
97 32.7127659574468
98 34.0425531914894
99 32.2990543735225
100 30.289598108747
101 32.0921985815603
102 33.274231678487
103 32.210401891253
104 30.5851063829787
105 32.7127659574468
106 36.1111111111111
107 32.0626477541371
108 26.0047281323877
109 24.4976359338062
110 24.4976359338062
111 24.7340425531915
112 22.6950354609929
113 22.1335697399527
114 24.5271867612293
115 28.5460992907801
116 26.8912529550827
117 23.9657210401891
118 24.1725768321513
119 26.1229314420804
120 23.6702127659575
121 25.7978723404255
122 30.5555555555556
123 29.9645390070922
124 29.225768321513
125 28.871158392435
126 28.871158392435
127 26.6252955082742
128 28.7825059101655
129 27.3049645390071
130 24.2612293144208
131 25.5910165484634
132 23.6702127659575
133 25.0295508274232
134 23.404255319149
135 21.9562647754137
136 19.2671394799055
137 21.3356973995272
138 25.2659574468085
139 26.4184397163121
140 24.6158392434988
141 22.0449172576832
142 23.4929078014184
143 21.2470449172577
144 22.7836879432624
145 24.2021276595745
146 28.9302600472813
147 29.3144208037825
148 27.6891252955083
149 29.2848699763593
150 30.2009456264776
151 25.3841607565012
152 25.4432624113475
153 29.403073286052
154 28.1914893617021
155 28.1028368794326
156 26.5957446808511
157 22.9905437352246
158 18.9716312056738
159 23.0496453900709
160 26.4184397163121
161 26.8617021276596
162 25.7978723404255
163 23.3747044917258
164 26.9799054373523
165 27.3640661938534
166 29.3439716312057
167 28.8416075650118
168 27.9255319148936
169 26.8026004728132
170 24.7931442080378
171 21.8971631205674
172 22.7541371158392
173 21.0401891252955
174 20.2718676122931
175 20.3014184397163
176 21.306146572104
177 28.2505910165485
178 31.3534278959811
179 32.1217494089835
180 31.8557919621749
181 33.3037825059102
182 27.3936170212766
183 21.4243498817967
184 20.8924349881797
185 22.6359338061466
186 22.01536643026
187 21.0106382978723
188 17.4054373522459
189 13.5638297872341
190 12.145390070922
191 7.91962174940899
192 12.1749408983452
193 11.3770685579196
194 14.0366430260047
195 13.3274231678487
196 11.968085106383
197 9.8404255319149
198 9.01300236406619
199 13.386524822695
200 10.2836879432624
201 11.3179669030733
202 13.8297872340426
203 14.8640661938534
204 14.3617021276596
205 13.5933806146572
206 13.1796690307329
207 14.2434988179669
208 15.6028368794326
209 16.2234042553192
210 13.5933806146572
211 9.78132387706857
212 6.2647754137116
213 7.03309692671395
214 3.63475177304965
215 8.21513002364066
216 5.5260047281324
217 8.15602836879433
218 12.3522458628842
219 12.9137115839244
220 13.9775413711584
221 15.2482269503546
222 17.0212765957447
223 17.9669030732861
224 18.2033096926714
225 21.0106382978723
226 20.7446808510638
227 18.7647754137116
228 16.6666666666667
229 18.9420803782506
230 19.1489361702128
231 19.6808510638298
232 20.4491725768322
233 23.1382978723404
234 26.1524822695035
235 30.5555555555556
236 28.6347517730497
237 27.4231678486998
238 28.3687943262411
239 27.5709219858156
240 29.2553191489362
241 31.3534278959811
242 31.5898345153664
243 29.3439716312057
244 30.8215130023641
245 32.4468085106383
246 25.4432624113475
247 27.6300236406619
248 27.4822695035461
249 26.1524822695035
250 25.9456264775414
251 26.2706855791962
252 29.9940898345154
253 29.1371158392435
254 30.6146572104019
255 30.7033096926714
256 31.0283687943262
257 28.0732860520095
258 30.7328605200946
259 32.4763593380615
260 33.3037825059102
261 35.1654846335697
262 33.7765957446809
263 33.9243498817967
264 30.7328605200946
265 32.1217494089835
266 34.1016548463357
267 31.8262411347518
268 31.4125295508274
269 31.0283687943262
270 26.5957446808511
271 24.9113475177305
272 28.8416075650118
273 29.6690307328605
274 31.8853427895981
275 30.6737588652482
276 31.0283687943262
277 30.5851063829787
278 33.274231678487
279 33.274231678487
280 33.274231678487
281 31.7080378250591
282 34.4562647754137
283 32.7127659574468
284 32.7127659574468
285 32.7127659574468
286 27.2458628841608
287 28.0437352245863
288 23.9952718676123
289 20.9810874704492
290 19.8581560283688
291 18.9716312056738
292 21.2765957446809
293 18.6761229314421
294 15.9869976359338
295 13.1796690307329
296 14.0070921985816
297 14.8936170212766
298 11.8498817966903
299 14.6572104018913
300 16.2825059101655
301 15.8983451536643
302 16.725768321513
303 17.9669030732861
304 14.3617021276596
305 13.8297872340426
306 12.7068557919622
307 11.258865248227
308 10.7860520094563
309 8.62884160756503
310 8.62884160756503
311 6.14657210401892
312 5.99881796690308
313 8.274231678487
314 4.78723404255321
315 5.76241134751773
316 8.95390070921986
317 8.00827423167849
318 10.6087470449173
319 10.1654846335698
320 10.9042553191489
321 12.4113475177305
322 10.5496453900709
323 5.49645390070923
324 5.73286052009457
325 7.38770685579196
326 9.1016548463357
327 13.1796690307329
328 13.9775413711584
329 19.2966903073286
330 17.1394799054374
331 16.7848699763593
332 14.9231678486998
333 15.2777777777778
334 9.24940898345154
335 13.031914893617
336 14.8049645390071
337 13.7115839243499
338 16.2234042553192
339 14.2434988179669
340 15.6323877068558
341 15.9278959810875
342 15.9574468085106
343 16.7848699763593
344 14.3321513002364
345 14.3321513002364
346 14.3321513002364
347 15.1595744680851
348 18.5579196217494
349 18.2033096926714
350 15.1004728132388
351 13.6229314420804
352 7.97872340425532
353 8.30378250591017
354 6.91489361702129
355 7.56501182033098
356 8.86524822695035
357 10.5791962174941
358 14.9822695035461
359 14.8936170212766
360 13.1796690307329
361 14.6276595744681
362 17.9964539007092
363 17.3758865248227
364 16.016548463357
365 14.8049645390071
366 14.6276595744681
367 14.2434988179669
368 14.7754137115839
369 15.8096926713948
370 13.3569739952719
371 12.7955082742317
372 10.0768321513002
373 9.75177304964539
374 8.15602836879433
375 9.07210401891254
376 9.42671394799055
377 11.3179669030733
378 10.5791962174941
379 10.2836879432624
380 12.3817966903073
381 12.3817966903073
382 8.42198581560284
383 7.71276595744682
384 8.06737588652483
385 9.36761229314422
386 8.33333333333335
387 10.1359338061466
388 10.2541371158393
389 13.031914893617
390 13.2387706855792
391 13.741134751773
392 13.9479905437352
393 12.7068557919622
394 12.7955082742317
395 11.3770685579196
396 11.0224586288416
397 13.6524822695036
398 11.8498817966903
399 10.0472813238771
400 7.86052009456265
401 6.2647754137116
402 5.73286052009457
403 6.85579196217495
404 6.17612293144209
405 7.41725768321514
406 12.2635933806147
407 12.2635933806147
408 13.031914893617
409 16.3120567375887
410 7.12174940898346
411 -1.53664302600472
412 0.472813238770692
413 -0.0591016548463323
414 0.0591016548463491
415 3.42789598108748
416 1.21158392434989
417 -1.68439716312056
418 -1.95035460992907
419 -1.06382978723403
420 2.1276595744681
421 3.10283687943262
422 6.17612293144209
423 4.22576832151301
424 7.21040189125297
425 6.38297872340426
426 7.23995271867612
427 5.58510638297873
428 7.86052009456265
429 8.48108747044919
430 7.77186761229315
431 8.45153664302601
432 10.3427895981087
433 11.7021276595745
434 10.4314420803783
435 10.8156028368794
436 11.0224586288416
437 8.18557919621751
438 8.03782505910167
439 8.48108747044919
440 12.145390070922
441 11.6430260047281
442 14.1548463356974
443 14.6276595744681
444 15.1004728132388
445 14.6276595744681
446 14.4799054373522
447 14.0957446808511
448 12.5886524822695
449 13.4751773049645
450 13.0614657210402
451 12.2931442080378
452 12.7364066193853
453 12.8841607565012
454 11.5248226950355
455 11.4657210401891
456 11.0224586288416
457 11.5543735224586
458 11.0520094562648
459 12.2635933806147
460 13.9479905437352
461 13.7115839243499
462 14.3026004728132
463 15.3073286052009
464 13.9775413711584
465 13.3569739952719
466 11.1406619385343
467 11.3179669030733
468 11.4066193853428
469 11.3179669030733
470 9.21985815602838
471 10.9633569739953
472 11.4952718676123
473 11.5543735224586
474 13.5933806146572
475 12.9432624113475
476 10.2245862884161
477 10.0472813238771
478 10.6087470449173
479 9.89952718676123
480 10.6087470449173
481 10.6087470449173
482 11.5248226950355
483 9.81087470449174
484 9.48581560283689
485 6.70803782505912
486 7.89007092198583
487 6.61938534278961
488 5.05319148936171
489 3.42789598108748
490 3.54609929078014
491 3.60520094562649
492 2.21631205673759
493 2.27541371158394
494 3.75295508274233
495 2.3049645390071
496 2.42316784869978
497 3.1323877068558
498 2.77777777777779
499 3.30969267139481
500 3.66430260047282
501 3.16193853427897
502 1.97990543735226
503 0.443262411347518
504 -0.650118203309689
505 -1.12293144208036
506 0.206855791962188
507 -0.0591016548463323
508 -0.177304964538997
509 -5.37825059101655
510 -2.8368794326241
511 -1.86170212765956
512 -0.768321513002354
513 -0.147754137115839
514 0
515 0.384160756501185
516 -0.0886524822694901
517 -1.21158392434987
518 -3.42789598108746
519 -3.45744680851064
520 -2.71867612293144
};
\addplot [ thick, color11]
table {%
0 0
1 0.68155111633374
2 -0.376028202115151
3 1.78613396004702
4 0.822561692126913
5 3.12573443008227
6 2.11515863689778
7 -0.728554641598109
8 -0.705052878965916
9 -1.29259694477085
10 -3.94829612220917
11 -5.66392479435957
12 -3.10223266745006
13 -3.07873090481785
14 -0.963572267920086
15 -0.470035252643938
16 -0.446533490011746
17 0.94007050528791
18 0.94007050528791
19 0.94007050528791
20 0.94007050528791
21 1.19858989424208
22 -0.0705052878965782
23 -0.0705052878965782
24 -0.0705052878965782
25 -1.10458284371328
26 -3.78378378378378
27 -2.20916568742655
28 -3.14923619271444
29 0.305522914218572
30 -1.668625146886
31 -1.57461809635721
32 -3.64277320799059
33 -9.11868390129259
34 -5.28789659224442
35 -2.53819036427732
36 -2.49118683901291
37 0
38 0.634547591069338
39 3.05522914218567
40 5.5229142185664
41 6.13396004700352
42 5.71092831962397
43 8.10810810810812
44 6.34547591069331
45 8.53113983548767
46 6.79200940070506
47 9.47121034077556
48 8.06110458284371
49 9.70622796709754
50 8.06110458284371
51 7.66157461809637
52 7.82608695652175
53 7.73207990599296
54 11.069330199765
55 8.13160987074031
56 8.67215041128086
57 6.86251468860165
58 8.93066980023503
59 8.10810810810812
60 8.97767332549941
61 7.75558166862516
62 9.37720329024677
63 9.44770857814337
64 10.5287896592245
65 11.8213866039953
66 12.1269095182139
67 9.77673325499413
68 9.54171562867216
69 12.0799059929495
70 15.8636897767333
71 17.2032902467685
72 15.6756756756757
73 18.7309048178614
74 18.2843713278496
75 17.1327849588719
76 19.647473560517
77 15.4876615746181
78 15.1351351351351
79 13.2549941245593
80 15.1586368977673
81 14.6886016451234
82 16.4512338425382
83 15.4406580493537
84 14.406580493537
85 14.171562867215
86 17.0622796709753
87 14.8531139835488
88 17.2032902467685
89 16.3807285546416
90 16.3807285546416
91 16.3807285546416
92 19.1539365452409
93 18.4018801410106
94 17.0622796709753
95 18.8719153936545
96 20.235017626322
97 20.3995299647474
98 22.0916568742656
99 18.3548766157462
100 14.3125734430082
101 16.075205640423
102 15.8871915393655
103 14.5945945945946
104 11.9858989424207
105 14.3125734430082
106 17.1797884841363
107 17.4148061104583
108 12.972972972973
109 12.1504112808461
110 12.1504112808461
111 15.0646298472386
112 13.5370152761457
113 13.2549941245593
114 13.8425381903643
115 16.7567567567568
116 16.8742655699177
117 20.1880141010576
118 20.2585193889542
119 23.6192714453584
120 21.5276145710928
121 20.5405405405405
122 20.3760282021152
123 19.2009400705053
124 18.448883666275
125 17.1562867215041
126 17.1562867215041
127 15.1586368977673
128 17.7438307873091
129 15.8871915393655
130 13.3725029377203
131 13.6780258519389
132 13.4665099882491
133 15.6051703877791
134 13.3254994124559
135 12.6439482961222
136 10.48178613396
137 10.0587544065805
138 12.5499412455934
139 11.5393654524089
140 10.48178613396
141 8.53113983548767
142 8.88366627497063
143 8.01410105757933
144 9.63572267920094
145 12.2679200940071
146 14.3360752056404
147 14.4770857814336
148 14.6180963572268
149 14.171562867215
150 14.994124559342
151 12.9259694477086
152 9.68272620446535
153 11.6333725029377
154 9.87074030552292
155 9.54171562867216
156 7.45005875440658
157 2.53819036427733
158 4.48883666274972
159 6.60399529964748
160 10.0117508813161
161 12.5969447708578
162 12.972972972973
163 12.5264394829612
164 14.524089306698
165 15.5581668625147
166 17.1092831962397
167 15.5581668625147
168 13.8425381903643
169 12.8084606345476
170 10.7873090481786
171 7.05052878965923
172 7.87309048178614
173 8.10810810810812
174 7.82608695652175
175 8.50763807285547
176 8.46063454759107
177 10.834312573443
178 13.4195064629847
179 12.62044653349
180 12.0564042303173
181 12.9964747356052
182 9.68272620446535
183 4.5828437132785
184 4.15981198589895
185 3.97179788484137
186 3.64277320799061
187 1.05757931844889
188 -2.04465334900117
189 -4.95887191539365
190 -8.13160987074029
191 -14.3125734430082
192 -9.91774383078731
193 -11.5628672150411
194 -7.84958871915393
195 -8.34312573443008
196 -9.16568742655699
197 -12.2209165687426
198 -12.6674500587544
199 -9.9882491186839
200 -14.2655699177438
201 -12.972972972973
202 -12.2914218566392
203 -11.6568742655699
204 -13.2784958871915
205 -14.7826086956522
206 -15.3466509988249
207 -15.2056404230317
208 -14.9001175088132
209 -16.0517038777908
210 -19.1539365452409
211 -19.7179788484136
212 -23.5957696827262
213 -24.5828437132785
214 -25.9929494712103
215 -25.0763807285546
216 -28.3196239717979
217 -26.6039952996475
218 -26.2984723854289
219 -26.8390129259694
220 -25.123384253819
221 -21.433607520564
222 -20.3290246768508
223 -16.5922444183314
224 -15.3701527614571
225 -14.3595769682726
226 -15.5111633372503
227 -16.8272620446533
228 -17.3207990599295
229 -17.8848413631022
230 -18.1433607520564
231 -17.5323149236193
232 -17.5323149236193
233 -16.6392479435958
234 -13.6780258519389
235 -11.5863689776733
236 -12.8789659224442
237 -14.8296122209166
238 -12.7614571092832
239 -15.1351351351351
240 -13.7720329024677
241 -12.855464159812
242 -12.5499412455934
243 -12.267920094007
244 -14.5710928319624
245 -12.385428907168
246 -10.834312573443
247 -11.3983548766157
248 -10.7873090481786
249 -13.2079905992949
250 -14.289071680376
251 -13.9835487661575
252 -11.2338425381904
253 -9.9412455934195
254 -7.63807285546416
255 -8.24911868390129
256 -8.50763807285546
257 -9.75323149236192
258 -8.06110458284371
259 -6.06345475910693
260 -6.76850763807284
261 -5.31139835487661
262 -7.09753231492361
263 -9.49471210340775
264 -12.4559341950646
265 -13.8660399529965
266 -13.7485311398355
267 -16.9447708578143
268 -16.8272620446533
269 -16.1457109283196
270 -19.0129259694477
271 -20.9165687426557
272 -18.7309048178613
273 -18.7309048178613
274 -18.7779083431257
275 -17.7673325499412
276 -18.3548766157462
277 -17.2267920094007
278 -11.6568742655699
279 -11.6568742655699
280 -11.6568742655699
281 -13.8190364277321
282 -13.5605170387779
283 -13.7955346650999
284 -13.7955346650999
285 -13.7955346650999
286 -17.4383078730905
287 -16.7097532314924
288 -18.3548766157462
289 -21.2690951821387
290 -23.0787309048179
291 -23.9482961222092
292 -24.3713278495887
293 -25.0763807285546
294 -25.358401880141
295 -28.3666274970623
296 -28.9776733254994
297 -28.6251468860164
298 -31.0928319623972
299 -28.8836662749706
300 -29.400705052879
301 -29.6357226792009
302 -27.8495887191539
303 -29.3772032902468
304 -30.8578143360752
305 -33.090481786134
306 -33.2314923619271
307 -37.2502937720329
308 -36.7097532314924
309 -33.4195064629847
310 -34.406580493537
311 -37.3913043478261
312 -39.647473560517
313 -37.8848413631022
314 -39.3654524089307
315 -34.1010575793184
316 -34.171562867215
317 -36.2162162162162
318 -30.3172737955347
319 -30.4112808460635
320 -30.2467685076381
321 -26.8860164512338
322 -29.7297297297297
323 -31.8918918918919
324 -31.7508813160987
325 -29.0716803760282
326 -26.6039952996475
327 -24.0893066980024
328 -23.0552291421857
329 -22.3736780258519
330 -19.9529964747356
331 -19.2244418331375
332 -22.1621621621622
333 -22.4206815511163
334 -24.2303172737955
335 -17.8143360752056
336 -17.5088131609871
337 -18.9189189189189
338 -18.8014101057579
339 -17.8143360752056
340 -17.6028202115159
341 -19.1069330199765
342 -18.7309048178613
343 -19.0364277320799
344 -20.6110458284371
345 -20.6110458284371
346 -20.6110458284371
347 -21.0105757931845
348 -14.4770857814336
349 -14.171562867215
350 -9.9412455934195
351 -10.48178613396
352 -14.641598119859
353 -12.9964747356052
354 -15.3231492361927
355 -12.2914218566392
356 -10.0587544065805
357 -9.00117508813161
358 -3.47826086956521
359 -4.13631022326674
360 -3.6192714453584
361 -2.39717978848413
362 0.68155111633374
363 2.11515863689778
364 -0.11750881316098
365 1.92714453584019
366 -2.09165687426557
367 -4.4888366627497
368 -4.51233842538189
369 -1.43360752056404
370 -4.5358401880141
371 -4.18331374853113
372 -8.64864864864865
373 -8.90716803760282
374 -9.61222091656873
375 -8.86016451233842
376 -13.7015276145711
377 -13.2549941245593
378 -10.5522914218566
379 -12.5264394829612
380 -12.2209165687426
381 -12.2209165687426
382 -10.9283196239718
383 -11.2103407755582
384 -15.1116333725029
385 -12.9024676850764
386 -14.0305522914219
387 -12.1974148061105
388 -10.1057579318449
389 -6.86251468860163
390 -7.61457109283195
391 -7.96709753231493
392 -7.00352526439482
393 -7.89659224441833
394 -7.30904817861339
395 -7.14453584018801
396 -7.68507638072855
397 -5.99294947121033
398 -6.74500587544065
399 -8.41363102232667
400 -13.4900117508813
401 -16.5217391304348
402 -18.213866039953
403 -16.6392479435958
404 -16.0517038777908
405 -13.0199764982374
406 -10.5052878965922
407 -11.3278495887192
408 -11.0223266745006
409 -6.50998824911867
410 -18.096357226792
411 -20.0940070505288
412 -17.5558166862515
413 -15.8166862514689
414 -15.3466509988249
415 -10.6227967097532
416 -13.9835487661575
417 -19.6709753231492
418 -20.4700352526439
419 -20.117508813161
420 -14.9471210340776
421 -9.47121034077555
422 -7.45005875440657
423 -9.0246768507638
424 -6.98002350176263
425 -7.2385428907168
426 -7.00352526439482
427 -8.95417156286721
428 -7.63807285546416
429 -7.82608695652174
430 -8.31962397179788
431 -6.95652173913042
432 -6.81551116333725
433 -6.48648648648648
434 -4.4183313748531
435 -3.64277320799059
436 -5.28789659224442
437 -7.61457109283195
438 -7.54406580493536
439 -5.64042303172738
440 -2.74970622796708
441 -1.08108108108107
442 2.35017626321974
443 -0.752056404230318
444 0.211515863689785
445 1.29259694477087
446 1.24559341950647
447 1.17508813160987
448 -1.45710928319623
449 1.59811985898942
450 2.20916568742657
451 -0.893066980023491
452 0.25851938895417
453 -0.282021151586363
454 -0.587544065804935
455 0.305522914218572
456 -0.940070505287893
457 -1.05757931844887
458 -1.786133960047
459 -0.611045828437128
460 1.69212690951823
461 2.93772032902468
462 2.63219741480612
463 4.6533490011751
464 3.45475910693303
465 0.822561692126913
466 -2.35017626321974
467 -4.13631022326674
468 -3.94829612220917
469 -3.10223266745006
470 -4.65334900117508
471 -2.11515863689776
472 -3.78378378378378
473 -2.86721504112808
474 -0.141010575793173
475 -0.658049353701514
476 -0.916568742655701
477 -2.09165687426557
478 -0.822561692126896
479 -0.0470035252643855
480 -0.25851938895417
481 -0.25851938895417
482 0.79905992949472
483 1.50411280846064
484 0.728554641598125
485 2.58519388954172
486 5.47591069330201
487 4.08930669800236
488 4.51233842538191
489 0.963572267920103
490 3.05522914218567
491 2.70270270270272
492 3.689776733255
493 3.87779083431259
494 3.38425381903644
495 4.88836662749708
496 6.32197414806112
497 2.98472385428908
498 0.352526439482975
499 0.869565217391315
500 -1.29259694477085
501 -0.869565217391298
502 -3.6192714453584
503 -4.37132784958872
504 -5.75793184488836
505 -7.07403055229142
506 -4.65334900117508
507 -4.06580493537015
508 -0.0940070505287877
509 0.329024676850765
510 -0.728554641598109
511 2.16216216216217
512 1.903642773208
513 1.29259694477087
514 -0.329024676850765
515 -0.470035252643938
516 -0.470035252643938
517 2.32667450058755
518 3.17273795534665
519 3.07873090481787
520 0.0940070505288044
};
\addplot [ thick, color12]
table {%
0 0
1 0.197693574958821
2 0.428336079077434
3 1.74629324546953
4 0.955518945634259
5 1.44975288303129
6 1.08731466227348
7 -0.0988467874794107
8 0.197693574958821
9 0
10 -2.70181219110379
11 -4.90939044481054
12 -2.07578253706755
13 -1.97693574958814
14 -0.626029654036236
15 0.263591433278422
16 1.18616144975289
17 2.14168039538715
18 2.14168039538715
19 2.14168039538715
20 2.14168039538715
21 2.70181219110379
22 1.61449752883031
23 1.61449752883031
24 1.61449752883031
25 1.08731466227348
26 -1.08731466227348
27 -0.955518945634259
28 -1.61449752883031
29 1.94398682042833
30 0
31 1.68039538714993
32 2.07578253706755
33 1.5485996705107
34 3.36079077429983
35 5.30477759472818
36 6.02965403624383
37 6.09555189456343
38 7.11696869851731
39 7.34761120263592
40 8.86326194398681
41 11.0708401976936
42 9.9176276771005
43 11.7298187808896
44 11.5980230642504
45 11.9604612850082
46 13.0477759472817
47 13.2125205930807
48 14.003294892916
49 14.7611202635914
50 14.332784184514
51 14.4645799011532
52 14.6952224052718
53 14.332784184514
54 17.0345963756178
55 17.3640856672158
56 16.5403624382208
57 16.4415156507413
58 16.3426688632619
59 16.1779242174629
60 17.2981878088962
61 17.9571663920923
62 18.9456342668863
63 18.5831960461285
64 19.6046128500824
65 19.8023064250412
66 20.0988467874794
67 19.4398682042834
68 20.1976935749588
69 21.3179571663921
70 22.833607907743
71 22.504118616145
72 22.2405271828666
73 24.7116968698517
74 24.6457990115321
75 24.3492586490939
76 27.7100494233937
77 27.3805601317957
78 27.7429983525535
79 27.1499176276771
80 27.3476112026359
81 26.0626029654036
82 26.5238879736409
83 25.2718286655684
84 23.9209225700165
85 23.9868204283361
86 26.8533772652389
87 24.9752883031302
88 26.161449752883
89 25.5354200988468
90 25.5354200988468
91 25.5354200988468
92 26.5238879736409
93 25.4695222405272
94 27.1169686985173
95 27.6771004942339
96 27.1499176276771
97 26.4250411861614
98 26.5238879736409
99 24.4151565074135
100 20.8237232289951
101 22.1087314662274
102 23.1301482701812
103 22.0428336079077
104 19.1103789126853
105 18.9126853377265
106 21.6803953871499
107 19.1762767710049
108 14.4316309719934
109 15.1894563426689
110 15.1894563426689
111 17.4629324546952
112 15.1235584843493
113 14.8929159802306
114 15.0576606260297
115 17.660626029654
116 17.5947281713344
117 16.4085667215816
118 14.332784184514
119 15.9143327841845
120 14.8599670510708
121 14.827018121911
122 16.7051070840198
123 16.4415156507413
124 16.3097199341021
125 16.2108731466227
126 16.2108731466227
127 15.0247116968699
128 17.3970345963756
129 17.6276771004942
130 15.2224052718287
131 14.8599670510708
132 13.2125205930807
133 14.2009884678748
134 12.5205930807249
135 11.5980230642504
136 10.2141680395387
137 9.71993410214168
138 12.8830313014827
139 14.2009884678748
140 12.3228995057661
141 11.0708401976936
142 11.6968698517298
143 13.8056013179572
144 15.9143327841845
145 13.0807248764415
146 16.67215815486
147 17.2322899505766
148 16.6392092257002
149 16.4744645799012
150 16.6062602965404
151 13.2784184514003
152 11.9604612850082
153 13.7067545304778
154 13.0148270181219
155 12.9818780889621
156 12.3228995057661
157 9.58813838550248
158 11.499176276771
159 13.5420098846788
160 16.0461285008237
161 17.2981878088962
162 17.2981878088962
163 17.9242174629325
164 18.7149917627677
165 18.2207578253707
166 18.8797364085667
167 18.6161449752883
168 17.1993410214168
169 15.5848434925865
170 14.2668863261944
171 11.499176276771
172 12.5864909390445
173 10.4448105436573
174 12.2570016474465
175 13.4102141680395
176 14.827018121911
177 15.7495881383855
178 17.5617792421746
179 17.2652388797364
180 16.3426688632619
181 17.5617792421746
182 14.168039538715
183 11.1367380560132
184 11.7627677100494
185 11.7957166392092
186 11.4332784184514
187 11.3673805601318
188 8.33607907742999
189 5.33772652388797
190 2.14168039538715
191 -3.03130148270181
192 1.94398682042833
193 -1.38385502471169
194 1.5485996705107
195 2.00988467874795
196 2.07578253706755
197 0.197693574958821
198 0.922570016474468
199 3.16309719934103
200 0.0329489291598098
201 0.395387149917624
202 0.922570016474468
203 0.593080724876445
204 -1.5485996705107
205 -2.07578253706755
206 -2.14168039538715
207 -1.71334431630972
208 -1.87808896210873
209 -3.06425041186162
210 -5.07413509060955
211 -3.42668863261943
212 -6.68863261943987
213 -5.79901153212521
214 -7.31466227347611
215 -4.51400329489291
216 -6.49093904448105
217 -6.09555189456343
218 -4.48105436573312
219 -4.97528830313016
220 -4.3492586490939
221 -2.24052718286656
222 -2.24052718286656
223 -0.626029654036236
224 0.329489291598023
225 0.593080724876445
226 0.164744645799012
227 -1.28500823723228
228 -3.75617792421746
229 -2.43822075782536
230 -2.89950576606261
231 -2.14168039538715
232 -3.03130148270181
233 -2.00988467874795
234 -0.296540362438213
235 2.43822075782536
236 3.06425041186162
237 1.94398682042833
238 4.01976935749588
239 4.11861614497529
240 3.95387149917628
241 6.02965403624383
242 6.02965403624383
243 5.6342668863262
244 6.91927512355848
245 8.33607907742999
246 7.05107084019769
247 6.88632619439867
248 7.18286655683691
249 6.26029654036244
250 5.96375617792422
251 6.91927512355848
252 9.22570016474465
253 7.54530477759472
254 9.35749588138385
255 10.0164744645799
256 9.71993410214168
257 7.77594728171335
258 10.0823723228995
259 11.5321252059308
260 10.9060955518946
261 8.89621087314662
262 -6.72158154859966
263 -9.39044481054366
264 -9.75288303130149
265 -9.25864909390446
266 -8.99505766062603
267 -10.5436573311367
268 -12.2570016474465
269 -11.66392092257
270 -14.1021416803954
271 -15.6177924217463
272 -13.5420098846788
273 -13.4761120263591
274 -12.5535420098847
275 -13.1136738056013
276 -15.3212520593081
277 -13.9703459637562
278 -12.6523887973641
279 -12.6523887973641
280 -12.6523887973641
281 -13.3113673805601
282 -11.169686985173
283 -11.7627677100494
284 -11.7627677100494
285 -11.7627677100494
286 -15.4530477759473
287 -15.5518945634267
288 -16.8698517298188
289 -18.1548599670511
290 -17.6276771004942
291 -18.2866556836903
292 -16.9028006589786
293 -16.0461285008237
294 -17.9901153212521
295 -20.4283360790774
296 -20.9884678747941
297 -20.8896210873147
298 -21.5156507413509
299 -19.1103789126853
300 -17.6935749588138
301 -19.1762767710049
302 -18.1219110378913
303 -18.8797364085667
304 -19.3739703459638
305 -17.8912685337727
306 -19.1762767710049
307 -20.2635914332784
308 -19.5387149917628
309 -19.3739703459638
310 -19.2751235584843
311 -22.668863261944
312 -23.6573311367381
313 -21.9769357495881
314 -23.2619439868204
315 -21.4497528830313
316 -20.6919275123558
317 -22.0098846787479
318 -19.7034596375618
319 -17.6276771004942
320 -16.2767710049423
321 -15.2224052718287
322 -16.1120263591433
323 -17.6935749588138
324 -16.8039538714992
325 -15.2553542009885
326 -15.3212520593081
327 -12.8830313014827
328 -14.4645799011532
329 -14.3986820428336
330 -12.9489291598023
331 -12.4876441515651
332 -14.003294892916
333 -15.1565074135091
334 -17.166392092257
335 -13.4761120263591
336 -12.3887973640857
337 -14.8599670510708
338 -15.7166392092257
339 -16.0790774299835
340 -16.5733113673806
341 -15.7825370675453
342 -15.3212520593081
343 -14.0362438220758
344 -15.5189456342669
345 -15.5189456342669
346 -15.5189456342669
347 -14.3986820428336
348 -13.7397034596376
349 -15.6177924217463
350 -16.9686985172982
351 -17.6276771004942
352 -19.4069192751236
353 -19.7693574958814
354 -20.6260296540362
355 -19.9670510708402
356 -18.6161449752883
357 -18.0230642504119
358 -14.4316309719934
359 -13.5090609555189
360 -13.5749588138385
361 -13.2125205930807
362 -10.7742998352554
363 -10.1482701812191
364 -10.0823723228995
365 -10.6425041186161
366 -12.3558484349259
367 -13.9703459637562
368 -13.1795716639209
369 -13.0148270181219
370 -12.0922570016474
371 -12.0922570016474
372 -13.8714991762768
373 -16.8039538714992
374 -16.7380560131796
375 -16.7710049423394
376 -16.5733113673806
377 -15.8154859967051
378 -16.6392092257002
379 -17.331136738056
380 -16.5403624382208
381 -16.5403624382208
382 -16.6062602965404
383 -15.7495881383855
384 -16.5403624382208
385 -15.9143327841845
386 -15.9802306425041
387 -14.3657331136738
388 -12.9159802306425
389 -12.3558484349259
390 -11.7957166392092
391 -11.1367380560132
392 -11.3673805601318
393 -11.6968698517298
394 -11.5980230642504
395 -13.1795716639209
396 -12.9489291598023
397 -12.158154859967
398 -12.5864909390445
399 -13.838550247117
400 -15.8154859967051
401 -17.1334431630972
402 -17.6935749588138
403 -16.9028006589786
404 -17.9901153212521
405 -17.9242174629325
406 -16.2108731466227
407 -15.7166392092257
408 -16.0131795716639
409 -13.0148270181219
410 -17.9901153212521
411 -20.0658978583196
412 -19.3739703459638
413 -17.9571663920923
414 -17.3970345963756
415 -15.3212520593081
416 -16.7380560131796
417 -18.4514003294893
418 -19.6046128500824
419 -20.494233937397
420 -19.2421746293245
421 -17.8912685337727
422 -17.1993410214168
423 -17.5947281713344
424 -15.4859967051071
425 -15.3871499176277
426 -14.9588138385502
427 -16.2767710049423
428 -15.8813838550247
429 -15.4200988467875
430 -15.1235584843493
431 -14.8929159802306
432 -15.2224052718287
433 -13.5420098846788
434 -14.9258649093904
435 -15.1894563426689
436 -14.9588138385502
437 -16.8698517298188
438 -15.4859967051071
439 -15.2224052718287
440 -12.1252059308073
441 -10.2471169686985
442 -8.33607907742999
443 -8.6326194398682
444 -8.23723228995058
445 -8.53377265238879
446 -8.17133443163097
447 2.00988467874795
448 -0.988467874794069
449 -0.757825370675457
450 -0.461285008237225
451 -1.51565074135091
452 1.28500823723228
453 2.8006589785832
454 2.07578253706755
455 2.60296540362437
456 1.87808896210873
457 1.31795716639209
458 1.18616144975289
459 2.99835255354202
460 2.47116968698517
461 2.60296540362437
462 0.856672158154867
463 1.64744645799012
464 -1.15321252059308
465 -1.91103789126854
466 -8.76441515650742
467 -4.54695222405272
468 -5.7660626029654
469 -5.7001647446458
470 -5.66721581548599
471 -4.97528830313016
472 -4.57990115321251
473 -5.23887973640856
474 -3.85502471169687
475 -4.38220757825371
476 -5.66721581548599
477 -5.7660626029654
478 -2.10873146622734
479 -2.47116968698517
480 -0.296540362438213
481 -0.296540362438213
482 1.38385502471169
483 0.527182866556844
484 0.329489291598023
485 -2.60296540362437
486 -1.44975288303129
487 -2.40527182866557
488 -3.19604612850082
489 -3.78912685337727
490 -2.27347611202635
491 -2.57001647446458
492 -1.28500823723228
493 -1.5485996705107
494 -2.17462932454696
495 -2.24052718286656
496 -1.3509060955519
497 -2.89950576606261
498 -3.69028006589785
499 -3.45963756177924
500 -0.362438220757833
501 -0.955518945634259
502 -2.43822075782536
503 -2.89950576606261
504 -4.08566721581548
505 -3.88797364085668
506 -1.97693574958814
507 -1.12026359143327
508 -0.164744645799012
509 0.494233937397035
510 0.527182866556844
511 0.823723228995058
512 -0.362438220757833
513 -0.889621087314658
514 0.560131795716636
515 0.461285008237225
516 0.0988467874794107
517 -0.131795716639202
518 1.02141680395388
519 1.15321252059308
520 0.362438220757833
};
\addplot [ thick, color13]
table {%
0 0
1 -0.513130093570778
2 -0.422577724117125
3 -0.0905523694536708
4 -1.47902203440991
5 0.181104738907324
6 -0.392393600965895
7 -2.35436160579536
8 -1.72049501961968
9 -0.754603078780561
10 -3.25988530033203
11 -5.40295804406883
12 -3.77301539390281
13 -2.86749169936613
14 -0.211288862058554
15 -0.332025354663454
16 1.05644431029279
17 1.72049501961968
18 1.72049501961968
19 1.72049501961968
20 1.72049501961968
21 1.17718080289767
22 0.0603682463024415
23 0.0603682463024415
24 0.0603682463024415
25 -0.482945970419566
26 -2.59583459100514
27 -2.98822819197103
28 -3.13914880772715
29 -0.754603078780561
30 -2.56565046785391
31 -1.56957440386356
32 -0.392393600965895
33 -1.08662843344402
34 1.56957440386356
35 3.29006942348324
36 4.01448837911259
37 4.28614548747359
38 4.64835496528825
39 6.1877452460006
40 7.63658315725928
41 8.11952912767883
42 7.81768789616661
43 8.75339571385451
44 8.84394808330818
45 7.45547841835194
46 9.59855116208874
47 10.1116812556595
48 9.77965590099607
49 8.81376396015695
50 8.93450045276184
51 8.27044974343495
52 8.66284334440084
53 8.6024750980984
54 10.0814971325083
55 10.1116812556595
56 9.17597343797162
57 8.51192272864473
58 8.72321159070328
59 9.44763054633263
60 7.75731964986417
61 8.93450045276184
62 9.71928765469363
63 10.172049501962
64 11.0775731964986
65 11.9830968910353
66 12.0434651373378
67 11.3492303048596
68 11.8925445215816
69 13.0395412013281
70 12.9188047087232
71 13.4017506791428
72 14.0054331421672
73 14.3676426199819
74 17.0238454572895
75 17.3558708119529
76 19.9215212798068
77 18.4726833685481
78 19.8007847872019
79 19.8913371566556
80 22.6079082402656
81 21.2496226984606
82 22.4268035013583
83 21.4910956836704
84 20.1629942650166
85 20.4346513733776
86 22.1551463929973
87 21.1892544521582
88 21.9438575309387
89 21.2798068216118
90 21.2798068216118
91 21.2798068216118
92 22.5173558708119
93 22.4268035013583
94 22.5475399939632
95 23.9360096589194
96 24.2680350135828
97 23.2719589495925
98 22.6984606097193
99 20.7666767280411
100 18.1406580138847
101 19.9818895261093
102 20.0120736492605
103 17.6878961666163
104 15.2429821913673
105 9.77965590099607
106 10.0814971325083
107 7.90824026562028
108 5.94627226079082
109 5.58406278297615
110 5.58406278297615
111 5.97645638394205
112 3.89375188650769
113 4.64835496528825
114 4.64835496528825
115 5.40295804406881
116 4.82945970419559
117 3.95412013281013
118 3.53154240869302
119 4.52761847268337
120 4.13522487171747
121 4.49743434953214
122 5.82553576818594
123 5.6444310292786
124 6.00664050709326
125 5.6444310292786
126 5.6444310292786
127 4.58798671898581
128 4.73890733474192
129 3.44099003923935
130 1.41865378810745
131 0.784787201931774
132 0.633866586175661
133 1.086628433444
134 0.241472985209783
135 -0.301841231512225
136 -1.72049501961968
137 -2.32417748264413
138 -0.814971325083003
139 0.120736492604883
140 -1.08662843344402
141 -2.62601871415635
142 -2.62601871415635
143 -3.13914880772715
144 -2.38454572894658
145 -3.01841231512225
146 -0.724418955629349
147 -0.452761847268337
148 -0.271657108361012
149 -0.754603078780561
150 -0.513130093570778
151 -3.10896468457592
152 -4.01448837911259
153 -2.62601871415635
154 -1.99215212798069
155 -1.17718080289769
156 -2.9580440688198
157 -3.56172653184425
158 -2.77693932991246
159 -1.14699667974646
160 1.66012677331724
161 3.16933293087836
162 3.89375188650769
163 4.49743434953214
164 5.22185330516149
165 4.79927558104436
166 4.98038031995171
167 3.89375188650769
168 4.0446725022638
169 3.41080591608814
170 2.68638696045879
171 1.086628433444
172 1.50920615756112
173 1.66012677331724
174 1.59975852701479
175 0.996076063990344
176 1.99215212798067
177 2.47509809840024
178 3.04859643827346
179 4.58798671898581
180 4.55780259583458
181 5.19166918201026
182 3.80319951705402
183 1.72049501961968
184 2.11288862058557
185 1.41865378810745
186 1.53939028071233
187 1.66012677331724
188 0.543314216722008
189 -0.362209477814666
190 -2.26380923634168
191 -4.19559311801993
192 -2.92785994566857
193 -2.62601871415635
194 -1.47902203440991
195 -0.965891940839115
196 -1.11681255659523
197 -1.93178388167825
198 -1.35828554180501
199 0.120736492604883
200 -1.11681255659523
201 -0.814971325083003
202 0.271657108360995
203 0.241472985209783
204 0.301841231512225
205 0.0301841231512122
206 -0.392393600965895
207 0.181104738907324
208 0.754603078780561
209 1.23754904920011
210 -0.814971325083003
211 0.724418955629332
212 -1.44883791125868
213 -0.301841231512225
214 -0.935707817687903
215 1.32810141865378
216 0.996076063990344
217 -0.482945970419566
218 0.664050709326891
219 -0.573498339873237
220 -1.02626018714157
221 0.603682463024449
222 0.965891940839115
223 1.14699667974646
224 1.99215212798067
225 1.93178388167823
226 2.08270449743434
227 0.754603078780561
228 0.271657108360995
229 1.41865378810745
230 2.77693932991246
231 3.04859643827346
232 3.38062179293691
233 4.07485662541503
234 6.00664050709326
235 7.33474192574706
236 8.11952912767883
237 7.69695140356173
238 8.93450045276184
239 9.50799879263507
240 9.56836703893752
241 10.0211288862059
242 9.71928765469363
243 8.99486869906429
244 8.90431632961062
245 8.33081798973739
246 7.81768789616661
247 7.93842438877151
248 9.14578931482041
249 9.14578931482041
250 8.75339571385451
251 9.08542106851795
252 10.172049501962
253 10.3833383640205
254 11.3794144280109
255 11.5605191669182
256 11.5907032900694
257 10.4738907334742
258 14.1261696347721
259 13.8846966495623
260 14.0658013884697
261 15.1524298219137
262 15.1222456987624
263 15.0920615756112
264 12.4056746151524
265 12.4660428614549
266 13.6130395412013
267 12.34530636885
268 11.7718080289768
269 11.801992152128
270 10.6248113492303
271 8.45155448234229
272 9.74947177784486
273 9.53818291578628
274 12.1642016299427
275 12.4358587383036
276 11.6812556595231
277 10.3531542408693
278 11.1983096891035
279 11.1983096891035
280 11.1983096891035
281 10.1418653788107
282 12.6471476003622
283 11.4095985511621
284 11.4095985511621
285 11.4095985511621
286 7.54603078780561
287 7.18382130999095
288 7.48566254150317
289 5.49351041352248
290 4.34651373377603
291 4.46725022638093
292 5.97645638394205
293 7.06308481738605
294 6.15756112284937
295 4.61817084213704
296 3.83338364020525
297 5.6444310292786
298 2.20344099003924
299 3.19951705402957
300 4.70872321159069
301 4.67853908843948
302 4.70872321159069
303 6.09719287654693
304 4.28614548747359
305 6.76124358587382
306 5.28222155146393
307 4.28614548747359
308 1.99215212798067
309 5.22185330516149
310 3.01841231512225
311 2.23362511319045
312 0.241472985209783
313 1.90159975852702
314 -2.59583459100514
315 -0.935707817687903
316 2.38454572894657
317 1.93178388167823
318 4.13522487171747
319 5.52369453667371
320 5.76516752188348
321 8.57229097494717
322 6.76124358587382
323 5.88590401448838
324 7.60639903410806
325 9.74947177784486
326 9.59855116208874
327 10.7757319649864
328 10.7455478418352
329 9.02505282221551
330 8.51192272864473
331 7.45547841835194
332 7.87805614246905
333 8.78357983700572
334 7.60639903410806
335 11.4699667974645
336 12.1038333836402
337 11.9830968910353
338 12.5867793540598
339 10.6248113492303
340 9.50799879263507
341 9.02505282221551
342 9.20615756112285
343 8.81376396015695
344 6.64050709326894
345 6.64050709326894
346 6.64050709326894
347 7.15363718683972
348 8.45155448234229
349 7.90824026562028
350 6.12737699969816
351 6.36884998490793
352 4.76909145789315
353 5.28222155146393
354 4.49743434953214
355 5.52369453667371
356 5.91608813763959
357 7.3951101720495
358 9.77965590099607
359 10.0211288862059
360 9.29670993057652
361 9.23634168427406
362 10.6549954723815
363 11.1983096891035
364 10.2324177482644
365 9.90039239360097
366 9.26652580742529
367 9.14578931482041
368 5.04074856625415
369 0.482945970419549
370 -2.23362511319047
371 -0.935707817687903
372 -1.81104738907335
373 -2.92785994566857
374 -2.35436160579536
375 -1.84123151222458
376 -1.44883791125868
377 -3.59191065499548
378 -4.13522487171747
379 -5.25203742831272
380 -4.37669785692726
381 -4.37669785692726
382 -4.28614548747359
383 -3.32025354663447
384 -4.01448837911259
385 -3.56172653184425
386 -3.10896468457592
387 -0.392393600965895
388 0.724418955629332
389 1.99215212798067
390 2.2939933594929
391 2.44491397524901
392 1.93178388167823
393 0.875339571385444
394 -1.3281014186538
395 -3.01841231512225
396 -2.4147298520978
397 -2.11288862058557
398 -3.13914880772715
399 -3.71264714760037
400 -6.1877452460006
401 -8.45155448234229
402 -9.8098400241473
403 -9.26652580742529
404 -9.96076063990341
405 -9.17597343797164
406 -6.3084817386055
407 -5.55387865982494
408 -4.61817084213704
409 -2.92785994566857
410 -9.84002414729853
411 -13.2206459402354
412 -12.4056746151524
413 -9.99094476305464
414 -9.29670993057652
415 -8.08934500452762
416 -9.14578931482041
417 -11.5907032900694
418 -14.7600362209478
419 -14.0959855116209
420 -12.4056746151524
421 -11.6510715363719
422 -10.443706610323
423 -10.2324177482644
424 -9.96076063990341
425 -10.5342589797766
426 -10.2324177482644
427 -11.2888620585572
428 -10.4135224871717
429 -11.2284938122548
430 -11.5001509206158
431 -10.8361002112889
432 -11.2888620585572
433 -10.2626018714156
434 -10.5040748566254
435 -9.9305765167522
436 -10.2626018714156
437 -10.8361002112889
438 -10.4135224871717
439 -10.2927859945669
440 -8.90431632961062
441 -7.87805614246907
442 -2.62601871415635
443 -3.62209477814669
444 -3.13914880772715
445 -3.16933293087836
446 -3.38062179293691
447 -2.9580440688198
448 -4.13522487171747
449 -3.68246302444914
450 -3.95412013281015
451 -4.22577724117114
452 -2.56565046785391
453 -2.74675520676125
454 -3.47117416239058
455 -3.71264714760037
456 -4.01448837911259
457 -3.16933293087836
458 -2.17325686688801
459 -2.32417748264413
460 -0.422577724117125
461 -0.664050709326891
462 -1.2073649260489
463 -0.543314216722008
464 -0.332025354663454
465 0.69423483247812
466 -0.905523694536674
467 -1.84123151222458
468 -2.23362511319047
469 -1.50920615756112
470 -3.01841231512225
471 -1.11681255659523
472 -0.0301841231512293
473 0.935707817687886
474 3.2297011771808
475 2.89767582251735
476 0.664050709326891
477 0.120736492604883
478 -0.0301841231512293
479 -0.633866586175678
480 0.211288862058554
481 0.211288862058554
482 -0.392393600965895
483 0.120736492604883
484 -0.332025354663454
485 -0.513130093570778
486 1.50920615756112
487 1.84123151222456
488 2.08270449743434
489 1.02626018714156
490 3.29006942348324
491 2.92785994566857
492 5.01056444310292
493 5.28222155146393
494 5.88590401448838
495 6.30848173860549
496 7.2743736794446
497 7.84787201931784
498 7.42529429520071
499 8.14971325083006
500 6.51977060066404
501 6.61032297011771
502 5.82553576818594
503 3.80319951705402
504 4.25596136432236
505 3.56172653184425
506 5.58406278297615
507 5.52369453667371
508 5.67461515242983
509 7.3951101720495
510 7.6667672804105
511 7.00271657108361
512 5.73498339873227
513 4.82945970419559
514 5.55387865982493
515 4.67853908843948
516 4.52761847268337
517 5.88590401448838
518 4.95019619680048
519 5.19166918201026
520 4.95019619680048
};
\addplot [ thick, color14]
table {%
0 0
1 -0.875912408759118
2 -1.56934306569343
3 -2.26277372262773
4 -2.70072992700729
5 0.0364963503649692
6 0.0364963503649692
7 -3.39416058394161
8 -5.72992700729927
9 -4.89051094890511
10 -7.26277372262773
11 -8.94160583941606
12 -6.16788321167882
13 -5.62043795620438
14 -1.75182481751824
15 -2.81021897810219
16 -1.45985401459854
17 -0.766423357664224
18 -0.766423357664224
19 -0.766423357664224
20 -0.766423357664224
21 -1.20437956204379
22 -3.28467153284671
23 -3.28467153284671
24 -3.28467153284671
25 -3.75912408759123
26 -6.71532846715329
27 -7.81021897810218
28 -5.18248175182481
29 -0.510948905109478
30 -3.13868613138686
31 -0.693430656934298
32 1.13138686131388
33 0.328467153284671
34 1.56934306569343
35 2.55474452554746
36 3.61313868613139
37 4.34306569343066
38 4.74452554744526
39 6.78832116788322
40 8.72262773722628
41 10.7299270072993
42 9.48905109489051
43 11.2043795620438
44 13.0656934306569
45 11.5693430656934
46 13.5401459854015
47 14.5620437956204
48 15.2554744525547
49 15.6204379562044
50 16.021897810219
51 13.5401459854015
52 15.1459854014599
53 14.1605839416058
54 15.3649635036496
55 16.3503649635037
56 15.6204379562044
57 15.036496350365
58 13.8686131386861
59 14.2335766423358
60 16.1678832116788
61 15.4744525547445
62 17.4817518248175
63 17.7372262773723
64 18.1751824817518
65 21.6788321167883
66 21.6423357664234
67 19.1605839416058
68 22.043795620438
69 22.1897810218978
70 22.3357664233577
71 22.8102189781022
72 19.8175182481752
73 22.6277372262774
74 24.9635036496351
75 25.1824817518248
76 25.4379562043796
77 23.3576642335766
78 22.2627737226277
79 22.1167883211679
80 23.978102189781
81 23.7591240875912
82 25.2919708029197
83 24.5985401459854
84 25.0729927007299
85 24.2700729927007
86 26.4233576642336
87 24.4525547445256
88 24.4160583941606
89 24.3065693430657
90 24.3065693430657
91 24.3065693430657
92 26.8613138686131
93 25.2554744525548
94 26.5693430656934
95 27.6642335766423
96 28.4671532846716
97 27.6277372262774
98 26.5328467153285
99 22.6642335766423
100 19.1605839416058
101 22.2627737226277
102 22.5547445255474
103 23.6131386861314
104 21.5693430656934
105 24.1240875912409
106 26.4598540145985
107 24.7810218978102
108 20.4379562043796
109 20.2554744525548
110 20.2554744525548
111 23.9416058394161
112 20.036496350365
113 20.2554744525548
114 19.8175182481752
115 23.5401459854015
116 23.0656934306569
117 21.1678832116788
118 16.8248175182482
119 18.7956204379562
120 16.6423357664234
121 20
122 23.6131386861314
123 23.7956204379562
124 24.3065693430657
125 18.6496350364963
126 18.6496350364963
127 15.2919708029197
128 17.4087591240876
129 17.4087591240876
130 14.1970802919708
131 14.1970802919708
132 12.8102189781022
133 13.4671532846715
134 14.963503649635
135 13.1386861313869
136 12.6277372262774
137 9.59854014598541
138 11.970802919708
139 12.8467153284672
140 12.4452554744526
141 9.67153284671534
142 9.70802919708029
143 10.8759124087591
144 12.4452554744526
145 11.970802919708
146 17.9562043795621
147 19.3065693430657
148 18.7956204379562
149 19.6350364963504
150 18.8686131386861
151 14.2700729927007
152 12.7737226277372
153 13.9051094890511
154 13.1386861313869
155 12.3722627737226
156 9.63503649635037
157 8.21167883211679
158 9.37956204379562
159 13.7956204379562
160 19.5255474452555
161 20.8029197080292
162 21.7518248175183
163 22.8832116788321
164 24.8540145985402
165 23.9051094890511
166 24.9270072992701
167 22.992700729927
168 22.956204379562
169 23.6496350364964
170 22.992700729927
171 19.3795620437956
172 20.3649635036496
173 21.8248175182482
174 19.9270072992701
175 20.0729927007299
176 23.7226277372263
177 24.1970802919708
178 26.2043795620438
179 24.014598540146
180 23.1021897810219
181 25.5474452554745
182 24.3795620437956
183 19.8540145985402
184 20.8029197080292
185 19.8175182481752
186 18.6131386861314
187 18.5401459854015
188 15.5474452554745
189 11.4233576642336
190 8.72262773722628
191 2.48175182481752
192 9.05109489051095
193 7.55474452554745
194 11.9343065693431
195 11.0583941605839
196 11.2773722627737
197 8.24817518248176
198 10.2919708029197
199 14.3430656934307
200 12.8467153284672
201 14.1970802919708
202 16.0948905109489
203 16.9343065693431
204 15.4379562043796
205 13.6131386861314
206 14.2335766423358
207 15.6934306569343
208 16.3138686131387
209 16.6423357664234
210 14.9270072992701
211 17.007299270073
212 14.014598540146
213 14.4160583941606
214 12.007299270073
215 16.970802919708
216 15.6204379562044
217 13.2846715328467
218 15.9489051094891
219 9.89051094890511
220 9.48905109489051
221 13.1021897810219
222 13.8321167883212
223 12.7372262773723
224 11.3868613138686
225 10.985401459854
226 10.1094890510949
227 8.6131386861314
228 6.75182481751825
229 9.56204379562044
230 10.8759124087591
231 12.007299270073
232 14.4525547445256
233 14.8540145985401
234 19.8905109489051
235 23.8686131386861
236 24.6715328467153
237 23.029197080292
238 23.978102189781
239 24.0875912408759
240 24.1240875912409
241 24.0875912408759
242 23.8686131386861
243 22.7737226277372
244 20.8029197080292
245 22.4817518248175
246 19.4890510948905
247 20.8029197080292
248 22.7372262773723
249 21.1313868613139
250 21.021897810219
251 21.3138686131387
252 25.5474452554745
253 25.1459854014599
254 25.2189781021898
255 25.5109489051095
256 25.5474452554745
257 23.7956204379562
258 26.6788321167883
259 27.4087591240876
260 27.5912408759124
261 27.4087591240876
262 26.3138686131387
263 26.2043795620438
264 20.2189781021898
265 18.1751824817518
266 21.1678832116788
267 19.0510948905109
268 18.7591240875912
269 18.5036496350365
270 15.9489051094891
271 12.992700729927
272 18.6131386861314
273 18.0656934306569
274 21.9343065693431
275 20.3649635036496
276 19.0510948905109
277 18.3576642335766
278 21.2773722627737
279 21.2773722627737
280 21.2773722627737
281 20.7664233576643
282 23.8686131386861
283 21.8248175182482
284 21.8248175182482
285 21.8248175182482
286 17.0802919708029
287 16.7153284671533
288 17.4452554744526
289 16.7153284671533
290 15
291 14.3430656934307
292 15.985401459854
293 16.1313868613139
294 14.4890510948905
295 12.2992700729927
296 11.3503649635037
297 13.4671532846715
298 8.72262773722628
299 12.1167883211679
300 15.6569343065694
301 16.2408759124088
302 15.6204379562044
303 17.5182481751825
304 13.4671532846715
305 16.8978102189781
306 16.8978102189781
307 16.3138686131387
308 14.1605839416058
309 13.029197080292
310 8.68613138686132
311 4.37956204379563
312 5.43795620437957
313 6.49635036496351
314 4.16058394160584
315 6.35036496350366
316 7.007299270073
317 6.42335766423358
318 9.63503649635037
319 12.1897810218978
320 11.2043795620438
321 14.3065693430657
322 12.0802919708029
323 9.63503649635037
324 11.970802919708
325 12.043795620438
326 12.9197080291971
327 15.6934306569343
328 14.6350364963504
329 12.2627737226277
330 12.8102189781022
331 12.2627737226277
332 11.6788321167883
333 12.1167883211679
334 11.6423357664234
335 15.5474452554745
336 16.5328467153285
337 15.9489051094891
338 16.6058394160584
339 15.2919708029197
340 15.4379562043796
341 14.8905109489051
342 14.2700729927007
343 15.2919708029197
344 12.992700729927
345 12.992700729927
346 12.992700729927
347 14.4890510948905
348 16.3868613138686
349 15.1459854014599
350 12.7372262773723
351 11.7153284671533
352 9.23357664233577
353 10.5474452554745
354 10.2189781021898
355 10.2554744525548
356 10.6569343065693
357 11.8248175182482
358 13.2116788321168
359 13.9051094890511
360 14.4160583941606
361 14.6715328467153
362 17.7007299270073
363 17.4087591240876
364 16.2043795620438
365 15.2554744525547
366 14.963503649635
367 14.7080291970803
368 15.036496350365
369 15.1094890510949
370 11.5693430656934
371 12.4817518248175
372 10.8029197080292
373 8.43065693430658
374 9.48905109489051
375 9.45255474452555
376 12.6642335766423
377 14.0875912408759
378 14.1970802919708
379 14.2700729927007
380 16.2773722627737
381 16.2773722627737
382 16.8978102189781
383 16.6788321167883
384 15.1459854014599
385 16.0948905109489
386 15.6569343065694
387 17.5182481751825
388 19.9270072992701
389 16.5328467153285
390 16.021897810219
391 16.7883211678832
392 15.8394160583942
393 15.1824817518248
394 15.1824817518248
395 14.1970802919708
396 13.3211678832117
397 14.3430656934307
398 13.1386861313869
399 9.12408759124088
400 7.51824817518249
401 6.53284671532848
402 4.7080291970803
403 5.47445255474453
404 4.59854014598541
405 3.83211678832117
406 6.13138686131387
407 5.47445255474453
408 5.54744525547446
409 8.21167883211679
410 2.59124087591241
411 2.007299270073
412 5.1094890510949
413 9.59854014598541
414 11.5328467153285
415 11.2773722627737
416 10.5109489051095
417 8.54014598540146
418 5.83941605839417
419 6.97080291970803
420 8.13868613138686
421 9.34306569343067
422 10.2919708029197
423 10.0729927007299
424 12.3722627737226
425 12.8102189781022
426 11.7883211678832
427 11.3138686131387
428 11.2773722627737
429 10.7664233576642
430 11.6788321167883
431 11.6788321167883
432 10.5109489051095
433 10.6569343065693
434 10.7664233576642
435 11.1313868613139
436 11.5328467153285
437 10.7664233576642
438 10.9489051094891
439 11.1313868613139
440 13.2481751824818
441 13.2116788321168
442 15.036496350365
443 14.2700729927007
444 15
445 14.1240875912409
446 13.8686131386861
447 13.0656934306569
448 11.7153284671533
449 12.3722627737226
450 10.985401459854
451 10.7299270072993
452 10.3649635036496
453 10.036496350365
454 9.45255474452555
455 10.036496350365
456 9.85401459854016
457 10.036496350365
458 9.27007299270074
459 8.57664233576643
460 10
461 9.85401459854016
462 9.78102189781022
463 9.78102189781022
464 9.63503649635037
465 7.88321167883212
466 6.20437956204381
467 5.21897810218978
468 4.81751824817518
469 5
470 5.36496350364964
471 5.91240875912409
472 5.83941605839417
473 7.91970802919709
474 11.8613138686131
475 11.4963503649635
476 9.27007299270074
477 8.97810218978103
478 8.54014598540146
479 9.12408759124088
480 8.9051094890511
481 8.9051094890511
482 9.67153284671534
483 7.70072992700731
484 5.5109489051095
485 4.81751824817518
486 5.98540145985402
487 5.98540145985402
488 4.52554744525548
489 3.5036496350365
490 4.74452554744526
491 4.45255474452556
492 6.02189781021899
493 5.25547445255475
494 5.72992700729927
495 6.02189781021899
496 7.18978102189782
497 10.5109489051095
498 10
499 9.59854014598541
500 8.86861313868613
501 8.35766423357665
502 6.93430656934307
503 5.76642335766424
504 5.58394160583942
505 4.74452554744526
506 5.83941605839417
507 6.27737226277373
508 6.20437956204381
509 4.27007299270074
510 4.89051094890511
511 4.45255474452556
512 5
513 5.14598540145985
514 5.94890510948906
515 5.18248175182482
516 5.18248175182482
517 6.93430656934307
518 7.04379562043796
519 7.37226277372264
520 7.84671532846716
};
\addplot [ thick, color15]
table {%
0 0
1 -0.0279407655769713
2 -0.111763062307905
3 -0.530874545962553
4 -1.87203129365745
5 -0.251466890192781
6 -0.447052249231619
7 -1.99776473875383
8 -2.12349818385023
9 -3.6183291422185
10 -5.60212349818386
11 -7.78150321318803
12 -7.16680637049455
13 -6.9851913942442
14 -6.04917574741548
15 -5.01536742106734
16 -5.11316010058675
17 -5.25286392847165
18 -5.25286392847165
19 -5.25286392847165
20 -5.25286392847165
21 -4.65213746856664
22 -5.81167924001117
23 -5.81167924001117
24 -5.81167924001117
25 -6.27270187203129
26 -7.78150321318803
27 -7.47415479184129
28 -6.6219614417435
29 -3.70215143894942
30 -4.80581167924001
31 -2.37496507404303
32 -2.13746856663873
33 -2.1654093322157
34 3.31098072087176
35 4.87566359318245
36 5.18301201452921
37 4.95948588991338
38 5.60212349818386
39 6.88739871472479
40 9.43000838222967
41 9.93294216261526
42 8.57781503213188
43 8.56384464934339
44 9.61162335848002
45 8.68957809443979
46 9.36015646828723
47 7.55797708857222
48 8.27046661078514
49 8.34031852472758
50 7.93517742386142
51 6.63593182453199
52 6.95725062866723
53 6.84548756635933
54 7.68371053366862
55 5.12713048337525
56 4.12126292260408
57 3.95361832914222
58 4.20508521933502
59 4.33081866443142
60 3.95361832914222
61 5.25286392847165
62 6.06314613020397
63 5.37859737356805
64 7.40430287789885
65 8.45208158703548
66 8.39620005588154
67 8.21458507963118
68 9.75132718636491
69 9.76529756915339
70 10.5336686225203
71 10.1424979044426
72 9.84911986588432
73 11.7490919251187
74 11.6512992455993
75 12.6571668063705
76 15.4931545124336
77 14.4593461860855
78 14.4872869516625
79 14.41743503772
80 15.1438949427214
81 14.2917015926236
82 14.5711092483934
83 12.7829002514669
84 12.2380553227158
85 13.3556859457949
86 14.7247834590668
87 13.0203967588712
88 12.8527521654093
89 13.6770047499302
90 13.6770047499302
91 13.6770047499302
92 15.4233025984912
93 13.9564124056999
94 14.7806649902207
95 16.4431405420508
96 15.7306510198379
97 14.9622799664711
98 15.4093322157027
99 14.5990500139704
100 12.9086336965633
101 13.6770047499302
102 14.1519977647387
103 12.098351494831
104 11.0226320201174
105 12.1123218776195
106 14.1659681475272
107 12.0843811120425
108 8.54987426655491
109 8.9131042190556
110 8.9131042190556
111 10.0167644593462
112 7.1109248393406
113 7.30651019837944
114 10.7292539815591
115 14.0821458507963
116 12.8387817826208
117 11.7071807767533
118 10.785135512713
119 13.5233305392568
120 12.615255658005
121 14.3056719754121
122 16.932103939648
123 15.8144733165689
124 16.0659402067617
125 16.1078513551271
126 16.1078513551271
127 14.2358200614697
128 17.2115115954177
129 16.904163174071
130 15.1438949427214
131 15.4652137468567
132 13.2020117351215
133 13.9284716401229
134 13.299804414641
135 10.6873428331936
136 10.1424979044426
137 8.75943000838222
138 9.82117910030735
139 11.0366024029058
140 9.09471919530596
141 8.13076278290026
142 9.1645711092484
143 7.87929589270746
144 9.1506007264599
145 7.73959206482259
146 10.2542609667505
147 10.9527801061749
148 10.4219055602124
149 9.84911986588432
150 10.240290583962
151 6.60799105895502
152 4.97345627270187
153 6.70578373847443
154 5.82564962279967
155 4.91757474154791
156 4.14920368818105
157 3.19921765856385
158 3.82788488404582
159 4.88963397597094
160 8.0748812517463
161 9.09471919530596
162 9.86309024867282
163 10.296172115116
164 11.0645431684828
165 10.9807208717519
166 11.9027661357921
167 10.4777870913663
168 9.91897177982678
169 9.94691254540375
170 9.43000838222967
171 7.1248952221291
172 7.79547359597653
173 8.2006146968427
174 8.43811120424701
175 8.71751886001676
176 11.497625034926
177 11.7351215423303
178 15.8144733165689
179 15.9960882928192
180 14.5152277172395
181 15.074043028779
182 12.5314333612741
183 7.32048058116792
184 8.48002235261247
185 8.94104498463259
186 8.74545962559375
187 7.53003632299525
188 5.61609388097233
189 3.66024029058397
190 0.949986029617221
191 -3.2550991897178
192 0.488963397597106
193 -0.516904163174077
194 3.01760268231349
195 3.22715842414082
196 3.07348421346745
197 1.83012014529198
198 2.47275775356244
199 3.91170718077675
200 1.28527521654094
201 1.76026823134955
202 2.47275775356244
203 2.96172115115955
204 1.62056440346465
205 1.25733445096396
206 1.14557138865606
207 1.94188320759989
208 3.91170718077675
209 3.5065660799106
210 1.95585359038838
211 4.33081866443142
212 2.97569153394802
213 4.33081866443142
214 3.59038837664153
215 7.08298407376363
216 7.79547359597653
217 6.77563565241689
218 10.6035205364627
219 8.48002235261247
220 9.79323833473038
221 12.5174629784856
222 13.7887678122381
223 12.4336406817547
224 14.0122939368539
225 14.8086057557977
226 13.9843531712769
227 13.21598211791
228 12.8108410170439
229 14.9762503492596
230 14.5711092483934
231 16.0519698239732
232 14.1240569991618
233 15.4093322157027
234 17.6725342274378
235 19.9497066219614
236 19.307069013691
237 18.7482537021514
238 19.9916177703269
239 21.3746856663873
240 20.7460184409053
241 20.3269069572506
242 18.9298686784018
243 22.3805532271584
244 23.5680357641799
245 22.6459905001397
246 20.9276334171556
247 20.7041072925398
248 21.9055602123498
249 20.7739592064823
250 19.8100027940766
251 20.6202849958089
252 24.3364068175468
253 24.0290583962001
254 24.084939927354
255 23.9871472478346
256 24.4202291142777
257 21.5563006426376
258 24.5180217937971
259 23.9172953338922
260 24.0709695445655
261 23.1349538977368
262 23.0092204526404
263 23.6797988264879
264 18.3710533668623
265 16.9600447052249
266 20.0754400670578
267 18.2313495389774
268 16.1497625034926
269 16.1916736518581
270 14.6968426934898
271 13.6490639843532
272 18.133556859458
273 17.1556300642638
274 18.5107571947471
275 15.5071248952221
276 13.9424420229114
277 14.6968426934898
278 16.4710813076278
279 16.4710813076278
280 16.4710813076278
281 16.0100586756077
282 18.6085498742666
283 17.5747415479184
284 17.5747415479184
285 17.5747415479184
286 13.3277451802179
287 14.5571388656049
288 13.816708577815
289 11.0366024029058
290 10.7571947471361
291 9.77926795194188
292 13.0902486728136
293 13.8027381950265
294 11.1483654652138
295 9.61162335848002
296 10.3799944118469
297 12.9365744621403
298 9.76529756915339
299 10.9108689578094
300 13.7468566638726
301 14.6269907795474
302 15.4233025984912
303 16.8063704945516
304 14.9343392008941
305 18.8600167644593
306 18.7482537021514
307 19.5305951383068
308 18.622520257055
309 15.8284436993574
310 13.271863649064
311 10.3101424979044
312 10.6314613020397
313 10.7013132159821
314 7.9491478066499
315 9.51383067896061
316 13.3556859457949
317 13.872590108969
318 10.5476390053087
319 9.12265996088293
320 10.9248393405979
321 11.9027661357921
322 12.5593741268511
323 10.2542609667505
324 12.5034925956971
325 12.3637887678123
326 11.6932103939648
327 14.4314054205085
328 12.3358480022353
329 11.1064543168483
330 12.3917295333892
331 11.0366024029058
332 11.5255658005029
333 12.3218776194468
334 10.0167644593462
335 12.5873148924281
336 13.299804414641
337 12.8667225481978
338 12.042469963677
339 11.7630623079072
340 13.5792120704107
341 13.3975970941604
342 13.2858340318525
343 13.8306789606035
344 11.0924839340598
345 11.0924839340598
346 11.0924839340598
347 11.8189438390612
348 12.5314333612741
349 10.841017043867
350 9.12265996088293
351 9.2763341715563
352 7.73959206482259
353 7.87929589270746
354 6.70578373847443
355 7.40430287789885
356 6.91533948030176
357 7.90723665828443
358 8.77340039117072
359 10.1005867560771
360 10.2542609667505
361 10.8270466610785
362 14.8924280525286
363 14.4872869516625
364 12.8108410170439
365 10.8270466610785
366 11.0505727856943
367 10.5476390053087
368 10.9527801061749
369 11.497625034926
370 9.47191953059514
371 9.98882369376922
372 10.9108689578094
373 8.98295613299805
374 8.98295613299805
375 9.2903045543448
376 11.2042469963677
377 12.070410729254
378 10.9108689578094
379 10.3380832634814
380 10.7152835987706
381 10.7152835987706
382 9.24839340597933
383 10.3939647946354
384 9.01089689857502
385 10.6594020676166
386 9.68147527242247
387 10.9667504889634
388 10.9388097233864
389 11.3439508242526
390 12.4615814473317
391 12.8667225481978
392 14.1100866163733
393 14.2777312098351
394 13.8306789606035
395 14.9203688181056
396 16.3313774797429
397 17.0438670019559
398 15.9821179100307
399 14.7247834590668
400 11.7490919251187
401 10.1564682872311
402 8.99692651578653
403 9.13663034367143
404 9.12265996088293
405 8.03297010338083
406 11.3858619726181
407 12.5034925956971
408 12.6571668063705
409 13.5931824531992
410 11.9167365185806
411 10.5057278569433
412 12.5593741268511
413 14.8086057557977
414 18.5945794914781
415 18.133556859458
416 18.2313495389774
417 18.9438390611903
418 17.3791561888796
419 18.0078234143616
420 18.0357641799385
421 18.6364906398435
422 17.2254819782062
423 17.3791561888796
424 16.9600447052249
425 17.4350377200335
426 17.3651858060911
427 15.8563844649344
428 16.876222408494
429 16.8622520257055
430 17.6865046102263
431 17.4909192511875
432 17.8401788208997
433 17.1975412126292
434 17.4350377200335
435 17.3372450405141
436 17.6306230790724
437 18.049734562727
438 18.7482537021514
439 13.7747974294496
440 15.5490360435876
441 15.3115395361833
442 17.9379715004191
443 17.0857781503213
444 18.1894383906119
445 18.4688460463817
446 18.4688460463817
447 18.0078234143616
448 17.0718077675328
449 17.2953338921486
450 17.3651858060911
451 16.275495948589
452 16.5409332215703
453 16.5269628387818
454 16.6247555183012
455 17.5468007823414
456 17.0857781503213
457 17.1416596814753
458 16.5269628387818
459 13.3836267113719
460 16.5269628387818
461 16.7225481978206
462 16.1357921207041
463 17.5468007823414
464 16.6806370494552
465 14.7946353730092
466 14.5291981000279
467 14.1799385303157
468 15.1299245599329
469 15.8005029337804
470 15.4093322157027
471 16.6666666666667
472 16.5968147527242
473 16.4012293936854
474 17.7004749930148
475 17.7004749930148
476 16.7924001117631
477 17.5747415479184
478 17.5887119307069
479 16.7225481978206
480 17.2813635093602
481 17.2813635093602
482 18.5107571947471
483 15.3115395361833
484 14.5571388656049
485 12.8387817826208
486 13.9703827884884
487 14.2637608270467
488 14.0821458507963
489 13.5792120704107
490 14.0262643196424
491 12.9365744621403
492 13.6630343671417
493 13.271863649064
494 12.8806929309863
495 12.4476110645432
496 12.5314333612741
497 12.1821737915619
498 12.4615814473317
499 12.0005588153115
500 11.9586476669461
501 12.042469963677
502 10.9248393405979
503 9.37412685107573
504 14.4314054205085
505 13.844649343392
506 13.3696563285834
507 13.2020117351215
508 11.6512992455993
509 7.9491478066499
510 8.13076278290026
511 7.37636211232188
512 8.61972618049735
513 7.62782900251468
514 7.93517742386142
515 8.49399273540095
516 8.17267393126573
517 7.54400670578375
518 6.95725062866723
519 7.53003632299525
520 8.39620005588154
};
\addplot [ thick, color16]
table {%
0 0
1 -0.722282412423258
2 -0.686168291802086
3 -0.108342361863472
4 -1.11953773925604
5 0.288912964969307
6 0
7 -1.7334777898158
8 -1.2639942217407
9 -0.505597688696272
10 -2.85301552907186
11 -5.16431924882628
12 -3.10581437342
13 -2.81690140845069
14 -0.43336944745395
15 0
16 0.613940050559785
17 0.902853015529072
18 0.902853015529072
19 0.902853015529072
20 0.902853015529072
21 0.577825929938614
22 -0.794510653665579
23 -0.794510653665579
24 -0.794510653665579
25 -1.2639942217407
26 -3.68364030335861
27 -3.57529794149512
28 -2.67244492596604
29 -0.108342361863472
30 -1.87793427230047
31 -1.33622246298302
32 0.650054171180936
33 -0.397255326832779
34 1.58902130733118
35 2.9252437703142
36 2.67244492596607
37 2.9252437703142
38 3.50306970025282
39 4.65872156013002
40 6.7172264355363
41 7.40339472733839
42 6.03105814373422
43 6.7172264355363
44 7.04225352112676
45 5.74214517876491
46 7.5839653304442
47 8.48681834597328
48 8.05344889851932
49 7.43950884795956
50 7.72842181292887
51 6.10328638497654
52 5.59768869628025
53 5.77825929938606
54 7.04225352112676
55 7.33116648609607
56 6.24774286746118
57 6.17551462621886
58 5.77825929938606
59 6.10328638497654
60 5.88660166124955
61 6.8255687973998
62 7.76453593355002
63 8.30624774286746
64 7.65619357168655
65 8.05344889851932
66 9.24521487901771
67 7.94510653665583
68 9.10075839653306
69 8.88407367280608
70 9.24521487901771
71 9.46189960274469
72 8.81184543156376
73 11.1231491513182
74 11.5926327193933
75 12.3149151318165
76 15.5290718671
77 14.6984470928133
78 14.0483929216324
79 14.4456482484652
80 16.8291802094619
81 15.6374142289635
82 16.9375225713254
83 16.5402672444926
84 15.6374142289635
85 15.745756590827
86 17.2625496569159
87 16.9014084507042
88 18.0570603105814
89 18.0931744312026
90 18.0931744312026
91 18.0931744312026
92 19.5377392560491
93 19.4293968941856
94 20.0433369447454
95 22.5713253882268
96 22.4268689057422
97 21.5962441314554
98 21.4517876489708
99 19.5738533766703
100 16.4680390032503
101 18.3459732755507
102 17.948717948718
103 17.1180931744312
104 15.3123871433731
105 12.7121704586494
106 14.2289635247382
107 11.9537739256049
108 9.82304080895632
109 10.2202961357891
110 10.2202961357891
111 11.8454315637414
112 8.73961719032143
113 11.3759479956663
114 6.64499819429398
115 9.06464427591189
116 7.87287829541351
117 5.09209100758397
118 4.83929216323584
119 7.15059588299025
120 6.13940050559769
121 7.47562296858073
122 9.78692668833515
123 9.53412784398701
124 10.0758396533045
125 9.78692668833515
126 9.78692668833515
127 8.0895630191405
128 8.55904658721562
129 6.03105814373422
130 3.10581437342002
131 2.99747201155652
132 3.10581437342002
133 4.11700975081258
134 3.75586854460095
135 3.35861321776815
136 1.44456482484652
137 0.938967136150243
138 2.70855904658722
139 4.47815095702421
140 2.9252437703142
141 0.938967136150243
142 1.22788010111955
143 0.613940050559785
144 2.45576020223908
145 1.19176598049838
146 5.81437342000723
147 6.17551462621886
148 5.48934633441677
149 5.52546045503792
150 5.81437342000723
151 1.95016251354281
152 0.902853015529072
153 3.17804261466234
154 2.41964608161793
155 2.27518959913327
156 0.144456482484664
157 -1.76959191043697
158 -0.252798844348136
159 2.13073311664862
160 5.77825929938606
161 7.87287829541351
162 8.92018779342725
163 9.53412784398701
164 11.5926327193933
165 11.3398338750452
166 11.9898880462261
167 10.1480678945468
168 10.7981220657277
169 11.087035030697
170 10.3286384976526
171 7.1144817623691
172 8.3784759841098
173 8.34236186348863
174 8.63127482845794
175 7.6923076923077
176 9.67858432647165
177 10.5092091007584
178 11.8093174431203
179 11.9537739256049
180 10.6897797038642
181 13.6150234741784
182 11.4842903575298
183 8.55904658721562
184 10.1841820151679
185 10.1119537739256
186 9.85915492957747
187 10.1841820151679
188 8.16179126038282
189 4.36980859516072
190 1.04730949801374
191 -3.43084145901047
192 0.866738894907921
193 0.288912964969307
194 2.49187432286025
195 2.49187432286025
196 2.74467316720839
197 0.325027085590478
198 1.22788010111955
199 4.26146623329722
200 1.08342361863489
201 1.55290718671001
202 2.67244492596607
203 3.21415673528351
204 2.56410256410257
205 1.73347778981582
206 1.55290718671001
207 2.13073311664862
208 3.03358613217769
209 2.38353196099676
210 -1.04730949801372
211 0.505597688696293
212 -1.98627663416396
213 -1.22788010111953
214 -2.23907547851209
215 -0.0722282412423216
216 -0.975081256771394
217 -0.83062477428673
218 1.30010834236187
219 -0.108342361863472
220 0.722282412423258
221 3.39472733838932
222 4.15312387143373
223 4.11700975081258
224 4.87540628385699
225 5.66991693752259
226 5.8504875406284
227 5.09209100758397
228 4.22535211267607
229 5.48934633441677
230 7.15059588299025
231 7.62007945106538
232 7.47562296858073
233 8.12567713976165
234 10.5092091007584
235 12.7482845792705
236 13.5427952329361
237 13.1094257854821
238 14.192849404117
239 14.0845070422535
240 15.0957024196461
241 15.2762730227519
242 15.8540989526905
243 14.626218851571
244 14.8790176959191
245 13.6150234741784
246 13.1455399061033
247 14.0845070422535
248 15.962441314554
249 14.9151318165403
250 13.8317081979054
251 14.192849404117
252 16.0707836764175
253 15.9263271939328
254 16.4680390032503
255 16.7930660888407
256 17.8764897074756
257 16.8291802094619
258 21.3434452871073
259 21.054532322138
260 20.837847598411
261 21.0906464427591
262 21.0184182015168
263 20.9100758396533
264 17.4070061394005
265 17.2625496569159
266 19.2127121704587
267 17.6598049837487
268 16.5402672444926
269 16.9736366919466
270 14.3734200072228
271 12.4593716143012
272 14.9873600577826
273 15.6735283495847
274 17.8403755868545
275 16.9736366919466
276 16.0707836764175
277 15.7818707114482
278 17.732033224991
279 17.732033224991
280 17.732033224991
281 16.6486096063561
282 19.1765980498375
283 18.1292885518238
284 18.1292885518238
285 18.1292885518238
286 12.6760563380282
287 13.0371975442398
288 13.3983387504514
289 11.0509209100758
290 9.6424702058505
291 10.0758396533045
292 11.4481762369086
293 11.6287468400145
294 9.71469844709283
295 7.80065005417119
296 6.97002527988444
297 8.12567713976165
298 4.44203683640304
299 4.76706392199352
300 7.00613940050561
301 6.68111231491513
302 6.24774286746118
303 6.53665583243049
304 4.47815095702421
305 7.36728060671724
306 6.53665583243049
307 3.93643914770677
308 1.6612495485735
309 1.55290718671001
310 -0.288912964969287
311 -2.41964608161791
312 -5.12820512820512
313 -3.50306970025279
314 -8.59516070783676
315 -6.82556879739978
316 -5.0559768869628
317 -5.77825929938606
318 -2.78078728782954
319 -1.95016251354279
320 -3.17804261466232
321 -1.58902130733116
322 -2.49187432286023
323 -4.04478150957024
324 -2.45576020223906
325 -0.43336944745395
326 -0.866738894907901
327 0.938967136150243
328 2.74467316720839
329 2.20296135789094
330 1.95016251354281
331 1.91404839292164
332 1.69736366919467
333 2.41964608161793
334 0.108342361863493
335 4.47815095702421
336 5.63380281690142
337 5.52546045503792
338 5.8504875406284
339 5.27266161068979
340 4.69483568075117
341 4.80317804261467
342 4.98374864572048
343 5.09209100758397
344 2.99747201155652
345 2.99747201155652
346 2.99747201155652
347 3.35861321776815
348 4.40592271578189
349 3.25027085590466
350 1.2639942217407
351 0.866738894907921
352 -1.84182015167929
353 -0.577825929938594
354 -1.69736366919465
355 0.325027085590478
356 0.866738894907921
357 2.63633080534489
358 5.95882990249187
359 6.428313470567
360 6.57276995305166
361 7.07836764174793
362 9.31744312026002
363 12.1704586493319
364 12.1704586493319
365 12.0982304080896
366 11.4120621162875
367 10.4369808595161
368 9.57024196460816
369 9.89526905019864
370 7.07836764174793
371 10.2202961357891
372 9.3535572408812
373 8.19790538100399
374 1.08342361863489
375 0.650054171180936
376 1.76959191043699
377 2.34741784037559
378 0.288912964969307
379 -1.22788010111953
380 -0.397255326832779
381 -0.397255326832779
382 -1.01119537739254
383 -0.577825929938594
384 -1.58902130733116
385 -0.505597688696272
386 -0.541711809317443
387 2.49187432286025
388 4.87540628385699
389 5.95882990249187
390 5.99494402311305
391 6.17551462621886
392 5.95882990249187
393 5.23654749006862
394 4.73094980137235
395 3.03358613217769
396 2.96135789093537
397 3.7919826652221
398 3.25027085590466
399 1.01119537739256
400 -2.67244492596604
401 -5.48934633441675
402 -7.15059588299023
403 -6.57276995305164
404 -6.57276995305164
405 -5.85048754062838
406 -2.09461899602743
407 -1.44456482484652
408 -0.180570603105814
409 2.20296135789094
410 -8.41459010473094
411 -13.2177681473456
412 -10.4369808595161
413 -8.27013362224629
414 -7.69230769230769
415 -8.05344889851932
416 -8.88407367280606
417 -11.8815456843626
418 -13.9039364391477
419 -13.4705669916937
420 -11.5565185987721
421 -9.57024196460815
422 -8.30624774286745
423 -8.41459010473094
424 -6.7894546767786
425 -7.54785120982303
426 -8.08956301914048
427 -9.28132899963886
428 -8.52293246659443
429 -9.4257854821235
430 -9.10075839653304
431 -8.99241603466955
432 -8.52293246659443
433 -6.75334055615745
434 -7.94510653665582
435 -7.33116648609605
436 -7.47562296858071
437 -8.48681834597327
438 -8.01733477789815
439 -7.40339472733839
440 -8.66738894907908
441 -5.9227157818707
442 -3.35861321776813
443 -1.84182015167929
444 -2.05850487540628
445 -2.81690140845069
446 -2.63633080534487
447 -4.08089563019139
448 -5.0559768869628
449 -4.73094980137232
450 -6.75334055615745
451 -6.64499819429396
452 -5.45323221379558
453 -5.77825929938606
454 -6.53665583243047
455 -6.39219934994582
456 -6.68111231491513
457 -4.29758035391837
458 -3.53918382087395
459 -3.32249909714698
460 -1.98627663416396
461 -2.1307331166486
462 -2.70855904658722
463 -2.45576020223906
464 -2.02239075478511
465 -1.37233658360417
466 -2.56410256410255
467 -4.33369447453954
468 -5.20043336944745
469 -4.2614662332972
470 -6.10328638497652
471 -5.30877573131094
472 -4.3698085951607
473 -3.21415673528349
474 -1.33622246298302
475 -1.33622246298302
476 -4.44203683640302
477 -5.95882990249187
478 -4.94763452509931
479 -5.16431924882628
480 -4.58649331888768
481 -4.58649331888768
482 -3.97255326832792
483 -2.81690140845069
484 -2.05850487540628
485 -1.91404839292162
486 -0.866738894907901
487 -0.975081256771394
488 0.216684723726985
489 -2.09461899602743
490 -0.252798844348136
491 -0.252798844348136
492 0.505597688696293
493 0.577825929938614
494 0.866738894907921
495 1.11953773925606
496 2.60021668472374
497 3.28638497652583
498 2.99747201155652
499 3.25027085590466
500 2.49187432286025
501 2.56410256410257
502 1.87793427230049
503 -0.686168291802086
504 -0.216684723726965
505 -1.44456482484652
506 1.48067894546769
507 1.98627663416396
508 5.09209100758397
509 7.43950884795956
510 8.92018779342725
511 10.0036114120621
512 10.3647526182738
513 9.82304080895632
514 9.85915492957747
515 8.88407367280608
516 8.52293246659445
517 10.0758396533045
518 8.9563019140484
519 8.92018779342725
520 8.84795955218491
};
\addplot [ thick, color17]
table {%
0 0
1 0.280741156653563
2 -0.149728616881898
3 0.449185850645708
4 -1.55343440014973
5 0.860939547070936
6 0.131012539771664
7 -1.55343440014973
8 -1.70316301703162
9 0.224592925322848
10 -1.85289163391354
11 -3.35017780273255
12 -1.49728616881901
13 -2.35822571588995
14 0.636346621748088
15 0.262025079543329
16 2.04005240501592
17 2.73254725809471
18 2.73254725809471
19 2.73254725809471
20 2.73254725809471
21 2.82612764364589
22 1.23526108927569
23 1.23526108927569
24 1.23526108927569
25 1.2914093206064
26 -2.26464533033876
27 -1.70316301703162
28 -1.51600224592926
29 0.636346621748088
30 -0.935803855511885
31 -0.374321542204759
32 1.79674340258282
33 0.617630544637841
34 2.30207748455923
35 3.14430095451993
36 4.7164514317799
37 5.05334081976418
38 5.57739097885083
39 5.67097136440202
40 4.21111734980348
41 8.45966685382744
42 6.64420737413438
43 7.58001122964626
44 8.27250608272506
45 7.69230769230769
46 9.20830993823695
47 10.2002620250795
48 10.5558674901741
49 9.82594048287479
50 8.42223469960696
51 5.27793374508703
52 5.8581321355044
53 4.04267265581135
54 8.30993823694553
55 8.36608646827625
56 8.45966685382744
57 7.2992700729927
58 8.81527231892196
59 9.33932247800861
60 10.9301890323788
61 11.9970054276624
62 12.8392288976231
63 13.0451057458357
64 13.3258469024892
65 13.9060452929066
66 13.7750327531349
67 11.6226838854576
68 12.5584877409695
69 13.5317237507018
70 13.6814523675838
71 13.6440202133633
72 13.2322665169381
73 11.2670784203631
74 7.43028261276436
75 8.92756878158339
76 10.1628298708591
77 9.58263148044169
78 9.11472955268575
79 9.26445816956766
80 10.5184353359536
81 10.4997192588433
82 11.9782893505521
83 9.71364402021336
84 8.62811154781958
85 9.32060640089836
86 9.93823694553622
87 8.90885270447314
88 8.98371701291409
89 8.94628485869362
90 8.94628485869362
91 8.94628485869362
92 11.7724125023395
93 11.6226838854576
94 13.3258469024892
95 16.3391353172375
96 15.1413063821823
97 14.7295526857571
98 14.4675276062137
99 13.8124649073554
100 10.4248549504024
101 12.8017967434026
102 13.9060452929066
103 12.6146359723002
104 10.7991764926072
105 12.7456485120719
106 14.4675276062137
107 12.1467340445443
108 9.18959386112671
109 10.630731798615
110 10.630731798615
111 11.6975481938986
112 8.90885270447314
113 9.20830993823695
114 9.48905109489051
115 12.1654501216545
116 11.3980909601348
117 6.55062698858319
118 3.2753134942916
119 5.33408197641775
120 5.35279805352798
121 6.06400898371702
122 7.41156653565413
123 7.76717200074864
124 8.83398839603219
125 8.06662923451245
126 8.06662923451245
127 7.48643084409508
128 9.54519932622123
129 5.37151413063821
130 2.73254725809471
131 2.11491671345686
132 0.842223469960702
133 0.879655624181169
134 0.29945723376381
135 -0.767359161519739
136 -1.77802732547259
137 -3.21916526296088
138 0.374321542204759
139 -0.0374321542204812
140 -1.06681639528355
141 -1.92775594235448
142 -1.77802732547259
143 -2.97585626052779
144 -1.49728616881901
145 -2.05876848212615
146 1.06681639528355
147 2.8822758749766
148 1.55343440014973
149 1.77802732547259
150 1.81545947969305
151 -1.16039678083473
152 -1.90903986524425
153 -0.69249485307879
154 -1.53471832303949
155 -2.17106494478757
156 0.0374321542204812
157 -1.94647201946472
158 -0.149728616881898
159 2.69511510387422
160 5.4089462848587
161 6.45704660303201
162 5.98914467527607
163 6.66292345124462
164 8.10406138873292
165 7.20568968744151
166 8.32865431405578
167 6.64420737413438
168 6.49447875725248
169 6.36346621748081
170 4.47314242934681
171 1.9839041736852
172 3.06943664607898
173 2.30207748455923
174 2.63896687254352
175 3.01328841474827
176 4.95976043421299
177 4.41699419801609
178 5.82069998128392
179 1.96518809657495
180 0.598914467527607
181 1.19782893505521
182 0.393037619314993
183 -1.06681639528355
184 -0.879655624181169
185 -1.96518809657495
186 -1.72187909414187
187 -2.11491671345686
188 -3.66835111360659
189 -5.14692120531537
190 -8.06662923451245
191 -11.7536964252293
192 -8.55324723937863
193 -8.68425977915029
194 -7.03724499344937
195 -7.43028261276436
196 -8.08534531162268
197 -10.3874227961819
198 -9.54519932622123
199 -7.58001122964626
200 -9.47033501778028
201 -9.39547070933933
202 -8.94628485869362
203 -9.05858132135504
204 -9.90080479131574
205 -10.7617443383867
206 -10.5184353359536
207 -8.36608646827625
208 -7.9917649260715
209 -7.72973984652817
210 -11.3606588059143
211 -10.5558674901741
212 -12.7830806662923
213 -12.7643645891821
214 -13.3632790567097
215 -10.1815459479693
216 -11.341942728804
217 -8.64682762492981
218 -7.26183791877223
219 -8.34737039116601
220 -7.26183791877223
221 -4.41699419801609
222 -3.53733857383493
223 -3.08815272318922
224 -2.35822571588995
225 -1.21654501216545
226 -2.41437394722066
227 -3.8742279618192
228 -4.77259966311061
229 -3.78064757626802
230 -3.35017780273255
231 -3.63091895938611
232 -4.0239565787011
233 0.0374321542204812
234 1.38498970615759
235 3.10686880029946
236 3.74321542204754
237 2.50795433277186
238 4.06138873292158
239 1.75931124836234
240 1.32884147482688
241 1.57215047725997
242 1.40370578326783
243 0.655062698858322
244 1.38498970615759
245 3.01328841474827
246 1.12296462661426
247 1.25397716638593
248 -1.77802732547259
249 -3.10686880029945
250 -4.06138873292158
251 -2.90099195208684
252 -0.299457233763797
253 -0.786075238629986
254 0.467901927755942
255 1.19782893505521
256 1.1416807037245
257 0.149728616881898
258 1.890323788134
259 3.10686880029946
260 3.14430095451993
261 3.55605465094516
262 1.51600224592926
263 -1.10424854950402
264 -3.78064757626802
265 -4.30469773535466
266 -3.20044918585065
267 -5.3153658993075
268 -6.81265206812652
269 -6.34475014037058
270 -8.2912221598353
271 -9.48905109489051
272 -5.2592176679768
273 -5.09077297398465
274 -2.63896687254351
275 -3.59348680516564
276 -3.05072056896875
277 -4.08010481003182
278 -2.50795433277184
279 -2.50795433277184
280 -2.50795433277184
281 -2.91970802919708
282 -1.53471832303949
283 -2.84484372075614
284 -2.84484372075614
285 -2.84484372075614
286 -5.55867490174059
287 -5.59610705596107
288 -6.08272506082725
289 -8.92756878158339
290 -9.93823694553622
291 -11.1922141119221
292 -10.2376941793
293 -11.3232266516938
294 -12.4649073554183
295 -14.9541456110799
296 -15.0664420737413
297 -13.5691559049223
298 -16.2642710087966
299 -14.7108366086468
300 -12.2964626614262
301 -13.0263896687254
302 -15.4033314617256
303 -15.7027886954894
304 -17.7615571776156
305 -16.4139996256785
306 -16.5450121654501
307 -18.2294591053715
308 -20.7374134381434
309 -21.8042298334269
310 -21.4299082912222
311 -24.7426539397342
312 -25.1356915590492
313 -23.4138124649074
314 -26.1650758001123
315 -25.6223095639154
316 -21.7480816020962
317 -20.7748455923638
318 -19.4834362717574
319 -19.3898558862063
320 -21.1117349803481
321 -18.5102002620251
322 -19.839041736852
323 -21.7106494478757
324 -18.3604716451432
325 -17.5369642522927
326 -17.8925697173872
327 -17.1252105558675
328 -16.6760247052218
329 -16.2829870859068
330 -15.1600224592925
331 -15.515627924387
332 -12.7830806662923
333 -14.2429346808909
334 -15.5343440014973
335 -11.9782893505521
336 -10.7804604154969
337 -10.4810031817331
338 -10.1628298708591
339 -10.1066816395284
340 -8.79655624181172
341 -8.72169193337076
342 -8.17892569717387
343 -7.93561669474079
344 -9.20830993823695
345 -9.20830993823695
346 -9.20830993823695
347 -9.56391540333146
348 -6.43833052592176
349 -8.5906793935991
350 -10.2564102564103
351 -9.32060640089836
352 -11.80984465656
353 -11.1360658805914
354 -11.9408571963317
355 -9.99438517686692
356 -9.05858132135504
357 -8.53453116226839
358 -5.78326782706344
359 -5.22178551375631
360 -5.57739097885083
361 -5.50252667040988
362 -3.1255848774097
363 -2.80741156653565
364 -2.41437394722066
365 -2.30207748455923
366 -2.52667040988209
367 -2.75126333520494
368 -2.11491671345686
369 -1.64701478570092
370 -4.0239565787011
371 -3.35017780273255
372 -5.44637843907916
373 -5.57739097885083
374 -5.52124274752012
375 -5.0159086655437
376 -3.93037619314992
377 -3.2753134942916
378 -1.12296462661426
379 -0.935803855511885
380 0.524050159086658
381 0.524050159086658
382 0.355605465094512
383 1.12296462661426
384 -3.64963503649636
385 -3.16301703163017
386 -2.8822758749766
387 -2.20849709900805
388 -2.05876848212615
389 -1.10424854950402
390 -0.149728616881898
391 -0.280741156653563
392 -1.87160771102377
393 -1.74059517125211
394 -0.935803855511885
395 -2.56410256410256
396 -2.33950963877971
397 -0.430469773535461
398 -0.729927007299271
399 -0.524050159086658
400 -3.0320044918585
401 -4.94104435710275
402 -6.23245367770915
403 -5.65225528729179
404 -5.78326782706344
405 -5.52124274752012
406 -1.60958263148044
407 -2.86355979786637
408 -3.1255848774097
409 -1.16039678083473
410 -8.08534531162268
411 -11.3980909601348
412 -9.20830993823695
413 -6.92494853078795
414 -5.76455174995321
415 -4.92232827999252
416 -5.82069998128392
417 -7.39285045854389
418 -8.90885270447314
419 -8.49709900804791
420 -7.28055399588246
421 -5.0159086655437
422 -3.96780834737039
423 -4.69773535466966
424 -3.35017780273255
425 -3.48119034250421
426 -4.08010481003182
427 -4.54800673778776
428 -3.31274564851208
429 -2.91970802919708
430 -3.21916526296088
431 -2.30207748455923
432 -2.30207748455923
433 -1.06681639528355
434 -0.355605465094512
435 -0.0935803855511832
436 0.318173310874044
437 -0.917087778401651
438 2.26464533033876
439 2.18978102189781
440 3.38760995695303
441 3.79936365337825
442 5.74583567284297
443 5.48381059329964
444 6.04529290660677
445 6.47576268014224
446 6.21373760059891
447 5.2592176679768
448 3.91166011603968
449 5.27793374508703
450 4.84746397155157
451 4.7164514317799
452 6.10144113793748
453 7.78588807785889
454 6.49447875725248
455 6.45704660303201
456 6.41961444881153
457 6.98109676211865
458 6.3073179861501
459 6.58805914280367
460 7.84203630918959
461 7.84203630918959
462 7.82332023207936
463 8.01048100318173
464 7.58001122964626
465 4.47314242934681
466 3.70578326782706
467 3.35017780273255
468 2.07748455923638
469 2.75126333520494
470 1.66573086281116
471 3.25659741718136
472 3.1255848774097
473 2.90099195208684
474 4.81003181733109
475 5.35279805352798
476 2.67639902676399
477 3.31274564851208
478 3.64963503649636
479 3.18173310874041
480 4.13625304136253
481 4.13625304136253
482 4.24854950402396
483 3.51862249672469
484 2.93842410630732
485 1.31012539771664
486 2.32079356166948
487 3.31274564851208
488 3.21916526296088
489 2.07748455923638
490 3.31274564851208
491 3.05072056896875
492 3.83679580759872
493 4.24854950402396
494 4.81003181733109
495 4.56672281489799
496 4.90361220288227
497 5.55867490174059
498 5.89556428972487
499 5.70840351862249
500 5.93299644394535
501 5.67097136440202
502 4.90361220288227
503 4.66030320044919
504 4.51057458356729
505 4.32341381246491
506 5.89556428972487
507 7.46771476698484
508 7.58001122964626
509 7.11210930189032
510 7.2992700729927
511 7.43028261276436
512 8.23507392850458
513 8.64682762492981
514 9.54519932622123
515 9.00243309002433
516 9.09601347557552
517 9.97566909975669
518 9.56391540333146
519 9.45161894067003
520 9.73236009732361
};
\addplot [ thick, color18]
table {%
0 0
1 -0.630050677989327
2 0.136967538693322
3 0.876592247637311
4 -0.178057800301342
5 1.76688124914394
6 0.76701821668263
7 -0.80810847829065
8 -1.15052732502397
9 -0.83550198602931
10 -5.2732502396932
11 -8.12217504451446
12 -5.62936584029585
13 -5.35543076290921
14 -3.25982742090126
15 -4.78016710039722
16 -3.75291056019725
17 -2.73935077386659
18 -2.73935077386659
19 -2.73935077386659
20 -2.73935077386659
21 -2.89001506642926
22 -4.28708396110123
23 -4.28708396110123
24 -4.28708396110123
25 -4.54732228461855
26 -8.62895493767978
27 -8.65634844541844
28 -8.0536912751678
29 -4.30078071497055
30 -6.69771264210382
31 -5.75263662511985
32 -2.71195726612793
33 -3.68442679085058
34 -1.4518559101493
35 -0.465689631557326
36 0.479386385426646
37 1.46555266401862
38 2.06820983426927
39 3.6570332831119
40 5.23215997808518
41 6.38268730310916
42 5.73893987125051
43 7.61539515134911
44 8.42350362963976
45 8.88919326119709
46 11.149157649637
47 10.656074510341
48 10.9163128338584
49 11.5326667579784
50 10.8067388029037
51 9.94384330913572
52 10.491713463909
53 10.861525818381
54 13.2721544993836
55 14.025475962197
56 13.4228187919463
57 12.6421038213943
58 13.5871798383783
59 13.285851253253
60 14.3541980550609
61 14.4500753321463
62 15.8882344884262
63 16.5867689357622
64 19.1891521709355
65 17.3126968908369
66 17.4907546911382
67 16.7648267360635
68 17.5866319682235
69 19.6548418024928
70 20.7642788659088
71 21.1751814819888
72 19.7096288179701
73 23.9282290097247
74 23.2707848239967
75 23.9967127790714
76 27.0373921380633
77 24.84591151897
78 24.106286810026
79 23.1749075469114
80 26.4621284755513
81 25.25681413505
82 26.941514860978
83 24.5308861799753
84 25.3252979043966
85 26.1060128749486
86 29.1603889878099
87 26.7634570606766
88 27.7222298315299
89 26.8867278455006
90 26.8867278455006
91 26.8867278455006
92 30.2150390357485
93 28.7494863717299
94 30.1465552664018
95 32.4750034241885
96 31.3381728530338
97 29.9000136967539
98 29.9274072044925
99 25.1198465963566
100 22.1476510067114
101 26.0512258594713
102 26.7360635529379
103 25.0787563347486
104 23.9145322558554
105 25.174633611834
106 28.3385837556499
107 26.4758252294206
108 21.9969867141487
109 22.5585536227914
110 22.5585536227914
111 22.2298315299274
112 17.6962059991782
113 18.2714696616902
114 17.9701410765648
115 21.0108204355568
116 19.9013833721408
117 17.6688124914395
118 16.1073825503356
119 19.0110943706342
120 17.7646897685249
121 18.9700041090262
122 21.0519106971648
123 20.4629502807834
124 20.5040405423915
125 20.3944665114368
126 20.3944665114368
127 17.8331735378715
128 18.9563073551568
129 18.1208053691275
130 15.3266675797836
131 15.2718805643062
132 13.9706889467196
133 15.5732091494316
134 14.025475962197
135 12.5325297904397
136 10.7656485412957
137 10.738255033557
138 13.696753869333
139 14.7514039172716
140 12.587316805917
141 11.0806738802904
142 10.861525818381
143 10.5875907409944
144 12.094233666621
145 10.8341323106424
146 15.8882344884262
147 16.7648267360635
148 14.8472811943569
149 14.2994110395836
150 13.8885084235036
151 9.50554718531708
152 7.95781399808244
153 10.5054102177784
154 9.19052184632241
155 9.12203807697575
156 6.83468018079714
157 4.17750993014655
158 5.14997945486918
159 7.68387892069579
160 11.888782358581
161 13.8200246541569
162 14.4500753321463
163 14.9157649637036
164 16.2169565812902
165 15.6416929187783
166 16.7648267360635
167 15.5595123955623
168 13.3132447609916
169 13.5049993151623
170 8.34132310642376
171 5.32803725517052
172 5.87590740994383
173 5.88960416381317
174 6.28681002602382
175 7.58800164361045
176 8.45089713737844
177 8.5604711683331
178 11.190247911245
179 11.5874537734557
180 11.313518696069
181 12.669497329133
182 8.99876729215175
183 4.97192165456786
184 5.04040542391452
185 4.49253526914121
186 3.73921380632789
187 3.15025338994658
188 0.342418846733324
189 -2.17778386522395
190 -5.13628270099986
191 -9.02616079989043
192 -4.76647034652788
193 -5.73893987125053
194 -1.87645528009862
195 -1.54773318723464
196 -1.62991371045064
197 -4.17750993014657
198 -3.5337624982879
199 -2.28735789617861
200 -4.68428982331188
201 -4.24599369949323
202 -3.20504040542392
203 -2.80783454321327
204 -3.83509108341325
205 -4.53362553074922
206 -4.56101903848788
207 -4.01314888371457
208 -3.20504040542392
209 -4.39665799205589
210 -7.79345295165047
211 -6.4374743185865
212 -8.98507053828243
213 -8.75222572250377
214 -9.95754006300508
215 -7.35515682783181
216 -9.47815367757842
217 -8.69743870702645
218 -6.42377756471718
219 -8.97137378441311
220 -8.62895493767978
221 -5.86221065607451
222 -4.75277359265854
223 -2.60238323517327
224 -1.6983974797973
225 0.0410902616080005
226 -0.465689631557326
227 -1.87645528009862
228 -4.06793589919189
229 -2.31475140391729
230 -2.72565401999727
231 -2.30105465004795
232 -2.46541569647995
233 -1.95863580331462
234 1.75318449527462
235 4.97192165456786
236 4.9034378852212
237 -0.0410902616080005
238 0.479386385426646
239 1.19161758663195
240 2.08190658813861
241 2.94480208190658
242 4.12272291466921
243 4.15011642240789
244 3.83509108341323
245 5.64306259416517
246 4.72538008491986
247 3.99945212984523
248 4.28708396110121
249 2.21887412683193
250 1.38337214080262
251 1.64361046431994
252 4.5747157923572
253 4.5747157923572
254 5.90330091768249
255 6.38268730310916
256 6.49226133406382
257 4.80756060813586
258 6.83468018079714
259 7.68387892069579
260 6.67031913436514
261 7.30036981235447
262 5.14997945486918
263 4.32817422270921
264 -0.191754554170662
265 -0.890289001506651
266 -0.438296123818665
267 -2.47911245034927
268 -3.13655663607726
269 -3.43788522120258
270 -5.68415285577319
271 -6.84837693466648
272 -4.05423914532257
273 -3.82139432954391
274 -2.23257088070129
275 -3.82139432954391
276 -5.56088207094919
277 -5.50609505547187
278 -2.82153129708259
279 -2.82153129708259
280 -2.82153129708259
281 -3.69812354471991
282 -2.04081632653062
283 -3.13655663607726
284 -3.13655663607726
285 -3.13655663607726
286 -7.43733735104781
287 -7.95781399808246
288 -9.49185043144776
289 -11.6970278044104
290 -12.7790713600877
291 -13.368031776469
292 -11.9161758663197
293 -11.9572661279277
294 -12.4503492672237
295 -15.3403643336529
296 -16.7374332283249
297 -16.2169565812902
298 -17.6551157375702
299 -15.7512669497329
300 -13.7926311464183
301 -15.5184221339543
302 -14.9705519791809
303 -16.5182851664156
304 -16.9291877824956
305 -16.3128338583756
306 -17.2168196137516
307 -19.3124229557595
308 -19.4356937405835
309 -18.7371592932475
310 -18.6412820161622
311 -20.7779756197781
312 -21.3806327900288
313 -20.7505821120395
314 -22.3394055608821
315 -20.7642788659088
316 -19.0110943706342
317 -20.0657444185728
318 -17.9701410765649
319 -17.3126968908369
320 -17.7646897685249
321 -16.0799890425969
322 -17.9975345843035
323 -20.4629502807835
324 -18.9289138474182
325 -16.5045884125462
326 -17.5729352143542
327 -14.9842487330503
328 -14.7377071634023
329 -13.8337214080263
330 -13.326941514861
331 -12.9434324065197
332 -12.7653746062183
333 -11.8613888508424
334 -14.8609779482263
335 -11.7792083276264
336 -10.2862621558691
337 -11.0121901109437
338 -10.5601972332557
339 -10.9710998493357
340 -8.94398027667443
341 -8.31392959868512
342 -7.80714970551979
343 -7.7660594439118
344 -9.54663744692508
345 -9.54663744692508
346 -9.54663744692508
347 -9.69730173948774
348 -8.06738802903712
349 -9.19052184632243
350 -10.8067388029037
351 -10.9984933570744
352 -13.655663607725
353 -13.6830571154636
354 -15.0664292562663
355 -13.5871798383783
356 -12.1901109437063
357 -11.2039446651144
358 -8.34132310642378
359 -6.62922887275716
360 -6.50595808793316
361 -6.21832625667718
362 -4.13641966853857
363 -2.61607998904261
364 -2.67086700451993
365 -2.84892480482125
366 -3.67073003698124
367 -3.34200794411726
368 -1.47924941788796
369 -0.369812354472004
370 -1.17792083276263
371 -4.43774825366389
372 -6.71140939597316
373 -7.83454321325846
374 -6.97164771949048
375 -6.3142035337625
376 -5.79372688672785
377 -5.49239830160253
378 -6.30050677989318
379 -8.27283933707712
380 -7.23188604300781
381 -7.23188604300781
382 -7.28667305848515
383 -7.34146007396247
384 -8.84810299958911
385 -7.83454321325846
386 -7.91672373647446
387 -5.34173400903986
388 -4.45144500753321
389 -4.05423914532257
390 -4.23229694562389
391 -4.01314888371457
392 -4.9034378852212
393 -4.73907683878922
394 -4.75277359265854
395 -6.38268730310918
396 -5.72524311738119
397 -3.17764689768526
398 -3.82139432954391
399 -4.73907683878922
400 -7.17709902753049
401 -8.40980687577044
402 -8.97137378441311
403 -6.88946719627448
404 -7.08122175044515
405 -7.53321462813313
406 -4.51992877687989
407 -4.38296123818655
408 -3.41049171346392
409 -1.56142994110396
410 -8.1358717983838
411 -10.7108615258184
412 -9.86166278591974
413 -7.50582112039447
414 -5.98548144089851
415 -4.86234762361322
416 -5.67045610190385
417 -7.38255033557047
418 -9.53294069305576
419 -9.57403095466376
420 -8.21805232159978
421 -5.75263662511985
422 -4.82125736200522
423 -4.88974113135188
424 -1.46555266401864
425 -1.6983974797973
426 -1.82166826462128
427 -2.27366114230929
428 -1.76688124914396
429 -1.4929461717573
430 -2.05451308039994
431 -1.68470072592796
432 -1.4107656485413
433 -3.32831119024792
434 -3.27352417477058
435 -3.76660731406657
436 -3.64333652924258
437 -5.53348856321053
438 -5.49239830160253
439 -5.58827557868785
440 -4.68428982331188
441 -3.76660731406657
442 -1.04095329406931
443 -0.80810847829065
444 -0.342418846733324
445 -0.0547870154773404
446 0.0821805232159814
447 -0.219148061909342
448 -1.27379810984798
449 -0.356115600602664
450 -1.19161758663197
451 -2.05451308039994
452 -0.698534447335988
453 0.0136967538693205
454 -0.767018216682649
455 -0.506779893165326
456 -0.876592247637311
457 0.397205862210645
458 -0.150664292562662
459 -0.712231201205328
460 0.123270784823982
461 0.287631831255984
462 0.054787015477321
463 1.75318449527462
464 0.999863032461293
465 -0.588960416381327
466 -2.17778386522395
467 -2.49280920421861
468 -2.35584166552527
469 -1.93124229557596
470 -3.71182029858924
471 -3.17764689768526
472 -2.62977674291193
473 -1.98602931105328
474 0.739624708943969
475 0.410902616079985
476 -0.725927955074649
477 -0.890289001506651
478 0.0684837693466609
479 1.84906177235994
480 4.24599369949321
481 4.24599369949321
482 6.25941651828516
483 6.06766196411449
484 7.16340227366113
485 7.04013148883714
486 7.54691138200245
487 7.28667305848513
488 7.28667305848513
489 6.60183536501848
490 8.5604711683331
491 7.21818928913847
492 8.10847829064512
493 8.3550198602931
494 9.08094781536775
495 9.31379263114641
496 9.57403095466374
497 10.1766881249144
498 8.99876729215175
499 9.79317901657306
500 10.286262155869
501 9.98493357074372
502 8.13587179838378
503 6.97164771949047
504 5.75263662511983
505 5.53348856321051
506 7.35515682783179
507 8.54677441446377
508 9.75208875496506
509 11.4230927270237
510 10.779345295165
511 11.724421312149
512 11.724421312149
513 11.025886864813
514 11.2176414189837
515 10.1219011094371
516 9.83426927818106
517 10.4369264484317
518 9.77948226270374
519 10.409532940693
520 10.2588686481304
};
\addplot [ thick, color19]
table {%
0 0
1 -0.662042875157624
2 -1.4291719209752
3 -1.32408575031525
4 -2.73224043715846
5 -0.809163514081543
6 -1.10340479192938
7 -2.64817150063051
8 -2.15426649852879
9 -1.4186633039092
10 -3.97225725094578
11 -6.49432534678436
12 -3.90920554854981
13 -4.26649852879361
14 -1.36612021857923
15 -2.52206809583858
16 -1.4186633039092
17 -0.598991172761657
18 -0.598991172761657
19 -0.598991172761657
20 -0.598991172761657
21 -0.32576712904582
22 -1.48171500630517
23 -1.48171500630517
24 -1.48171500630517
25 -1.47120638923917
26 -4.4451450189155
27 -4.52921395544347
28 -3.91971416561579
29 -0.777637662883559
30 -2.80580075662043
31 -1.80748213535099
32 -1.37662883564523
33 -2.54308532997058
34 -0.53593947036569
35 0.32576712904582
36 1.86002522068097
37 2.36443883984868
38 3.64649012189996
39 4.2980243799916
40 6.13703236654057
41 8.13366960907945
42 4.90752416981925
43 -0.147120638923918
44 -1.63934426229508
45 -2.26986128625473
46 -0.32576712904582
47 0.893232450609509
48 0.399327448507787
49 1.19798234552333
50 0.147120638923918
51 -1.09289617486338
52 -0.683060109289609
53 -0.819672131147542
54 -0.809163514081543
55 0.840689365279526
56 0.0840689365279511
57 0.504413619167722
58 1.72341319882304
59 2.43799915931064
60 2.43799915931064
61 2.98444724674233
62 3.31021437578815
63 3.80411937788987
64 3.96174863387979
65 4.89701555275325
66 3.64649012189996
67 2.91088692728038
68 3.31021437578815
69 4.60277427490543
70 4.52921395544347
71 4.6448087431694
72 4.1088692728037
73 7.29298024379991
74 7.39806641445986
75 8.65910046237916
76 11.2862547288777
77 9.76250525430854
78 10.708280790248
79 6.0844892812106
80 5.76923076923078
81 5.55905842791089
82 6.34720470786045
83 5.02311895754519
84 4.93905002101724
85 5.19125683060109
86 6.50483396385035
87 5.82177385456075
88 6.0844892812106
89 5.97940311055065
90 5.97940311055065
91 5.97940311055065
92 7.3455233291299
93 6.29466162253048
94 6.60992013451031
95 8.71164354770913
96 8.92181588902901
97 7.71332492643968
98 8.71164354770913
99 6.60992013451031
100 3.98276586801178
101 5.76923076923078
102 5.66414459857083
103 4.77091214796133
104 3.27868852459017
105 4.38209331651955
106 7.18789407313998
107 6.39974779319042
108 2.44850777637663
109 2.46952501050863
110 2.46952501050863
111 3.54140395124002
112 1.13493064312736
113 1.775956284153
114 0.210172341319885
115 2.04918032786886
116 1.67087011349307
117 0.725094577553592
118 -0.630517023959641
119 1.2505254308533
120 0.756620428751575
121 1.38713745271123
122 2.97393862967633
123 3.00546448087432
124 3.31021437578815
125 3.14207650273225
126 3.14207650273225
127 1.98612862547289
128 3.26817990752417
129 2.32240437158471
130 0.65153425809164
131 1.07187894073141
132 0.830180748213542
133 2.02816309373687
134 1.64985287936108
135 0.441361916771755
136 -0.451870533837739
137 -1.46069777217318
138 0.0945775535939506
139 0.388818831441787
140 -0.998318621269444
141 -2.95292139554435
142 -2.61664564943253
143 -2.93190416141235
144 -1.68137873055905
145 -1.72341319882304
146 1.57629255989912
147 1.52374947456915
148 0.851197982345526
149 0.220680958385885
150 -0.0630517023959671
151 -3.23665405632619
152 -5.05464480874317
153 -3.72005044136191
154 -4.65531736023539
155 -4.87599831862127
156 -6.2421185372005
157 -8.49096258932324
158 -7.42959226565783
159 -5.41193778898696
160 -3.26817990752417
161 -1.46069777217318
162 -1.31357713324926
163 -1.19798234552333
164 0.304749894913836
165 0.231189575451869
166 0.945775535939476
167 0
168 -0.96679277007146
169 -1.11391340899538
170 -2.10172341319882
171 -4.01429171920975
172 -3.22614543926019
173 -2.81630937368642
174 0.914249684741493
175 2.39596469104666
176 3.75157629255991
177 3.62547288776797
178 5.19125683060109
179 5.29634300126104
180 4.23497267759563
181 6.03194619588063
182 2.93190416141236
183 0.021017234131999
184 0.819672131147542
185 0.31525851197982
186 -0.0315258511979835
187 -0.451870533837739
188 -3.11055065153425
189 -4.90752416981925
190 -7.10382513661201
191 -11.6330390920555
192 -8.48045397225724
193 -9.1109709962169
194 -7.13535098781
195 -6.76754939050021
196 -7.04077343421606
197 -8.7431693989071
198 -8.37536780159731
199 -6.95670449768809
200 -9.56284153005464
201 -9.36317780580075
202 -8.66960907944515
203 -8.61706599411518
204 -9.30012610340479
205 -10.1828499369483
206 -10.6137032366541
207 -10.6137032366541
208 -10.1933585540143
209 -10.67675493905
210 -14.5439260193359
211 -13.2723833543506
212 -15.7419083648592
213 -15.5842791088693
214 -17.4127784783522
215 -15.9310634720471
216 -17.3812526271543
217 -16.9819251786465
218 -15.994115174443
219 -16.9503993274485
220 -16.8242959226566
221 -14.3968053804119
222 -13.1147540983606
223 -11.0865910046238
224 -10.687263556116
225 -9.63640184951661
226 -9.59436738125262
227 -10.5506515342581
228 -12.0323665405633
229 -11.1496427070198
230 -11.6750735603195
231 -11.4333753678016
232 -11.9062631357713
233 -10.8238755779739
234 -8.81672971836906
235 -5.40142917192098
236 -5.73770491803278
237 -6.2316099201345
238 -4.4451450189155
239 -4.12988650693568
240 -3.84615384615384
241 -2.91088692728037
242 -3.0369903320723
243 -3.05800756620428
244 -2.61664564943253
245 -1.13493064312736
246 -2.95292139554435
247 -3.44682639764607
248 -3.13156788566624
249 -1.27154266498528
250 -2.41698192517864
251 -3.13156788566624
252 -0.409836065573771
253 -0.956284153005461
254 0.704077343421608
255 0.998318621269444
256 0.693568726355608
257 -0.651534258091625
258 0.819672131147542
259 2.14375788146281
260 1.796973518285
261 3.13156788566625
262 1.87053383774695
263 0.767129045817575
264 -3.42580916351407
265 -3.22614543926019
266 -2.29087852038671
267 -4.61328289197142
268 -4.93905002101724
269 -5.83228247162673
270 -7.78688524590164
271 -9.36317780580075
272 -7.3139974779319
273 -7.30348886086591
274 -5.34888608659101
275 -6.44178226145439
276 -7.5031525851198
277 -8.03909205548549
278 -5.80075662042875
279 -5.80075662042875
280 -5.80075662042875
281 -6.32618747372845
282 -4.52921395544347
283 -5.54854981084489
284 -5.54854981084489
285 -5.54854981084489
286 -10.1197982345523
287 -9.55233291298866
288 -9.90962589323244
289 -11.6330390920555
290 -12.2425388818831
291 -12.8100042034468
292 -12.3055905842791
293 -12.6418663303909
294 -12.484237074401
295 -14.1445985708281
296 -14.5334174022699
297 -13.5561160151324
298 -15.6158049600673
299 -14.32324506095
300 -12.526271542665
301 -12.3476250525431
302 -4.79192938209332
303 -7.03026481715006
304 -9.06893652795292
305 -7.33501471206388
306 -8.10214375788146
307 -9.63640184951661
308 -10.8764186633039
309 -10.5296343001261
310 -11.1496427070198
311 -13.2513661202186
312 -13.8398486759143
313 -13.5666246321984
314 -16.7402269861286
315 -15.2480033627575
316 -13.5876418663304
317 -13.6717108028583
318 -11.2232030264817
319 -10.792349726776
320 -11.1496427070198
321 -9.17402269861285
322 -10.666246321984
323 -13.3144178226145
324 -11.6015132408575
325 -9.30012610340479
326 -10.1933585540143
327 -8.40689365279529
328 -8.23875577973939
329 -7.46111811685582
330 -5.59058427910886
331 -6.17906683480454
332 -6.78856662463219
333 -5.8953341740227
334 -8.72215216477511
335 -6.33669609079445
336 -4.19293820933165
337 -4.86548970155527
338 -3.88818831441783
339 -4.01429171920975
340 -2.56410256410256
341 -3.33123160992014
342 -2.57461118116856
343 -2.87936107608238
344 -4.47667087011348
345 -4.47667087011348
346 -4.47667087011348
347 -3.82513661202186
348 -1.92307692307692
349 -2.11223203026481
350 -4.57124842370743
351 -3.90920554854981
352 -6.28415300546447
353 -5.60109289617486
354 -7.44010088272383
355 -6.21059268600252
356 -6.0634720470786
357 -5.62211013030685
358 -3.11055065153425
359 -2.22782681799074
360 -2.51155947877259
361 -2.15426649852879
362 0.241698192517869
363 1.11391340899538
364 1.4501891551072
365 1.18747372845735
366 0.294241277847836
367 -0.399327448507772
368 0.147120638923918
369 -0.935266918873477
370 -4.24548129466161
371 -4.03530895334174
372 -5.46448087431694
373 -4.15090374106768
374 -3.41530054644809
375 -2.61664564943253
376 -2.23833543505674
377 -0.788146279949559
378 -0.87221521647751
379 -2.01765447667087
380 -1.63934426229508
381 -1.63934426229508
382 -2.02816309373686
383 -1.51324085750315
384 -2.52206809583858
385 -1.21899957965531
386 -1.765447667087
387 -0.0735603194619516
388 2.05968894493486
389 2.66918873476251
390 3.70954182429592
391 3.35224884405212
392 1.71290458175705
393 1.91256830601094
394 1.35561160151325
395 0.136612021857934
396 0.588482555695673
397 2.31189575451871
398 1.20849096258933
399 0.483396385035738
400 -2.08070617906682
401 -3.79361076082388
402 -5.24379991593106
403 -3.56242118537201
404 -4.48717948717948
405 -3.0159730979403
406 -0.22068095838587
407 0.630517023959656
408 0.987810004203444
409 2.73224043715848
410 -4.87599831862127
411 -8.16519546027742
412 -6.27364438839849
413 -4.61328289197142
414 -3.52038671710802
415 -3.25767129045817
416 -3.58343841950399
417 -5.60109289617486
418 -7.4821353509878
419 -7.41908364859185
420 -6.22110130306852
421 -2.8478352248844
422 -1.84951660361495
423 -2.32240437158469
424 -1.13493064312736
425 -0.704077343421608
426 -1.28205128205128
427 -1.73392181588902
428 0.157629255989918
429 -0.0420344682639681
430 -0.357292980243804
431 0.273224043715852
432 0.567465321563689
433 1.55527532576713
434 1.62883564522908
435 2.05968894493486
436 1.88104245481295
437 1.01933585540143
438 1.72341319882304
439 6.29466162253048
440 7.76586801176965
441 9.07944514501892
442 11.6540563261875
443 10.813366960908
444 12.9150903741068
445 12.9150903741068
446 12.547288776797
447 11.2337116435477
448 10.708280790248
449 11.6540563261875
450 12.442202606137
451 11.3387978142077
452 12.442202606137
453 13.5981504833964
454 12.7049180327869
455 13.6506935687264
456 13.0727196300967
457 14.0184951660362
458 12.494745691467
459 12.0744010088272
460 14.1235813366961
461 13.4930643127364
462 13.4405212274065
463 13.7032366540563
464 11.6540563261875
465 10.1303068516183
466 9.07944514501892
467 7.3455233291299
468 7.66078184110972
469 10.9184531315679
470 9.02690205968895
471 9.97267759562843
472 8.86927280369903
473 9.18453131567887
474 12.0744010088272
475 11.6015132408575
476 8.92181588902901
477 9.07944514501892
478 9.34216057166877
479 8.50147120638924
480 9.49978982765869
481 9.49978982765869
482 10.813366960908
483 10.813366960908
484 11.0235393022278
485 10.0252206809584
486 11.2337116435477
487 10.3404791929382
488 9.81504833963851
489 8.65910046237916
490 10.708280790248
491 9.76250525430854
492 11.0760823875578
493 10.9184531315679
494 11.4964270701976
495 11.8642286675074
496 12.442202606137
497 12.1794871794872
498 11.9167717528373
499 9.55233291298866
500 8.81672971836906
501 8.71164354770913
502 7.18789407313998
503 6.39974779319042
504 6.2421185372005
505 6.18957545187053
506 8.18621269440942
507 7.97604035308954
508 9.81504833963851
509 14.8591845313157
510 13.6506935687264
511 14.5964691046658
512 14.0710382513661
513 13.4405212274065
514 12.7574611181169
515 12.0744010088272
516 12.8625472887768
517 13.1252627154267
518 12.9150903741068
519 12.7049180327869
520 12.8100042034468
};
\addplot [ thick, color20]
table {%
0 0
1 0
2 -1.73576423576424
3 -1.67332667332668
4 -1.29870129870129
5 -0.524475524475527
6 -0.0124875124875189
7 -1.66083916083916
8 -1.11138861138861
9 -0.736763236763241
10 -4.19580419580419
11 -5.35714285714285
12 -2.84715284715285
13 -4.37062937062937
14 -2.75974025974025
15 -2.12287712287713
16 -0.549450549450547
17 -1.89810189810189
18 -1.89810189810189
19 -1.89810189810189
20 -1.89810189810189
21 -1.46103896103896
22 -2.07292707292707
23 -2.07292707292707
24 -2.07292707292707
25 -2.83466533466533
26 -2.55994005994006
27 -2.04795204795205
28 0.174825174825176
29 1.94805194805195
30 2.75974025974027
31 3.9085914085914
32 4.98251748251748
33 4.49550449550451
34 5.84415584415585
35 7.94205794205794
36 9.71528471528472
37 9.15334665334665
38 8.30419580419581
39 8.01698301698302
40 9.47802197802198
41 11.8381618381618
42 11.2012987012987
43 11.2262737262737
44 11.451048951049
45 10.7767232767233
46 10.0774225774226
47 8.61638361638362
48 10.4395604395604
49 9.42807192807193
50 9.76523476523477
51 7.06793206793206
52 8.99100899100899
53 8.59140859140859
54 9.6028971028971
55 9.46553446553446
56 8.7912087912088
57 9.40309690309691
58 8.65384615384616
59 9.55294705294706
60 9.51548451548452
61 11.9505494505495
62 11.8256743256743
63 13.1493506493506
64 14.6853146853147
65 15.1348651348651
66 17.7197802197802
67 18.3191808191808
68 20.9665334665335
69 22.0654345654346
70 22.8271728271728
71 22.2652347652348
72 22.5524475524476
73 26.7482517482518
74 27.2477522477523
75 28.1218781218781
76 32.2427572427573
77 30.3696303696304
78 30.6818181818182
79 30.8066933066933
80 31.0564435564436
81 30.6193806193806
82 31.3686313686314
83 29.3706293706294
84 27.8721278721279
85 29.1208791208791
86 32.6798201798202
87 30.5569430569431
88 32.1178821178821
89 31.9305694305694
90 31.9305694305694
91 31.9305694305694
92 34.9275724275724
93 34.99000999001
94 35.8641358641359
95 38.9235764235764
96 38.1118881118881
97 37.4250749250749
98 37.3626373626374
99 35.1773226773227
100 30.994005994006
101 32.1178821178821
102 32.992007992008
103 31.4935064935065
104 29.7452547452548
105 31.3061938061938
106 32.4925074925075
107 26.6233766233766
108 19.8176823176823
109 20.8666333666334
110 20.8666333666334
111 24.4505494505494
112 20.2422577422578
113 20.9415584415584
114 21.4285714285714
115 25.1873126873127
116 24.2882117882118
117 23.7137862137862
118 23.1768231768232
119 25.3746253746254
120 24.7002997002997
121 27.6848151848152
122 25.5619380619381
123 24.7252747252747
124 26.4360639360639
125 26.4985014985015
126 26.4985014985015
127 23.6013986013986
128 25.6243756243756
129 25.1248751248751
130 21.5909090909091
131 22.5274725274725
132 19.3806193806194
133 18.8061938061938
134 18.6188811188811
135 17.2952047952048
136 15.521978021978
137 14.2982017982018
138 16.3711288711289
139 17.6198801198801
140 16.3711288711289
141 13.9735264735265
142 15.8091908091908
143 13.8736263736264
144 16.008991008991
145 14.7602397602398
146 17.47002997003
147 17.2952047952048
148 18.3441558441558
149 17.1953046953047
150 16.2462537462538
151 13.011988011988
152 11.6133866133866
153 16.2587412587413
154 14.7727272727273
155 14.3856143856144
156 13.1868131868132
157 11.6008991008991
158 12.7747252747253
159 15.1348651348651
160 16.6458541458541
161 18.2692307692308
162 19.2432567432567
163 19.493006993007
164 21.5659340659341
165 21.6283716283716
166 22.7647352647353
167 19.6178821178821
168 18.6313686313686
169 18.4065934065934
170 16.9330669330669
171 14.7977022977023
172 15.497002997003
173 17.8196803196803
174 16.520979020979
175 15.6593406593407
176 16.5084915084915
177 17.3201798201798
178 19.1558441558442
179 17.8196803196803
180 13.3616383616384
181 13.6613386613387
182 10.8641358641359
183 6.56843156843157
184 8.95354645354646
185 8.8911088911089
186 9.00349650349651
187 11.7132867132867
188 10.03996003996
189 6.51848151848152
190 2.33516483516484
191 -1.24875124875125
192 3.2967032967033
193 2.37262737262738
194 6.34365634365634
195 6.16883116883117
196 6.48101898101898
197 3.73376623376623
198 4.22077922077921
199 7.0929070929071
200 4.53296703296703
201 3.77122877122877
202 4.83266733266734
203 4.8951048951049
204 5.00749250749251
205 3.44655344655345
206 3.70879120879121
207 3.50899100899101
208 3.9085914085914
209 3.42157842157842
210 0.38711288711289
211 3.70879120879121
212 -1.5984015984016
213 0.249750249750253
214 -1.92307692307691
215 0.399600399600409
216 -1.57342657342658
217 -3.42157842157842
218 -1.23626373626373
219 -3.00949050949051
220 -3.38411588411588
221 -0.836663336663339
222 -1.24875124875125
223 -3.13436563436564
224 -2.84715284715285
225 -3.25924075924076
226 -3.38411588411588
227 -4.17082917082918
228 -6.46853146853146
229 -3.64635364635365
230 -1.99800199800199
231 -0.7992007992008
232 -2.17282717282717
233 -2.89710289710289
234 -1.27372627372627
235 5.15734265734265
236 5.6943056943057
237 5.00749250749251
238 7.33016983016984
239 8.45404595404595
240 10.9265734265734
241 11.9130869130869
242 11.8256743256743
243 10.0899100899101
244 11.2387612387612
245 12.7747252747253
246 11.2512487512488
247 11.963036963037
248 13.7237762237762
249 15.3971028971029
250 13.9110889110889
251 16.1463536463537
252 18.9435564435564
253 19.1933066933067
254 19.443056943057
255 19.8676323676324
256 18.2317682317682
257 16.4835164835165
258 19.0934065934066
259 20.4545454545454
260 20.3671328671329
261 21.0539460539461
262 20.0924075924076
263 20.7917082917083
264 17.0579420579421
265 15.497002997003
266 14.7727272727273
267 13.4115884115884
268 11.2637362637363
269 10.9515484515484
270 8.50399600399601
271 7.14285714285714
272 10.2897102897103
273 9.42807192807193
274 11.1513486513487
275 9.80269730269731
276 8.32917082917083
277 9.22827172827173
278 11.0264735264735
279 11.0264735264735
280 11.0264735264735
281 10.0024975024975
282 12.54995004995
283 11.8506493506493
284 11.8506493506493
285 11.8506493506493
286 7.57992007992009
287 9.41558441558442
288 7.8921078921079
289 4.44555444555445
290 3.78371628371629
291 2.14785214785215
292 3.97102897102898
293 3.7962037962038
294 2.17282717282717
295 -1.09890109890109
296 -0.287212787212792
297 0.936563436563437
298 -1.44855144855144
299 1.14885114885115
300 2.94705294705295
301 4.14585414585416
302 3.64635364635365
303 2.60989010989011
304 -2.43506493506494
305 0
306 0.41208791208791
307 0.0499500499500578
308 -2.82217782217783
309 -4.995004995005
310 -5.48201798201798
311 -8.42907092907093
312 -10.0899100899101
313 -8.84115884115884
314 -10.8391608391608
315 -8.24175824175824
316 -6.25624375624376
317 -6.53096903096904
318 -4.77022977022976
319 -3.23426573426574
320 -5.03246753246753
321 -3.15934065934066
322 -3.87112887112886
323 -6.34365634365634
324 -2.23526473526473
325 -0.474525474525469
326 -2.08541458541459
327 0.374625374625371
328 0.149850149850156
329 -0.924075924075918
330 -0.262237762237754
331 -0.462037962037968
332 -2.22277722277722
333 -3.08441558441558
334 -5.41958041958042
335 -4.8951048951049
336 -2.24775224775224
337 -3.94605394605394
338 -4.97002997002997
339 -6.93056943056943
340 -7.84215784215784
341 -7.55494505494505
342 -6.89310689310689
343 -5.6943056943057
344 -7.49250749250749
345 -7.49250749250749
346 -7.49250749250749
347 -7.62987012987013
348 -7.50499500499501
349 -8.45404595404595
350 -8.79120879120878
351 -5.65684315684316
352 -7.06793206793206
353 -4.58291708291708
354 -4.54545454545455
355 -4.34565434565435
356 -4.60789210789211
357 -5.24475524475525
358 -3.47152847152847
359 -2.54745254745254
360 -2.85964035964035
361 -1.88561438561439
362 -0.986513486513477
363 -1.47352647352646
364 -1.97302697302697
365 2.23526473526474
366 1.19880119880121
367 0.262237762237772
368 2.14785214785215
369 3.77122877122877
370 2.48501498501498
371 0.936563436563437
372 0.974025974025975
373 -0.936563436563437
374 -0.274725274725273
375 -1.29870129870129
376 0.199800199800196
377 0.224775224775233
378 0.337162837162832
379 0.449550449550449
380 2.70979020979021
381 2.70979020979021
382 3.05944055944056
383 3.13436563436564
384 8.17932067932068
385 8.92857142857144
386 9.72777222777224
387 11.2762237762238
388 12.4375624375624
389 12.2252747252747
390 12.3376623376623
391 12.4000999000999
392 12.3251748251748
393 13.6363636363636
394 12.9120879120879
395 11.8131868131868
396 12.524975024975
397 14.1983016983017
398 13.2242757242757
399 12.6498501498501
400 11.2012987012987
401 9.7027972027972
402 8.45404595404595
403 7.992007992008
404 6.56843156843157
405 8.65384615384616
406 11.2762237762238
407 11.3636363636364
408 12.0629370629371
409 12.5
410 9.39060939060938
411 7.1928071928072
412 10.0899100899101
413 12.8371628371628
414 13.6988011988012
415 13.6988011988012
416 13.8236763236763
417 13.0869130869131
418 12.4875124875125
419 14.0484515484515
420 15.7842157842158
421 17.6323676323676
422 18.2692307692308
423 17.8446553446554
424 17.2327672327672
425 17.5699300699301
426 18.3441558441558
427 17.6698301698302
428 20.3671328671329
429 21.515984015984
430 21.7032967032967
431 21.0664335664336
432 22.4025974025974
433 22.6023976023976
434 23.3641358641359
435 23.3266733266733
436 24.2257742257742
437 23.001998001998
438 22.7272727272727
439 22.7522477522478
440 23.5014985014985
441 22.002997002997
442 24.2757242757243
443 23.7512487512487
444 24.9375624375624
445 23.513986013986
446 24.2507492507493
447 22.1653346653347
448 20.4420579420579
449 20.4045954045954
450 20.9290709290709
451 20.7042957042957
452 21.1413586413587
453 21.0539460539461
454 19.0559440559441
455 19.1683316683317
456 18.7437562437562
457 18.8686313686314
458 17.8071928071928
459 16.1713286713287
460 19.7427572427572
461 19.5929070929071
462 19.6178821178821
463 20.2547452547453
464 20.1923076923077
465 17.8196803196803
466 18.031968031968
467 17.7447552447553
468 18.3191808191808
469 18.8936063936064
470 18.6188811188811
471 20.02997002997
472 21.5034965034965
473 20.7917082917083
474 22.1653346653347
475 22.2402597402597
476 18.8186813186813
477 19.4555444555445
478 20.1798201798202
479 19.7302697302697
480 19.7677322677323
481 19.7677322677323
482 20.4420579420579
483 19.9425574425574
484 20.3671328671329
485 20.02997002997
486 21.6908091908092
487 20.8416583416583
488 19.0184815184815
489 18.981018981019
490 21.8031968031968
491 21.2787212787213
492 23.5014985014985
493 23.3641358641359
494 23.9385614385614
495 23.3266733266733
496 22.9020979020979
497 19.6928071928072
498 19.0809190809191
499 20.7167832167832
500 17.6948051948052
501 16.958041958042
502 15.3221778221778
503 15.1098901098901
504 15.2972027972028
505 13.8486513486514
506 15.2597402597403
507 16.0964035964036
508 21.7407592407592
509 19.2682317682318
510 18.469030969031
511 18.5564435564436
512 16.1838161838162
513 17.6823176823177
514 18.2817182817183
515 18.7437562437562
516 17.6573426573427
517 16.7582417582418
518 17.1078921078921
519 17.9320679320679
520 19.443056943057
};
\addplot [ thick, color21]
table {%
0 0
1 -1.51311365164761
2 -0.493162967944405
3 0.235373234700749
4 -1.15444967496077
5 -0.369872225958303
6 -0.313830979600988
7 -1.10961667787491
8 0.0112082492714695
9 1.37861466039005
10 0.0672494956287853
11 -2.60031383097959
12 -2.08473436449227
13 -3.00381080475229
14 -2.71239632369424
15 -0.0672494956287853
16 1.1432414256893
17 0.526787715758797
18 0.91907644026004
19 0.224164985429279
20 -1.16565792423223
21 -1.47948890383321
22 -0.190540237614886
23 0.515579466487344
24 2.71239632369424
25 3.59784801613989
26 4.39363371441381
27 5.34633490248823
28 4.52813270567138
29 6.47836807890608
30 7.50952701188075
31 8.21564671598296
32 7.26294552790855
33 8.68639318538444
34 9.33647164312934
35 11.9704102219233
36 14.6603900470746
37 12.7549876709258
38 13.5956063662856
39 14.0999775835015
40 13.8758125980722
41 15.1647612642905
42 14.2120600762161
43 16.6778749159381
44 15.8372562205783
45 14.9966375252186
46 14.6603900470746
47 13.6516476126429
48 13.6516476126429
49 12.8670701636404
50 12.6429051782112
51 11.2418740192782
52 11.3203317641784
53 11.3539565119928
54 11.6453709930509
55 12.1385339609953
56 13.9318538444295
57 15.1087200179332
58 15.1087200179332
59 17.4064111185833
60 18.6393185384443
61 18.9195247702309
62 19.1436897556602
63 18.2470298139431
64 17.2382873795113
65 17.5745348576552
66 17.9668235821565
67 16.4537099305089
68 18.1349473212284
69 19.816184711948
70 21.7776283344542
71 24.4115669132482
72 22.8424120152432
73 23.4588657251737
74 23.5149069715311
75 23.6269894642457
76 23.1786594933871
77 24.2994844205335
78 21.8336695808115
79 21.4974221026676
80 22.3940820443847
81 24.0192781887469
82 22.7863707688859
83 22.28199955167
84 23.0665770006725
85 23.0665770006725
86 25.1961443622506
87 25.0280206231787
88 25.7565568258238
89 29.119031607263
90 28.6707016364044
91 26.7092580138982
92 25.3642681013226
93 24.2994844205335
94 21.1611746245236
95 22.9544945079579
96 24.3555256668908
97 22.8424120152432
98 20.6568034073078
99 21.3853396099529
100 24.6917731450347
101 21.3292983635956
102 17.0701636404394
103 16.7899574086528
104 16.7899574086528
105 18.3591123066577
106 14.9405962788612
107 16.4537099305089
108 16.6778749159381
109 18.6953597848016
110 17.9668235821565
111 15.949338713293
112 14.8845550325039
113 17.8547410894418
114 16.9020399013674
115 18.6953597848016
116 21.7776283344542
117 21.7776283344542
118 21.3853396099529
119 20.7128446536651
120 20.7128446536651
121 22.1138758125981
122 24.8038556377494
123 23.7390719569603
124 22.1138758125981
125 23.683030710603
126 21.049092131809
127 22.2259583053127
128 21.3292983635956
129 19.1436897556602
130 18.1349473212284
131 17.4624523649406
132 19.5359784801614
133 20.0403496973773
134 18.1909885675857
135 17.0141223940821
136 16.8459986550101
137 14.8845550325039
138 17.2382873795113
139 15.5010087424344
140 18.1349473212284
141 18.3591123066577
142 18.1349473212284
143 16.6778749159381
144 17.0141223940821
145 14.1560188298588
146 12.7549876709258
147 14.6043488007173
148 14.2120600762161
149 13.8758125980722
150 12.5308226854965
151 13.147276395427
152 14.0999775835015
153 16.7899574086528
154 19.5359784801614
155 19.4238959874468
156 21.3292983635956
157 22.0017933198834
158 23.6269894642457
159 22.5622057834566
160 24.0753194351042
161 22.450123290742
162 20.8249271463797
163 21.8897108271688
164 20.8249271463797
165 18.3030710603004
166 19.5359784801614
167 18.415153553015
168 20.2084734364492
169 21.049092131809
170 23.2907419861018
171 24.4676081596055
172 25.6444743331092
173 25.7005155794665
174 23.9071956960323
175 24.4115669132482
176 22.0578345662408
177 11.1073750280206
178 10.3452140775611
179 11.454830755436
180 8.54068594485542
181 7.57677650750953
182 5.86191436897557
183 4.74108944182919
184 4.32638421878502
185 2.70118807442277
186 5.4472091459314
187 4.07980273481282
188 4.79713068818651
189 4.954046177987
190 4.57296570275723
191 2.98139430620937
192 3.0374355525667
193 5.43600089665994
194 2.51064783680788
195 3.41851602779646
196 3.70993050885452
197 4.10221923335575
198 3.12710154673841
199 2.17440035866397
200 2.46581483972204
201 3.37368303071061
202 4.29275947097063
203 2.39856534409325
204 -0.0448329970858463
205 2.15198386012105
206 -0.369872225958303
207 0.201748486886356
208 -1.64761264290518
209 1.70365388926249
210 0.683703205559291
211 -0.0112082492714695
212 3.08226854965254
213 1.89419412687738
214 1.16565792423224
215 3.94530374355525
216 4.23671822461332
217 3.36247478143914
218 4.81954718672943
219 4.89800493162968
220 5.29029365613091
221 4.7074646940148
222 3.39609952925353
223 5.29029365613091
224 5.74983187626092
225 6.47836807890608
226 5.63774938354629
227 6.29903609056266
228 8.8881416722708
229 11.9928267204663
230 11.1970410221923
231 10.6030038108048
232 11.454830755436
233 12.3066577000673
234 10.6254203093477
235 11.0625420309348
236 10.9504595382201
237 9.96413360233132
238 11.4324142568931
239 9.06747366061422
240 7.31898677426586
241 7.19569603227976
242 14.380183815288
243 14.8845550325039
244 14.2681013225734
245 14.2120600762161
246 17.9107823357992
247 17.5184936112979
248 19.4799372338041
249 19.7601434655907
250 19.7041022192334
251 16.3416274377942
252 19.816184711948
253 22.3380407980274
254 21.6095045953822
255 20.4886796682358
256 21.1051333781663
257 21.2732571172383
258 16.7339161622955
259 17.2943286258686
260 19.2557722483748
261 17.350369872226
262 15.2768437570052
263 15.781214974221
264 12.1385339609953
265 9.908092355974
266 12.9231114099978
267 12.8670701636404
268 15.3889262497198
269 14.3241425689307
270 12.9791526563551
271 12.6429051782112
272 15.2768437570052
273 15.2768437570052
274 15.2768437570052
275 14.716431293432
276 16.9580811477247
277 15.6691324815064
278 15.6691324815064
279 15.6691324815064
280 10.9392512889487
281 10.6030038108048
282 10.0425913472316
283 7.61040125532393
284 6.81461555704999
285 5.31271015467383
286 7.21811253082268
287 8.23806321452589
288 5.91795561533289
289 4.77471418964358
290 0.470746469401481
291 1.91661062542032
292 -0.302622730329518
293 1.40103115893297
294 4.34880071732795
295 5.90674736606142
296 6.76978255996414
297 6.92669804976463
298 6.33266083837705
299 9.58305312710154
300 10.3227975790182
301 10.0650078457745
302 10.1434655906747
303 9.08989015915714
304 8.32772920869761
305 5.83949787043265
306 2.47702308899351
307 3.92288724501233
308 0.941492938802963
309 2.77964581932303
310 7.28536202645147
311 6.92669804976463
312 8.37256220578346
313 9.24680564895763
314 9.80721811253082
315 11.1522080251065
316 9.85205110961668
317 6.82582380632146
318 6.70253306433536
319 4.80833893745798
320 4.0573862362699
321 6.33266083837705
322 5.9739968616902
323 5.2342524097736
324 6.44474333109168
325 5.9739968616902
326 5.55929163864605
327 6.52320107599194
328 4.34880071732795
329 5.98520511096167
330 7.40865276843757
331 7.64402600313832
332 7.38623626989465
333 6.500784577449
334 7.54315175969514
335 8.13718897108272
336 7.71127549876709
337 9.56063662855862
338 8.49585294776956
339 8.49585294776956
340 8.49585294776956
341 9.30284689531495
342 10.8832100425914
343 8.60793544048421
344 7.53194351042367
345 8.30531271015467
346 8.38377045505493
347 9.88567585743108
348 9.62788612418741
349 10.2331315848464
350 10.3788388253755
351 10.0089665994172
352 10.9168347904057
353 12.082492714638
354 12.1385339609953
355 12.8670701636404
356 16.6218336695808
357 16.4537099305089
358 16.0053799596503
359 14.7724725397893
360 14.0439363371441
361 13.6516476126429
362 13.5956063662856
363 14.0999775835015
364 11.7238287379511
365 11.8807442277516
366 11.8695359784802
367 11.6453709930509
368 12.4187401927819
369 12.2506164537099
370 13.9318538444295
371 14.6043488007173
372 14.380183815288
373 14.54830755436
374 13.7637301053575
375 13.7637301053575
376 12.9791526563551
377 14.4362250616454
378 14.716431293432
379 14.716431293432
380 13.8758125980722
381 14.8845550325039
382 15.8372562205783
383 16.8459986550101
384 16.2855861914369
385 17.2382873795113
386 17.4064111185833
387 17.0141223940821
388 16.3416274377942
389 16.1735036987223
390 16.0053799596503
391 17.2943286258686
392 16.9020399013674
393 16.2295449450796
394 13.315400134499
395 11.5220802510648
396 12.4187401927819
397 13.0912351490697
398 13.147276395427
399 11.8247029813943
400 15.1087200179332
401 15.4449674960771
402 16.6778749159381
403 17.7426585967272
404 17.350369872226
405 18.6393185384443
406 18.1349473212284
407 20.9930508854517
408 22.7863707688859
409 24.1874019278189
410 23.7951132033176
411 23.2907419861018
412 21.1611746245236
413 21.7776283344542
414 22.3380407980274
415 24.0192781887469
416 22.6742882761713
417 22.6742882761713
418 22.0017933198834
419 22.9544945079579
420 22.618247029814
421 20.7688859000224
422 22.0017933198834
423 21.8897108271688
424 22.7863707688859
425 23.1786594933871
426 23.851154449675
427 23.1786594933871
428 23.9632369423896
429 24.8598968841067
430 25.1961443622506
431 24.0192781887469
432 23.7390719569603
433 24.2994844205335
434 25.084061869536
435 25.2521856086079
436 28.3344541582605
437 26.6532167675409
438 33.0419188522753
439 32.0331764178435
440 32.3133826496301
441 31.416722707913
442 30.351939027124
443 30.5200627661959
444 31.6969289396996
445 30.5200627661959
446 31.3606814615557
447 31.6969289396996
448 32.2013001569155
449 32.3694238959874
450 32.1452589105582
451 32.5935888814167
452 31.8650526787716
453 29.5673615781215
454 33.0979600986326
455 33.3221250840619
456 32.9298363595606
457 34.218785025779
458 33.0419188522753
459 31.8650526787716
460 30.9123514906972
461 31.2485989688411
462 32.2573414032728
463 34.7231562429948
464 33.0979600986326
465 34.5550325039229
466 36.1241874019278
467 34.7791974893522
468 37.6933422999327
469 37.1889710827169
470 34.7791974893522
471 35.5077336919973
472 35.619816184712
473 34.9473212284241
474 35.619816184712
475 35.619816184712
476 37.7493835462901
477 34.4989912575656
478 34.3308675184936
479 31.8650526787716
480 33.5462900694912
481 33.7704550549204
482 32.7617126204887
483 32.649630127774
484 35.619816184712
485 32.5935888814167
486 33.6583725622058
487 33.3221250840619
488 33.9385787939924
489 33.3781663304192
490 32.649630127774
491 32.0331764178435
492 30.7442277516252
493 31.7529701860569
494 31.3046402151984
495 31.0244339834118
496 30.183815288052
497 28.1102891728312
498 27.71800044833
499 26.4290517821116
500 27.6059179556153
501 27.2136292311141
502 27.2696704774714
503 23.1226182470298
504 23.2907419861018
505 21.5534633490249
506 21.7215870880968
507 22.450123290742
508 20.9930508854517
509 22.3940820443847
510 21.7776283344542
511 21.2732571172383
512 20.3205559291639
513 20.6568034073078
514 21.4413808563102
};
\addplot [ thick, color22]
table {%
0 0
1 -0.885106382978729
2 0.272340425531909
3 0.527659574468089
4 -0.834042553191493
5 0.578723404255325
6 0.442553191489358
7 -1.42978723404256
8 -0.476595744680853
9 0.170212765957449
10 -3.23404255319149
11 -5.36170212765957
12 -1.4468085106383
13 -2.50212765957447
14 0.748936170212762
15 0.851063829787234
16 1.77021276595745
17 1.7531914893617
18 1.7531914893617
19 1.7531914893617
20 1.7531914893617
21 2.11063829787234
22 0.799999999999998
23 0.799999999999998
24 0.799999999999998
25 0.851063829787234
26 0.646808510638302
27 0.170212765957449
28 2.62127659574468
29 5.53191489361702
30 4.85106382978724
31 5.53191489361702
32 6.72340425531915
33 4.90212765957447
34 7.42127659574468
35 8.35744680851063
36 9.46382978723405
37 11.5744680851064
38 11.3531914893617
39 12.5106382978723
40 13.2255319148936
41 14.1787234042553
42 15.5063829787234
43 15.7106382978723
44 16.4085106382979
45 15.7957446808511
46 16.0510638297872
47 16.4255319148936
48 16.7829787234043
49 16.7659574468085
50 17.7021276595745
51 16.3404255319149
52 16.8510638297872
53 17.8553191489362
54 20.731914893617
55 20.4936170212766
56 19.0978723404255
57 17.8042553191489
58 17.6170212765957
59 19.1489361702128
60 20.6808510638298
61 23.9659574468085
62 24.4936170212766
63 23.6255319148936
64 24
65 24.0851063829787
66 22.4170212765957
67 19.0808510638298
68 20.1872340425532
69 22.263829787234
70 22.5702127659575
71 21.3106382978723
72 20.7659574468085
73 23.131914893617
74 24.2553191489362
75 25.2936170212766
76 27.6936170212766
77 27.3702127659574
78 27.2851063829787
79 26.5531914893617
80 28.5106382978723
81 28.7659574468085
82 29.4127659574468
83 27.7446808510638
84 26.468085106383
85 27.8127659574468
86 31.4212765957447
87 29.463829787234
88 29.5659574468085
89 30.6553191489362
90 30.6553191489362
91 30.6553191489362
92 31.1829787234042
93 30.2808510638298
94 32.4936170212766
95 36.3914893617021
96 36.4255319148936
97 34.4510638297872
98 33.6170212765957
99 32.3234042553191
100 29.2085106382979
101 29.7872340425532
102 30.3829787234042
103 30.1787234042553
104 28.5787234042553
105 27.2170212765957
106 27.8978723404255
107 27.5744680851064
108 23.0978723404255
109 26.4851063829787
110 26.4851063829787
111 26.7063829787234
112 24.9702127659575
113 25.1404255319149
114 26.3489361702128
115 28.5106382978723
116 29.7872340425532
117 29.0212765957447
118 27.0808510638298
119 23.9489361702128
120 23.268085106383
121 22.8085106382979
122 26.4340425531915
123 26.0085106382979
124 26.2978723404255
125 26.5702127659574
126 26.5702127659574
127 24.1702127659575
128 25.9574468085106
129 27.1148936170213
130 24.136170212766
131 25.2085106382979
132 24.9531914893617
133 25.4978723404255
134 26.7744680851064
135 25.3957446808511
136 23.863829787234
137 21.9574468085106
138 24.1531914893617
139 25.1404255319149
140 24.068085106383
141 22.3829787234043
142 23.0808510638298
143 22.8765957446808
144 25.6170212765957
145 24.8510638297872
146 27.8978723404255
147 29.3446808510638
148 29.4297872340426
149 30.1276595744681
150 31.1489361702128
151 27.1148936170213
152 26.3829787234043
153 29.8212765957447
154 32.0170212765957
155 31.6255319148936
156 30.2127659574468
157 29.9234042553191
158 30.6382978723404
159 33.1404255319149
160 35.863829787234
161 41.8212765957447
162 42.1276595744681
163 44.3744680851064
164 46.3489361702128
165 48.5446808510638
166 47.3021276595745
167 44.5787234042553
168 44.2553191489362
169 43.2340425531915
170 43.1829787234043
171 39.0127659574468
172 40.3914893617021
173 40.2382978723404
174 40.2212765957447
175 40.6468085106383
176 42.9106382978723
177 42.3659574468085
178 42.7404255319149
179 44.2723404255319
180 41.9914893617021
181 42.5021276595745
182 40.3234042553191
183 36.2553191489362
184 40.8510638297872
185 42.9787234042553
186 41.9744680851064
187 41.1574468085107
188 38.4340425531915
189 33.3787234042553
190 28.136170212766
191 25.668085106383
192 32.7148936170213
193 32.2042553191489
194 36.2212765957447
195 35.5234042553192
196 35.8127659574468
197 32.2382978723404
198 34.7914893617021
199 38.6212765957447
200 33.7361702127659
201 34.5702127659575
202 35.863829787234
203 36.7489361702128
204 36.9872340425532
205 34.4
206 32.8340425531915
207 32.3063829787234
208 32.5787234042553
209 34.2978723404255
210 29.5489361702128
211 31.2510638297872
212 28.4765957446809
213 28.0510638297872
214 27.1489361702128
215 31.3361702127659
216 29.668085106383
217 27.6085106382979
218 31.1148936170213
219 32.5617021276596
220 34.1787234042553
221 36.8510638297872
222 36.731914893617
223 33.3617021276596
224 32.0340425531915
225 29.4468085106383
226 30.4
227 29.8893617021277
228 29.1234042553191
229 34.9957446808511
230 34.7914893617021
231 35.5574468085106
232 34.6212765957447
233 36.0851063829787
234 38.6723404255319
235 41.1063829787234
236 42.1957446808511
237 41.5148936170213
238 43.6085106382979
239 44.0851063829787
240 42.5531914893617
241 43.3361702127659
242 40.3404255319149
243 36.4255319148936
244 37.3617021276596
245 40
246 39.5063829787234
247 39.5234042553192
248 40.1702127659574
249 39.7446808510638
250 38.1446808510638
251 37.1063829787234
252 38.7063829787234
253 37.2085106382979
254 38.9787234042553
255 37.9063829787234
256 37.0553191489362
257 34.5021276595745
258 37.0212765957447
259 37.2255319148936
260 37.6170212765957
261 38.1957446808511
262 35.863829787234
263 38.1617021276596
264 33.8212765957447
265 35.3872340425532
266 37.4127659574468
267 34.1957446808511
268 31.4042553191489
269 30.8085106382979
270 27.2170212765957
271 25.6851063829787
272 28.0510638297872
273 28.5617021276596
274 33.1914893617021
275 35.9489361702128
276 32.5957446808511
277 32.663829787234
278 34.6042553191489
279 34.6042553191489
280 34.6042553191489
281 34.1276595744681
282 38.8255319148936
283 38.536170212766
284 38.536170212766
285 38.536170212766
286 32.8170212765957
287 32.4085106382979
288 30.7574468085106
289 27.6425531914894
290 26.6212765957447
291 27.0127659574468
292 30.0255319148936
293 29.9914893617021
294 30.0425531914894
295 27.7787234042553
296 27.5404255319149
297 28.4765957446809
298 24.4936170212766
299 26.4851063829787
300 29.1404255319149
301 31.063829787234
302 30.1106382978723
303 34.4851063829787
304 30.8085106382979
305 33.8042553191489
306 34.3659574468085
307 33.9234042553192
308 34.6212765957447
309 31.9148936170213
310 29.1234042553191
311 24.136170212766
312 21.7021276595745
313 24.5106382978723
314 18.9446808510638
315 21.5489361702128
316 25.6510638297872
317 23.2
318 24.2723404255319
319 27.6765957446809
320 26.5021276595745
321 29.9404255319149
322 34.1276595744681
323 29.6
324 31.0808510638298
325 33.1574468085106
326 29.6510638297872
327 30.8425531914894
328 33.1404255319149
329 33.1063829787234
330 30.4170212765958
331 28.1872340425532
332 26.9957446808511
333 27.4553191489362
334 26.3829787234043
335 28.6808510638298
336 29.3617021276596
337 28.936170212766
338 29.1404255319149
339 26.8595744680851
340 25.8723404255319
341 23.6765957446808
342 24.5957446808511
343 25.3106382978723
344 25.8212765957447
345 25.8212765957447
346 25.8212765957447
347 25.9574468085106
348 27.2170212765957
349 27.6425531914894
350 26.5531914893617
351 26.6042553191489
352 23.5404255319149
353 24.3063829787234
354 21.7872340425532
355 22.0085106382979
356 21.3787234042553
357 21.1574468085106
358 23.5744680851064
359 24.0510638297872
360 23.3702127659575
361 22.8425531914894
362 25.1234042553192
363 25.9744680851064
364 26.6042553191489
365 27.7446808510638
366 27.1829787234043
367 27.3191489361702
368 28.5446808510638
369 26.8936170212766
370 22.0255319148936
371 21.1063829787234
372 20.2893617021277
373 27.2851063829787
374 27.8978723404255
375 26.0085106382979
376 28.1702127659574
377 29.3617021276596
378 30.0595744680851
379 27.9829787234043
380 28.5787234042553
381 28.5787234042553
382 29.5148936170213
383 30.6553191489362
384 29.2765957446809
385 30.4851063829787
386 30.2297872340426
387 32.3744680851064
388 34.9787234042553
389 34.5872340425532
390 34.7914893617021
391 34.8255319148936
392 34.0425531914894
393 35.3191489361702
394 34.7744680851064
395 33.4468085106383
396 33.3787234042553
397 34.7914893617021
398 34.5531914893617
399 33.7872340425532
400 31.063829787234
401 27.0468085106383
402 25.4127659574468
403 23.9148936170213
404 22.9787234042553
405 26.2808510638298
406 32.3914893617021
407 34.9106382978723
408 36.7148936170213
409 38.9787234042553
410 26.1106382978723
411 20.2212765957447
412 25.3957446808511
413 25.8042553191489
414 25.1744680851064
415 24.5787234042553
416 23.0978723404255
417 19.1489361702128
418 19.8808510638298
419 20
420 22.4851063829787
421 25.4978723404255
422 27.336170212766
423 27.4553191489362
424 29.4297872340426
425 28.3914893617021
426 30.4340425531915
427 28.1191489361702
428 28.068085106383
429 25.8553191489362
430 24.8
431 25.8893617021276
432 25.0382978723404
433 25.9574468085106
434 26.8085106382979
435 27.8468085106383
436 27.6595744680851
437 26.5021276595745
438 25.9744680851064
439 25.3957446808511
440 26.1276595744681
441 26.1446808510638
442 28.6978723404255
443 28.2553191489362
444 28.9872340425532
445 28.7659574468085
446 28.4936170212766
447 27.3872340425532
448 28.8
449 31.0468085106383
450 29.668085106383
451 26.5191489361702
452 28.7659574468085
453 25.7191489361702
454 25.2936170212766
455 24.5106382978723
456 24.2553191489362
457 24.7829787234043
458 21.9234042553191
459 24.3574468085106
460 25.8042553191489
461 25.1744680851064
462 24.6808510638298
463 23.1148936170213
464 23.7446808510638
465 22.4510638297872
466 22.0085106382979
467 22.4510638297872
468 20.6808510638298
469 21.0553191489362
470 19.4212765957447
471 21.1744680851064
472 23.4382978723404
473 24.4425531914894
474 25.6
475 23.4382978723404
476 22.3829787234043
477 21.2255319148936
478 20.936170212766
479 21.3276595744681
480 18.2468085106383
481 18.2468085106383
482 19.2510638297872
483 19.1489361702128
484 19.131914893617
485 16.7148936170213
486 16.8
487 17.531914893617
488 16.7148936170213
489 15.3021276595745
490 16.1702127659574
491 14.4851063829787
492 14.5702127659575
493 14.8085106382979
494 14.0936170212766
495 13.7702127659575
496 14.9957446808511
497 15.4212765957447
498 14.8595744680851
499 15.1829787234043
500 15.7617021276596
501 15.863829787234
502 15.6085106382979
503 15.131914893617
504 14.0425531914894
505 12.7148936170213
506 16.5446808510638
507 15.7617021276596
508 19.063829787234
509 24.5787234042553
510 23.6425531914894
511 24.9872340425532
512 25.6851063829787
513 24.8340425531915
514 25.3957446808511
515 26.1276595744681
516 24.1702127659575
517 24.9021276595745
518 24.3574468085106
519 24.2212765957447
520 24.4085106382979
};
\addplot [ thick, color23]
table {%
0 0
1 0.959757534938542
2 0.0168378514901465
3 0.555649099174942
4 -0.185216366391647
5 0.336757029803002
6 1.19548745580064
7 0.117864960431049
8 0.319919178312843
9 1.76797440646573
10 -0.488297693214344
11 -1.83532581242634
12 0.875568277487786
13 -0.505135544704491
14 1.02710894089914
15 1.95319077285738
16 3.73800303081327
17 3.01397541673682
18 3.01397541673682
19 3.01397541673682
20 3.01397541673682
21 3.63697592187236
22 4.14211146657687
23 4.14211146657687
24 4.14211146657687
25 2.32362350564068
26 3.13184037716787
27 2.98029971375652
28 1.98686647583768
29 6.51624852668799
30 4.83246337767301
31 5.72486950665095
32 6.1121400909244
33 6.83616770500085
34 7.67806027950834
35 9.27765617107258
36 11.3150362013807
37 10.675197844755
38 8.11584441825222
39 6.93719481394174
40 10.7762249536959
41 11.4160633103216
42 10.3047651119717
43 11.8706853005556
44 10.7930628051861
45 10.5236571813437
46 10.4394679238929
47 9.27765617107258
48 9.27765617107258
49 9.64808890385588
50 8.18319582421283
51 8.38525004209463
52 8.67149351742719
53 8.31789863613403
54 9.02508839872032
55 7.49284391311669
56 6.0784643879441
57 8.62097996295673
58 8.46943929954538
59 8.58730425997642
60 8.08216871527193
61 9.66492675534601
62 10.2879272604816
63 16.063310321603
64 20.2727731941404
65 23.2025593534265
66 24.2970197002862
67 23.6908570466408
68 24.1286411853847
69 25.4251557501263
70 25.8629398888702
71 26.0986698097323
72 26.6038053544368
73 28.4559690183533
74 29.0789695234888
75 30.8469439299545
76 34.4670820003368
77 31.8235393163832
78 29.9040242465062
79 30.0724027614076
80 30.2744569792895
81 29.1294830779592
82 30.4933490486614
83 28.422293315373
84 27.4793736319246
85 28.9442667115676
86 30.7795925239939
87 30.4259976427008
88 30.3923219397205
89 30.7964303754841
90 30.7964303754841
91 30.7964303754841
92 32.6822697423809
93 31.3352416231689
94 33.8777571981815
95 37.9861929617781
96 37.413706011113
97 37.1443003872706
98 36.4707863276646
99 35.3089745748442
100 30.6617275635629
101 33.6588651288096
102 35.1574339114329
103 33.5241623168884
104 31.8403771678734
105 34.3492170399057
106 35.8646236740192
107 30.6448897120727
108 26.7721838693383
109 26.6711567603974
110 26.6711567603974
111 29.7861592860751
112 25.0042094628725
113 24.7684795420104
114 26.182859067183
115 28.8600774541169
116 29.1799966324297
117 26.738508166358
118 25.9808048493012
119 27.9676713251389
120 28.3044283549419
121 31.1837009597575
122 33.7935679407308
123 31.4362687321098
124 32.4802155244991
125 32.1434584946961
126 32.1434584946961
127 30.2912948307796
128 30.6617275635629
129 33.3389459504967
130 30.9648088903856
131 31.4025930291295
132 29.1968344839199
133 32.0424313857552
134 31.3689173261492
135 29.2305101869002
136 28.0518605825897
137 26.401751136555
138 27.5467250378852
139 28.0013470281192
140 26.2670483246338
141 25.1052365718134
142 26.2502104731436
143 25.7450749284391
144 27.3446708200034
145 25.8797777403603
146 28.5569961272941
147 30.0387270584274
148 30.6112140090924
149 30.5943761576023
150 29.4999158107425
151 26.064994106752
152 24.6674524330695
153 25.4588314531066
154 25.2399393837346
155 24.3475332547567
156 23.3204243138575
157 22.3438289274289
158 23.3372621653477
159 26.2670483246338
160 29.0621316719987
161 30.8637817814447
162 32.4465398215188
163 33.3052702475164
164 34.8880282875905
165 35.5783801986866
166 37.3631924566425
167 35.174271762923
168 35.2079474659033
169 34.5512712577875
170 33.1705674355952
171 30.0892406128978
172 31.7225122074423
173 31.7561879104226
174 26.5027782454959
175 25.1557501262839
176 28.9779424145479
177 29.2978615928608
178 28.9779424145479
179 28.8937531570971
180 27.0415894931807
181 27.4625357804344
182 24.8189930964809
183 22.4616938878599
184 23.2193972049167
185 24.1454790368749
186 23.3035864623674
187 24.9031823539317
188 23.6740191951507
189 19.3803670651625
190 13.7396868159623
191 9.91749452769827
192 13.5039568951002
193 11.3823876073413
194 15.4066341134871
195 14.7499579053713
196 14.8509850143122
197 12.8641185384745
198 12.2411180333389
199 16.6694729752484
200 15.053039232194
201 15.7939046977606
202 18.8247179659875
203 18.4879609361845
204 18.5553123421451
205 18.3027445697929
206 18.8583936689678
207 20.1380703822192
208 21.232530729079
209 21.2493685805691
210 18.2522310153225
211 22.2596396699781
212 18.8920693719481
213 20.1717460851995
214 17.1577706684627
215 20.9294494022563
216 19.0267721838693
217 15.844418252231
218 17.5618791042263
219 16.9052028961105
220 17.2924734803839
221 20.3906381545715
222 20.5926923724533
223 20.4074760060616
224 22.8658023236235
225 23.2867486108772
226 23.1688836504462
227 21.5356120559017
228 19.5824212830443
229 23.5224785317393
230 25.4083178986361
231 26.856373126789
232 25.9808048493012
233 26.1323455127126
234 27.5130493349049
235 31.5541336925408
236 32.1266206432059
237 31.0995117023068
238 33.9451086041421
239 37.0601111298198
240 37.8851658528372
241 39.9730594376158
242 37.8346522983667
243 34.0292978615929
244 36.8917326149183
245 38.4576528035023
246 34.0292978615929
247 34.6691362182186
248 37.7841387438963
249 35.0395689510019
250 33.9619464556323
251 32.7832968513218
252 35.8477858225291
253 33.8440814952012
254 33.3221080990066
255 33.7262165347702
256 32.8674861087725
257 28.7758881966661
258 30.5943761576023
259 32.2108099006567
260 32.8674861087725
261 31.6719986529719
262 31.7561879104226
263 31.5204579895605
264 27.6982657012965
265 27.5467250378852
266 29.8029971375652
267 29.4830779592524
268 27.9003199191783
269 28.8095638996464
270 26.8226974238087
271 24.3643711062468
272 28.2707526519616
273 27.9171577706685
274 32.1771341976764
275 29.5672672167032
276 26.3175618791042
277 25.8124263343997
278 29.8366728405455
279 29.8366728405455
280 29.8366728405455
281 29.8703485435258
282 32.58124263344
283 30.8806196329348
284 30.8806196329348
285 30.8806196329348
286 25.6103721165179
287 32.9853510692036
288 34.265027782455
289 31.4194308806196
290 30.4933490486614
291 27.9003199191783
292 29.7188078801145
293 28.2202390974912
294 25.4925071560869
295 21.4177470954706
296 20.7610708873548
297 24.044451927934
298 20.6095302239434
299 25.2062636807543
300 28.0013470281192
301 31.2173766627378
302 31.4867822865802
303 36.9759218723691
304 33.0527024751642
305 37.5147331200539
306 39.5689510018522
307 38.5755177639333
308 34.6522983667284
309 30.4596733456811
310 25.3578043441657
311 21.8386933827244
312 22.5627209968008
313 25.5935342650278
314 20.8452601448055
315 24.2801818487961
316 28.4391311668631
317 27.2099680080822
318 29.3820508503115
319 30.3586462367402
320 29.1968344839199
321 30.5943761576023
322 27.9845091766291
323 24.1454790368749
324 29.9882135039569
325 32.0592692372453
326 30.9479710388954
327 32.6485940394006
328 30.9816467418757
329 27.3615086714935
330 27.4456979289443
331 27.412022225964
332 27.9171577706685
333 27.6814278498064
334 24.8526687994612
335 27.9508334736488
336 30.8637817814447
337 29.6682943256441
338 28.8600774541169
339 27.1426166021216
340 27.6982657012965
341 27.9508334736488
342 28.4391311668631
343 29.8198349890554
344 27.9339956221586
345 27.9339956221586
346 27.9339956221586
347 29.7019700286243
348 31.1837009597575
349 31.0658359993265
350 29.3652129988213
351 31.7730257619128
352 29.4999158107425
353 31.7056743559522
354 31.688836504462
355 31.7225122074423
356 31.688836504462
357 31.907728573834
358 32.4297019700286
359 33.0021889206937
360 32.1434584946961
361 33.6251894258293
362 34.7028119211989
363 33.6588651288096
364 33.6083515743391
365 33.1032160296346
366 32.5644047819498
367 31.2005388112477
368 31.7056743559522
369 31.7730257619128
370 27.5467250378852
371 28.8095638996464
372 27.5972385923556
373 25.5935342650278
374 26.0986698097323
375 25.8124263343997
376 28.2539148004715
377 27.412022225964
378 26.064994106752
379 25.2062636807543
380 24.0781276309143
381 24.0781276309143
382 22.3101532244486
383 23.4719649772689
384 23.0173429870349
385 25.8629398888702
386 26.2838861761239
387 27.5130493349049
388 30.1397541673683
389 30.9142953359151
390 31.907728573834
391 32.3455127125779
392 31.3352416231689
393 30.6617275635629
394 29.6682943256441
395 28.1192119885503
396 28.5906718302745
397 29.7356457316046
398 28.8937531570971
399 27.9845091766291
400 24.3980468092271
401 22.4448560363698
402 22.360666778919
403 22.1249368580569
404 21.2662064320593
405 22.0575854520963
406 24.71796598754
407 25.3746421956558
408 27.1257787506314
409 27.7151035527867
410 24.0276140764438
411 23.6403434921704
412 29.2305101869002
413 31.2510523657181
414 31.3857551776393
415 31.6046472470113
416 32.0087556827749
417 31.4531065835999
418 29.2641858898804
419 30.7627546725038
420 33.1537295841051
421 34.4502441488466
422 33.0021889206937
423 33.1537295841051
424 32.4802155244991
425 32.9348375147331
426 34.0124600101027
427 33.9787843071224
428 36.0835157433911
429 36.2855699612729
430 36.2518942582926
431 36.403434921704
432 37.4642195655834
433 37.2621653477016
434 38.2724364371106
435 37.6662737834652
436 37.9525172587978
437 38.8280855362856
438 37.4305438626031
439 38.9796261996969
440 40.0404108435764
441 40.0909243980468
442 44.2161980131335
443 41.5053039232194
444 43.037548408823
445 42.5660885670988
446 42.0104394679239
447 40.3940057248695
448 37.7167873379357
449 37.8346522983667
450 32.7664589998316
451 34.719649772689
452 35.7130830106078
453 35.7972722680586
454 34.0292978615929
455 34.0798114160633
456 34.0966492675535
457 34.9722175450412
458 33.591513722849
459 30.9648088903856
460 35.0395689510019
461 34.8206768816299
462 36.0330021889207
463 35.3594881293147
464 34.500757703317
465 33.035864623674
466 31.8572150193635
467 32.2108099006567
468 32.244485603637
469 32.1097827917158
470 31.0321602963462
471 32.244485603637
472 33.1368917326149
473 32.6822697423809
474 35.3089745748442
475 35.5952180501768
476 31.8740528708537
477 31.7225122074423
478 31.6046472470113
479 29.8366728405455
480 30.9311331874053
481 30.9311331874053
482 29.9040242465062
483 28.1192119885503
484 26.9068866812595
485 25.2736150867149
486 26.8058595723186
487 26.0818319582421
488 25.8629398888702
489 26.6543189089072
490 27.8329685132177
491 26.4691025425156
492 27.7824549587473
493 28.8600774541169
494 29.4830779592524
495 28.0181848796094
496 27.9339956221586
497 25.1894258292642
498 25.3578043441657
499 25.3241286411854
500 25.8292641858899
501 24.9536959084021
502 23.8760734130325
503 24.1118033338946
504 24.7853173935006
505 23.7582084526014
506 26.064994106752
507 26.2838861761239
508 30.2744569792895
509 24.0276140764438
510 23.4888028287591
511 21.6703148678229
512 20.5926923724533
513 22.1080990065668
514 23.4888028287591
515 22.8321266206432
516 22.916315878094
517 21.5524499073918
518 21.7376662737835
519 23.6403434921704
520 25.0378851658528
};
\addplot [ thick, color24]
table {%
0 0
1 -0.951287518451695
2 -0.705264884369362
3 -0.0820075446941072
4 -2.26340823355748
5 0.77087092012465
6 -1.59094636706577
7 -4.4776119402985
8 -5.00246022634082
9 -4.51041495817615
10 -6.64261112022306
11 -9.56207971133344
12 -7.6267016565524
13 -8.47958012137117
14 -5.19927833360669
15 -5.03526324421847
16 -4.78924061013614
17 -3.13268820731507
18 -3.13268820731507
19 -3.13268820731507
20 -3.13268820731507
21 -3.00147613580449
22 -3.54272593078563
23 -3.54272593078563
24 -3.54272593078563
25 -4.32999835984911
26 -6.51139904871248
27 -6.59340659340659
28 -5.54371002132195
29 -2.47662784976217
30 -3.77234705592914
31 -2.31261276037395
32 -0.114810562571757
33 -0.196818107265864
34 1.52534033131048
35 -1.19731015253403
36 -0.606855830736424
37 0.885681482696407
38 -0.0164015089388191
39 1.55814334918813
40 2.98507462686567
41 7.44628505822537
42 4.93685419058553
43 6.26537641463016
44 7.11825487944891
45 7.03624733475481
46 8.24995899622765
47 8.65999671969821
48 8.85681482696409
49 9.10283746104641
50 8.61079219288175
51 8.13514843365591
52 9.69329178284402
53 10.250943086764
54 14.1381007052649
55 14.0888961784484
56 14.498933901919
57 13.8428735443661
58 16.15548630474
59 16.0078727242906
60 15.8274561259636
61 16.8771526980482
62 17.0083647695588
63 15.5978350008201
64 15.9914712153518
65 16.6639330818435
66 14.3021157946531
67 12.186321141545
68 13.7280629817943
69 15.7454485812695
70 17.8120387075611
71 16.9591602427423
72 14.7121535181237
73 18.2220764310317
74 17.0739708053141
75 17.172379858947
76 19.9934393964245
77 18.0252583237658
78 18.1400688863375
79 19.1897654584222
80 20.501886173528
81 19.1241594226669
82 19.7802197802198
83 19.5013941282598
84 18.3532885025422
85 18.6813186813187
86 20.124651467935
87 21.0595374774479
88 20.7971133344268
89 21.0595374774479
90 21.0595374774479
91 21.0595374774479
92 23.7821879612924
93 23.175332130556
94 24.7990815154994
95 24.3890437920289
96 25.2583237657865
97 24.3562407741512
98 25.1927177300312
99 22.5520747908808
100 18.9601443332787
101 19.7310152534033
102 20.2722650483845
103 19.2881745120551
104 17.1231753321306
105 18.3696900114811
106 20.403477119895
107 17.5168115466623
108 13.0720026242414
109 12.924389043792
110 12.924389043792
111 15.237001804166
112 16.1390847958012
113 15.5650319829424
114 19.5505986550763
115 22.1748400852878
116 22.9457110054125
117 21.4859767098573
118 21.2727570936526
119 23.5689683450878
120 22.7324913892078
121 23.0933245858619
122 24.7826800065606
123 25.2255207479088
124 26.3572248646876
125 24.192225684763
126 24.192225684763
127 22.0928325405937
128 24.8974905691324
129 24.2250287026406
130 21.141545022142
131 21.0431359685091
132 20.0590454321798
133 21.5843857634902
134 18.648515663441
135 17.6152206002952
136 16.4999179924553
137 15.7126455633918
138 21.3219616204691
139 21.6171887813679
140 19.484992619321
141 16.0570772511071
142 17.1887813678859
143 15.9586681974742
144 16.9099557159259
145 16.8607511891094
146 21.5351812366738
147 22.9621125143513
148 21.5679842545514
149 22.4044612104314
150 22.5028702640643
151 18.4352960472363
152 16.6639330818435
153 18.8781367885846
154 18.5337051008693
155 17.0083647695588
156 16.4343119567
157 12.7603739544038
158 13.3672297851402
159 15.5978350008201
160 19.3537805478104
161 20.2394620305068
162 20.0098409053633
163 18.6813186813187
164 19.3537805478104
165 18.7797277349516
166 19.9606363785468
167 20.5674922092833
168 19.3537805478104
169 19.3045760209939
170 17.4348040019682
171 14.0560931605708
172 16.253895358373
173 8.90601935378056
174 9.89010989010989
175 13.9084795801214
176 14.3677218304084
177 16.1226832868624
178 17.0739708053141
179 17.2379858947023
180 18.0744628505822
181 19.5177956371986
182 17.9268492701329
183 14.4497293751025
184 15.6470395276366
185 15.1057897326554
186 15.7290470723307
187 16.1882893226177
188 15.2698048220436
189 13.6132524192226
190 11.2842381499098
191 5.69132360177136
192 8.62719370182058
193 8.3647695587994
194 11.2350336230933
195 10.8085943906839
196 10.4805642119075
197 7.46268656716417
198 6.87223224536657
199 8.69279973757585
200 5.23208135148433
201 5.7897326554043
202 6.79022470067246
203 7.9219288174512
204 7.62670165655241
205 8.44677710349353
206 8.06954239790061
207 9.26685255043465
208 10.0049204526816
209 9.69329178284402
210 6.57700508446778
211 6.83942922748893
212 2.82105953747745
213 3.05068066262096
214 -0.623257339675243
215 2.62424143021158
216 -0.229621125143514
217 -1.18090864359521
218 0.475643759225847
219 0.836476955879938
220 0.836476955879938
221 4.87124815483024
222 5.08446777103493
223 5.82253567328194
224 6.98704280793834
225 8.74200426439232
226 6.10136132524192
227 4.8384451369526
228 3.32950631458094
229 4.95325569952436
230 4.42840741348205
231 4.247990815155
232 3.1490897162539
233 6.13416434311956
234 6.77382319173363
235 12.0879120879121
236 11.8746924717074
237 9.87370838117106
238 11.6122683286862
239 11.0546170247663
240 11.169427587338
241 12.1043135968509
242 11.5630638018698
243 11.9402985074627
244 14.8925701164507
245 17.3691979662129
246 14.9417746432672
247 14.7121535181237
248 16.6967360997212
249 16.2374938494342
250 16.1882893226177
251 17.4348040019682
252 19.8458258159751
253 20.3870756109562
254 21.3547646383467
255 22.2076431031655
256 22.3060521567984
257 19.484992619321
258 22.0928325405937
259 23.1589306216172
260 22.5848778087584
261 23.6017713629654
262 23.7165819255372
263 22.3224536657372
264 17.7628341807446
265 18.3204854846646
266 20.4198786288339
267 18.746924717074
268 19.4029850746269
269 19.5177956371986
270 16.1226832868624
271 14.8925701164507
272 18.3204854846646
273 17.4840085287846
274 18.7633262260128
275 18.9601443332787
276 18.2220764310317
277 20.2722650483845
278 23.8641955059865
279 23.8641955059865
280 23.8641955059865
281 22.3552566836149
282 24.6350664261112
283 24.0282105953748
284 24.0282105953748
285 24.0282105953748
286 21.7319993439396
287 21.2563555847138
288 19.0093488600951
289 16.4507134656388
290 13.8264720354273
291 13.1704116778744
292 14.7613580449401
293 13.2196162046908
294 10.3657536493357
295 5.3468919140561
296 4.78924061013614
297 7.28226996883713
298 3.62473347547975
299 5.83893718222077
300 10.710185337051
301 8.28276201410529
302 8.44677710349353
303 10.8906019353781
304 8.62719370182058
305 10.8577989175004
306 9.49647367557816
307 8.8732163359029
308 6.70821715597836
309 7.08545186157128
310 6.52780055765131
311 -0.049204526816469
312 -1.3941282597999
313 2.24700672461867
314 -0.574052812858785
315 3.28030178776447
316 8.67639822863705
317 5.01886173527965
318 9.25045104149582
319 9.70969329178285
320 8.31556503198295
321 10.2017385599475
322 8.16795145153355
323 5.59291454813842
324 7.9055273085124
325 9.75889781859932
326 11.0546170247663
327 13.6460554371002
328 13.0884041331803
329 14.5645399376743
330 15.2041987862883
331 14.4661308840413
332 12.8587830080367
333 14.039691651632
334 11.5302607839921
335 16.0898802689847
336 19.1405609316057
337 18.2056749220928
338 17.9432507790717
339 20.961128423815
340 20.961128423815
341 20.0918484500574
342 22.3224536657372
343 23.0605215679843
344 21.0267344595703
345 21.0267344595703
346 21.0267344595703
347 22.0928325405937
348 24.5694603903559
349 23.4213547646383
350 22.9293094964737
351 23.2245366573725
352 19.6490077087092
353 19.1569624405445
354 18.4024930293587
355 22.0600295227161
356 21.8796129243891
357 22.9457110054125
358 28.1941938658357
359 28.1449893390192
360 27.7185501066098
361 28.8502542233886
362 29.9983598491061
363 31.0644579301296
364 28.9158602591438
365 28.719042151878
366 29.3751025094309
367 28.3746104641627
368 29.1126783664097
369 29.5719206166967
370 27.2593078563228
371 28.0957848122027
372 26.9476791864852
373 28.6862391340003
374 26.2096112842382
375 25.4551418730523
376 27.3413154010169
377 27.882565195998
378 24.5530588814171
379 24.2906347383959
380 23.3065442020666
381 23.3065442020666
382 22.1748400852878
383 23.3229457110054
384 21.3875676562244
385 22.8144989339019
386 23.0277185501066
387 26.1768082663605
388 24.9138920780712
389 26.8164671149746
390 25.4715433819911
391 25.4715433819911
392 26.1112022306052
393 24.7662784976218
394 24.0446121043136
395 22.8473019517796
396 22.1748400852878
397 25.4059373462358
398 24.192225684763
399 22.6832868623913
400 19.2389699852387
401 17.1067738231917
402 15.7782515991471
403 16.9263572248647
404 15.9422666885353
405 16.5983270460882
406 21.0759389863867
407 20.8791208791209
408 21.9452189601443
409 24.2414302115795
410 17.6480236181729
411 8.20075446941119
412 10.9562079711334
413 12.1043135968509
414 10.6609808102345
415 12.0879120879121
416 10.710185337051
417 8.65999671969821
418 8.02033787108414
419 9.02082991635231
420 12.4159422666885
421 16.2866983762506
422 17.6152206002952
423 17.2543874036411
424 18.0744628505822
425 17.1067738231917
426 17.5496145645399
427 16.7459406265377
428 18.2712809578481
429 17.3035919304576
430 17.0411677874364
431 17.1395768410694
432 17.8120387075611
433 19.206166967361
434 20.3870756109562
435 24.2250287026406
436 23.0933245858619
437 20.0918484500574
438 19.763818271281
439 20.7151057897326
440 22.5356732819419
441 24.2742332294571
442 26.9804822043628
443 27.6857470887322
444 29.2274889289815
445 31.113662456946
446 33.6722978514023
447 33.0818435296047
448 31.1300639658849
449 32.0321469575201
450 31.8681318681319
451 32.0321469575201
452 33.5902903067082
453 34.9516155486305
454 34.6563883877317
455 36.1653272101033
456 35.0664261112022
457 36.5097588978186
458 36.5753649335739
459 36.8213875676562
460 35.3944562899787
461 35.8208955223881
462 35.000820075447
463 36.4769558799409
464 34.8860095128752
465 29.9983598491061
466 29.5063145809414
467 28.8338527144497
468 30.0803673938002
469 32.5569952435624
470 31.9665409217648
471 33.3934721994423
472 32.3601771362965
473 33.9019189765458
474 38.592750533049
475 37.854682630802
476 35.8372970313269
477 36.1325241922257
478 38.8551746760702
479 37.1494177464327
480 37.9202886665573
481 37.9202886665573
482 38.871576185009
483 37.7726750861079
484 39.0847958012137
485 37.8218796129244
486 39.7408561587666
487 38.7239626045596
488 38.7403641134985
489 36.657372478268
490 39.2160078727243
491 39.2816139084796
492 41.1185829096277
493 41.7418402493029
494 40.1344923732983
495 40.9217648023618
496 41.463014597343
497 40.4133180252583
498 40.0196818107266
499 39.248810890602
500 41.4138100705265
501 41.3154010168936
502 39.5768410693784
503 38.7239626045596
504 37.8874856486797
505 37.7726750861079
506 41.7254387403641
507 44.7105133672298
508 51.1071018533705
509 49.401344923733
510 42.8899458750205
511 42.6111202230605
512 44.4316877152698
513 38.7239626045596
514 37.9038871576185
515 37.7726750861079
516 38.2975233721502
517 39.1175988190913
518 38.0186977201903
519 37.7726750861079
520 37.9858947023126
};
\addplot [ thick, color25]
table {%
0 0
1 -2.74166950721806
2 0.405354362626332
3 0.714437064128907
4 0.502086653707619
5 1.29390955070155
6 1.95030724018168
7 3.30179553557446
8 3.43676011313073
9 2.29762222815924
10 2.89644117294813
11 1.83422849088415
12 0.0773858328650259
13 0.86874809990143
14 3.86192156393083
15 4.22858301012466
16 6.93202023086775
17 6.93202023086775
18 6.93202023086775
19 6.93202023086775
20 8.09050457405549
21 8.57324476954683
22 8.57324476954683
23 8.57324476954683
24 9.40329995301576
25 7.58841792034787
26 6.3525477442951
27 6.8159414815702
28 7.62711083678039
29 6.41058711894387
30 6.7772485651377
31 6.19823670852258
32 6.85463439800272
33 9.03663850682193
34 13.3614931780703
35 14.1920089914968
36 13.7286152542217
37 14.133969616848
38 17.8028872285738
39 21.6063087878983
40 23.3442656176587
41 21.3363796327858
42 20.8536394372944
43 20.100509456733
44 18.9420251135453
45 19.1350290657503
46 18.9420251135453
47 20.3515527835868
48 20.5252102775756
49 20.4284779864943
50 20.1585488313818
51 20.1967811178568
52 21.5487300432071
53 26.4337107428119
54 28.7700258874036
55 29.3494983739763
56 30.6042543782878
57 31.0676481155629
58 31.0676481155629
59 30.1408606410127
60 30.9133370797903
61 31.2993449842004
62 30.7203331275853
63 32.4002505826969
64 33.1340341050421
65 34.8715303048449
66 31.531041852838
67 31.608427685703
68 27.4378840502271
69 25.8160059697643
70 24.5801357937115
71 24.811832662349
72 26.6267146950169
73 25.8929311726718
74 26.6267146950169
75 27.1288013487245
76 25.7773130533317
77 25.2365334831916
78 26.0090099219693
79 26.3563249099469
80 25.8929311726718
81 26.3950178263794
82 25.6805807622505
83 23.9619703907063
84 23.634001860945
85 24.1941278893014
86 21.2589937999208
87 22.185781274471
88 20.7375606879969
89 20.7375606879969
90 20.7375606879969
91 21.123568592407
92 20.6795213133481
93 22.2438206491197
94 24.541442877279
95 24.9081043234728
96 24.1554349728689
97 22.7652537610436
98 21.3170331745695
99 20.2935134089381
100 20.3322063253706
101 20.6219425686569
102 19.4823440537279
103 20.5252102775756
104 20.6795213133481
105 23.55661602808
106 21.4906906685583
107 18.767906989599
108 16.1036233152459
109 16.1036233152459
110 13.8248869153454
111 10.4461661768635
112 8.51520539489807
113 9.51937870231329
114 13.7286152542217
115 14.5586704376906
116 11.6815757229587
117 12.6470561139414
118 13.8248869153454
119 15.2348752153445
120 16.3159737256672
121 19.1350290657503
122 17.5711903599363
123 16.1616626898947
124 16.0068910241647
125 16.0068910241647
126 14.4237058601343
127 15.8525799883921
128 13.9216192064267
129 11.1799496992087
130 17.7255013957088
131 12.6664025721577
132 6.8159414815702
133 7.14437064128904
134 5.29079569218865
135 3.99688614148711
136 5.19406340110736
137 5.07798465180983
138 7.2793352188453
139 7.22129584419653
140 1.27456309248529
141 2.18200410881923
142 13.6374105226308
143 11.4263867264872
144 12.6931191096944
145 15.3878043612444
146 17.0691037062286
147 18.013395119165
148 20.7311118685915
149 22.0669387454283
150 17.3454816807466
151 16.5393792550692
152 19.7177259620257
153 17.644891153141
154 18.1976471021769
155 16.6775682423282
156 19.0728440214838
157 20.2935134089381
158 23.7943010861655
159 25.1301279630022
160 26.9035532994924
161 27.0187107888749
162 28.6769786359826
163 29.7133960404249
164 30.3582779809668
165 30.9801284236322
166 28.7000101338591
167 27.8248132145522
168 25.5446949247791
169 28.0320966954407
170 25.3604429417672
171 28.2393801763292
172 30.2661519894608
173 30.8880024321262
174 30.8189079384967
175 33.2372152155288
176 33.4444986964172
177 33.7208766709352
178 33.4905616921702
179 32.6383962707399
180 32.5923332749869
181 30.4273724745963
182 29.4139865680304
183 33.1911522197758
184 35.1488295392779
185 34.4578846029831
186 34.7112310796245
187 36.3925304246087
188 34.4118216072301
189 30.0588685085723
190 22.5736316987112
191 27.2950887633928
192 27.5484352400343
193 32.2468608068394
194 33.3984357006642
195 34.4348531051065
196 31.1874119045206
197 33.5135931900467
198 37.9586722802104
199 36.2082784415967
200 34.9876090541425
201 36.0700894543378
202 36.5767824076207
203 36.5998139054972
204 34.4118216072301
205 35.2639870286604
206 34.688199581748
207 35.7015854883138
208 35.1948925350309
209 37.3598533354215
210 37.0604438630271
211 34.6651680838715
212 34.2275696242181
213 32.17776631321
214 34.3427271136006
215 32.1086718195805
216 30.4964669682257
217 32.4080812919749
218 28.7230416317356
219 30.1279630022018
220 33.3754042027877
221 33.6748136751822
222 31.7401678535565
223 32.4771757856044
224 30.4734354703493
225 32.8226482537518
226 33.3984357006642
227 26.4889863377155
228 26.235639861074
229 24.1167420564364
230 23.725206592536
231 23.448828618018
232 23.5179231116475
233 31.4637898790386
234 35.1257980414014
235 36.7610343906326
236 37.290758841792
237 41.0448929956609
238 40.8606410126489
239 39.7551291145771
240 39.5708771315651
241 40.8145780168959
242 39.1102471740352
243 37.9356407823339
244 36.6228454033737
245 32.131703317457
246 33.0759947303933
247 32.2007978110864
248 29.4600495637834
249 27.6866242272933
250 30.5425299639787
251 32.5923332749869
252 32.4311127898514
253 35.7937114798198
254 37.1756013524096
255 35.8858374713258
256 32.5693017771104
257 37.4980423226805
258 38.9259951910233
259 39.5478456336886
260 35.1257980414014
261 36.3234359309792
262 33.4444986964172
263 28.9994196062535
264 28.9072936147475
265 33.2602467134053
266 30.7267819469907
267 28.6309156402296
268 28.6309156402296
269 25.6368209162851
270 22.2972537241932
271 26.8344588058629
272 27.8708762103052
273 30.1049315043253
274 29.7364275383014
275 28.4006006614646
276 27.3181202612693
277 29.7594590361779
278 29.7594590361779
279 29.7594590361779
280 29.4139865680304
281 32.4080812919749
282 31.5098528747916
283 31.5098528747916
284 31.5098528747916
285 27.1568997761339
286 28.0090651975642
287 25.3604429417672
288 23.0112301583646
289 21.0535528388624
290 21.5372142942689
291 23.0572931541176
292 22.5506002008347
293 20.2244189153086
294 17.0691037062286
295 16.9539462168462
296 19.7637889577787
297 15.1114263867265
298 19.4874109832607
299 26.0744193759385
300 27.2720572655163
301 25.9822933844326
302 24.6925295033488
303 23.6100491031535
304 29.02245110413
305 29.114577095636
306 29.8976480234369
307 28.976388108377
308 28.1702856826997
309 23.8633955797949
310 18.105521110671
311 17.921269127659
312 23.7021750946595
313 20.7311118685915
314 22.0208757496753
315 24.9228444821137
316 23.1724506435
317 26.6732383207274
318 27.8017817166757
319 30.1970574958313
320 32.3159553004689
321 31.1643804066441
322 26.9035532994924
323 30.0588685085723
324 30.6807189512377
325 32.2929238025924
326 34.4118216072301
327 33.5826876836762
328 34.503947598736
329 34.6651680838715
330 34.3427271136006
331 33.5826876836762
332 33.3523727049112
333 34.2736326199711
334 39.3866251485532
335 42.1043418979797
336 42.4728458640036
337 45.0984366219242
338 47.9773738564861
339 44.1080822132348
340 44.8681216431592
341 43.7395782472109
342 44.2002082047408
343 41.4133969616848
344 41.4133969616848
345 41.4133969616848
346 44.8450901452827
347 46.2960745115019
348 45.6742240688366
349 44.4305231835058
350 44.8911531410357
351 44.8220586474062
352 46.5263894902669
353 46.7567044690319
354 48.1846573373746
355 48.80650778004
356 45.1675311155536
357 44.7990271495297
358 42.5880033533861
359 42.864381327904
360 42.5419403576331
361 42.6801293448921
362 41.1139874892904
363 36.6919398970032
364 35.4252075137959
365 35.6555224925608
366 36.2773729352262
367 36.3694989267322
368 37.428947829051
369 35.3561130201664
370 37.3137903396685
371 35.6555224925608
372 35.2639870286604
373 36.7840658885091
374 36.4846564161147
375 39.6630031230711
376 39.1563101697882
377 39.9854440933421
378 38.8799321952702
379 38.0738297695929
380 38.0738297695929
381 38.5574912249993
382 40.031507089095
383 37.7283573014455
384 39.4096566464297
385 38.9490266888997
386 41.5055229531908
387 41.2291449786728
388 42.5419403576331
389 43.2559167918045
390 43.6935152514579
391 41.8970584170912
392 43.140759302422
393 42.3346568767446
394 43.9468617280994
395 44.2923341962468
396 47.2173344265618
397 47.9543423586096
398 48.3458778225101
399 44.7069011580237
400 42.6570978470156
401 40.0545385869716
402 40.7454835232664
403 41.0679244935374
404 40.4691055487485
405 44.7759956516532
406 44.4765861792588
407 46.3882005030079
408 46.4572949966374
409 45.0984366219242
410 48.530129805522
411 48.0464683501156
412 50.5569016186537
413 50.8563110910481
414 50.2344606483828
415 49.9811141717413
416 50.0041456696178
417 48.668318792781
418 47.0100509456733
419 50.1653661547533
420 52.0078859848729
421 49.6356417035938
422 50.9254055846776
423 52.0078859848729
424 53.2746183680802
425 53.7122168277336
426 54.2649727767695
427 54.5874137470405
428 53.0673348871917
429 54.8177287258054
430 56.6372170580486
431 57.4663509816025
432 57.9730439348854
433 60.8519811694474
434 63.2933199443559
435 63.8000128976388
436 61.8423355781367
437 62.3029655356666
438 64.3988318424277
439 63.3163514422324
440 63.2472569486029
441 67.0474540982247
442 67.3929265663722
443 69.5578873667628
444 69.4887928731333
445 69.5578873667628
446 66.9783596045953
447 64.7673358084517
448 65.8267847107705
449 66.3795406598064
450 65.43524924687
451 66.1952886767944
452 64.2606428551687
453 63.8921388891448
454 63.1781624549734
455 63.8230443955153
456 62.0726505569016
457 60.6907606843119
458 61.1513906418418
459 63.0630049655909
460 59.4700912968576
461 59.6313117819931
462 60.9671386588298
463 58.4567053902918
464 52.3533584530204
465 54.5413507512875
466 53.8504058149926
467 54.4492247597815
468 54.0807207937576
469 57.3742249900965
470 55.9923351175067
471 57.6275714667379
472 55.4626106663473
473 58.4336738924153
474 58.2033589136503
475 57.1439100113315
476 58.8482408541922
477 57.9730439348854
478 55.4626106663473
479 55.2553271854588
480 55.2553271854588
481 53.4128073553392
482 48.622255797028
483 45.5590665794541
484 46.5724524860199
485 48.0694998479921
486 45.8584760518485
487 43.6474522557049
488 45.5590665794541
489 45.927570545478
490 44.6608381622707
491 47.5858383925857
492 47.4706809032032
493 50.1193031590003
494 50.3726496356417
495 50.9023740868011
496 51.7084765124785
497 48.3228463246336
498 44.8450901452827
499 45.4669405879481
500 47.7931218734742
501 44.2002082047408
502 45.1675311155536
503 46.5954839838964
504 46.11182252849
505 49.6817046993468
506 50.1653661547533
507 48.2076888352511
508 39.1793416676647
509 40.9297355062784
510 38.3041447483579
511 40.6072945360074
512 40.215759072107
513 41.0448929956609
514 39.7320976167006
515 39.5708771315651
516 41.0218614977844
517 41.0679244935374
518 40.630326033884
519 41.7358379319557
};
\addplot [ thick, color26]
table {%
0 0
1 0.599858856739597
2 0.441072688779111
3 -0.0882145377558171
4 -1.92307692307692
5 0.458715596330272
6 0.741002117148909
7 -1.05857445306987
8 -1.55257586450247
9 0.723359209597748
10 -1.92307692307692
11 -4.79887085391672
12 -3.21100917431193
13 -3.22865208186309
14 0.441072688779111
15 2.0818630910374
16 2.06422018348624
17 2.76993648553282
18 2.76993648553282
19 2.76993648553282
20 2.76993648553282
21 3.6167960479887
22 2.78757939308398
23 2.78757939308398
24 2.78757939308398
25 2.78757939308398
26 -0.599858856739584
27 -2.84050811573747
28 -3.19336626676077
29 -1.07621736062103
30 -3.79322512350035
31 0.65278757939308
32 1.41143260409315
33 -0.370501058574455
34 1.97600564573041
35 1.57021877205364
36 1.46436132674664
37 -3.19336626676077
38 -2.59350741002117
39 -0.970359915314039
40 1.42907551164432
41 2.78757939308398
42 1.62314749470713
43 1.11150317572336
44 1.95836273817925
45 2.0818630910374
46 3.56386732533522
47 4.30486944248412
48 5.15172900494002
49 5.29287226534933
50 4.44601270289344
51 3.75793930839803
52 4.30486944248412
53 4.35779816513761
54 6.43966125617502
55 7.07480592801693
56 7.07480592801693
57 6.70430486944248
58 6.79251940719831
59 7.21594918842626
60 7.49823570924488
61 8.90966831333803
62 8.99788285109386
63 9.17431192660551
64 10.3916725476359
65 10.8680310515173
66 11.7678193366267
67 10.7798165137615
68 11.2738179251941
69 12.1912491178546
70 11.9795342272406
71 11.1856033874383
72 10.4446012702893
73 12.4735356386733
74 12.5617501764291
75 14.1496118560339
76 15.5434015525759
77 14.8906139731828
78 15.6139731827805
79 16.6196189131969
80 18.3839096683133
81 18.0310515172901
82 19.2660550458716
83 16.5490472829922
84 16.3549752999294
85 17.060691601976
86 18.8426252646436
87 19.1425546930134
88 18.9131968948483
89 18.3309809456598
90 18.3309809456598
91 18.3309809456598
92 19.4424841213832
93 18.8249823570924
94 20.1482004234298
95 21.8242766407904
96 21.9654199011997
97 21.3655610444601
98 21.3126323218066
99 19.5130557515879
100 17.5194071983063
101 18.9308398023994
102 21.6302046577276
103 21.9830628087509
104 21.5772759350741
105 21.9477769936486
106 24.7706422018349
107 23.1651376146789
108 21.0656316160903
109 19.84827099506
110 19.84827099506
111 20.7833450952717
112 17.7664079040226
113 16.954834156669
114 18.5250529287227
115 19.8306280875088
116 19.954128440367
117 18.242766407904
118 17.8899082568807
119 19.6718419195483
120 19.0543401552576
121 20.0070571630205
122 21.8419195483416
123 22.0712773465067
124 20.5010585744531
125 20.0070571630205
126 20.0070571630205
127 18.7367678193366
128 20.2364149611856
129 20.1834862385321
130 18.8955539872971
131 19.2660550458716
132 18.560338743825
133 18.8426252646436
134 17.8899082568807
135 16.9901199717714
136 15.8256880733945
137 14.378969654199
138 15.2081863091037
139 16.4784756527876
140 15.4022582921665
141 13.3733239237826
142 14.1496118560339
143 13.8143966125618
144 13.091037402964
145 12.8969654199012
146 16.954834156669
147 17.5723359209598
148 16.5843330980946
149 16.4431898376852
150 15.8609738884968
151 12.2441778405081
152 10.4446012702893
153 12.2618207480593
154 11.1503175723359
155 10.197600564573
156 8.64502470007057
157 8.1333803810868
158 10.0741002117149
159 12.4206069160198
160 14.3436838390967
161 16.8136908962597
162 17.5899788285109
163 18.6309103740296
164 21.1891319689485
165 20.6774876499647
166 21.3302752293578
167 19.6189131968948
168 17.9075511644319
169 18.3309809456598
170 17.3076923076923
171 14.273112208892
172 14.8906139731828
173 14.9082568807339
174 15.5081157374735
175 15.1376146788991
176 15.8609738884968
177 16.3549752999294
178 17.8369795342273
179 17.3959068454481
180 15.6316160903317
181 17.1136203246295
182 14.484827099506
183 11.591390261115
184 11.9442484121383
185 11.5208186309104
186 11.2385321100917
187 11.1503175723359
188 10.726887791108
189 8.96259703599153
190 5.78687367678194
191 0.388143966125616
192 6.33380381086804
193 2.84050811573747
194 5.89273112208893
195 6.15737473535639
196 5.83980239943543
197 3.58151023288638
198 3.01693719124912
199 5.55751587861679
200 2.71700776287932
201 3.14043754410727
202 3.84615384615385
203 4.09315455187015
204 2.94636556104446
205 2.22300635144672
206 2.61115031757233
207 2.6287932251235
208 4.37544107268877
209 4.25194071983063
210 1.55257586450247
211 2.55822159491885
212 -0.229357798165142
213 -0.229357798165142
214 -1.39378969654199
215 1.12914608327452
216 0.194071983062808
217 0.176429075511647
218 2.24064925899789
219 0.776287932251231
220 1.7819336626676
221 4.60479887085392
222 5.66337332392378
223 4.95765702187721
224 4.92237120677487
225 6.5984474241355
226 6.75723359209597
227 12.4735356386733
228 11.8736767819337
229 14.9082568807339
230 16.6549047282992
231 16.7078334509527
232 17.3253352152435
233 19.1954834156669
234 21.5772759350741
235 23.3592095977417
236 23.7297106563162
237 23.3768525052929
238 25
239 25.5292872265349
240 26.8172194777699
241 27.6111503175723
242 29.5342272406493
243 28.9343683839097
244 30.1164431898377
245 29.0402258292167
246 28.6697247706422
247 28.4403669724771
248 30.4516584333098
249 29.7459421312632
250 28.7755822159492
251 27.8405081157375
252 30.3105151729005
253 30.4869442484121
254 31.9689484827099
255 32.0571630204658
256 31.122088920254
257 29.8341566690191
258 31.2808750882145
259 31.863091037403
260 31.5102328863797
261 31.5984474241355
262 31.8454481298518
263 31.8807339449541
264 27.8052223006351
265 26.605504587156
266 28.5285815102329
267 27.7346506704305
268 26.5172900494001
269 26.7819336626676
270 24.4707127734651
271 22.4417784050812
272 26.3761467889908
273 25.5822159491884
274 28.6697247706422
275 27.5229357798165
276 26.7113620324629
277 26.5878616796048
278 28.7932251235004
279 28.7932251235004
280 28.7932251235004
281 28.546224417784
282 30.7692307692308
283 29.4636556104446
284 29.4636556104446
285 29.4636556104446
286 24.5236414961186
287 26.0232886379675
288 27.1171489061397
289 25.8645024700071
290 25.3528581510233
291 26.3232180663373
292 30.9985885673959
293 30.0811573747354
294 28.8461538461539
295 24.7000705716302
296 25.6527875793931
297 27.5405786873677
298 25.1940719830628
299 26.5172900494001
300 27.0289343683839
301 28.2286520818631
302 27.893436838391
303 29.4636556104446
304 25.2822865208186
305 29.1284403669725
306 29.1284403669725
307 26.6584333098095
308 25
309 23.3239237826394
310 19.9011997177135
311 16.4079040225829
312 17.1136203246295
313 18.3133380381087
314 14.5024700070572
315 15.1905434015526
316 18.454481298518
317 18.4897671136203
318 21.030345800988
319 22.1771347918137
320 22.7593507410021
321 24.3824982357092
322 23.394495412844
323 19.9717713479181
324 23.3415666901905
325 23.923782639379
326 23.394495412844
327 25.4940014114326
328 25.5645730416373
329 22.7240649258998
330 23.3062808750882
331 22.7417078334509
332 22.4064925899788
333 23.0945659844742
334 21.0656316160903
335 23.4474241354975
336 25.3881439661256
337 25.7057163020466
338 26.182074805928
339 24.5236414961186
340 25.317572335921
341 24.7353563867325
342 25.3881439661256
343 26.0585744530699
344 24.9823570924488
345 24.9823570924488
346 24.9823570924488
347 24.9647141848977
348 25.5469301340861
349 25.4410726887791
350 23.6238532110092
351 23.5709244883557
352 21.347918136909
353 21.9477769936486
354 20.3069865913903
355 19.1072688779111
356 18.9484827099506
357 20.7657021877205
358 22.4064925899788
359 23.4297812279464
360 22.9710656316161
361 23.5885673959068
362 25.317572335921
363 25.423429781228
364 25.4587155963303
365 25.6880733944954
366 24.9117854622442
367 23.9061397318278
368 25.4763585038814
369 24.6294989414255
370 20.5363443895554
371 21.5949188426253
372 19.954128440367
373 18.7367678193366
374 19.2307692307692
375 18.8602681721948
376 21.4361326746648
377 21.3832039520113
378 20.2893436838391
379 20.8539167254764
380 20.8362738179252
381 20.8362738179252
382 20.3599153140438
383 21.6478475652788
384 20.8715596330275
385 22.5123500352858
386 23.0592801693719
387 25.8468595624559
388 27.2053634438955
389 28.1227946365561
390 28.3874382498236
391 28.6697247706422
392 28.7226534932957
393 28.1227946365561
394 27.3112208892025
395 26.2526464361327
396 26.0938602681722
397 27.681721947777
398 26.499647141849
399 25.8468595624559
400 22.9004940014114
401 20.3069865913903
402 18.8249823570924
403 19.4071983062809
404 18.7896965419901
405 19.5659844742413
406 22.7946365561044
407 23.9767113620325
408 23.6591390261115
409 25.4587155963303
410 18.4015525758645
411 15.0317572335921
412 17.1489061397318
413 19.4777699364855
414 18.4897671136203
415 18.9131968948483
416 18.666196189132
417 18.2251235003529
418 17.6781933662668
419 18.9131968948483
420 22.3888496824277
421 24.5589273112209
422 25.0176429075512
423 24.2060691601976
424 25.8292166549047
425 25.5998588567396
426 26.5525758645025
427 26.4114326040932
428 33.5920959774171
429 35.2681721947777
430 35.2152434721242
431 36.0091743119266
432 37.1030345800988
433 37.9675370501059
434 38.0557515878617
435 38.3380381086803
436 38.3380381086803
437 35.9386026817219
438 36.0973888496824
439 36.2032462949894
440 36.9971771347918
441 36.6090331686662
442 39.0966831333804
443 38.7614678899083
444 39.2378263937897
445 38.6026817219478
446 38.9731827805222
447 37.5970359915314
448 37.0853916725476
449 37.0501058574453
450 37.6323218066337
451 36.3973182780522
452 37.226534932957
453 37.3676781933663
454 36.7325335215243
455 37.7558221594919
456 37.3500352858151
457 40.5786873676782
458 38.9555398729711
459 39.0261115031757
460 41.848976711362
461 42.378263937897
462 41.7784050811574
463 42.3076923076923
464 41.2314749470713
465 39.1143260409315
466 38.2851093860268
467 38.0204657727594
468 38.5673959068455
469 39.0437544107269
470 37.2794636556104
471 39.4671841919548
472 40.7374735356387
473 41.4784756527876
474 45.3069865913903
475 44.0190543401553
476 41.954834156669
477 42.6429075511644
478 43.5426958362738
479 42.4488355681016
480 42.7664079040226
481 42.7664079040226
482 43.7367678193366
483 43.4015525758645
484 43.0663373323924
485 41.3726182074806
486 42.5899788285109
487 41.8666196189132
488 39.6259703599153
489 38.6732533521524
490 39.3083980239943
491 38.6203246294989
492 40.9139026111503
493 40.2081863091037
494 39.9258997882851
495 44.636556104446
496 43.666196189132
497 43.03105151729
498 42.5899788285109
499 42.378263937897
500 42.3076923076923
501 41.5666901905434
502 38.5321100917431
503 36.7325335215243
504 35.30345800988
505 36.0268172194778
506 38.1439661256175
507 38.514467184192
508 38.5497529992943
509 36.5208186309104
510 34.8800282286521
511 33.8038108680311
512 34.0331686661962
513 35.4269583627382
514 36.1150317572336
515 38.1263232180663
516 39.484827099506
517 40.8962597035992
518 40.6139731827805
519 42.5194071983063
520 42.6781933662668
};
\addplot [ thick, color27]
table {%
0 0
1 1.20426654432847
2 0.50464502809955
3 -0.883128799174213
4 -2.04151852276637
5 -0.99782085101503
6 -0.183507282945288
7 -1.42218144282601
8 -1.15838972359214
9 -0.745498336965239
10 -3.01640096341323
11 -4.80559697212983
12 -3.22284665672669
13 -4.34682876476659
14 -2.42000229384104
15 -2.37412547310471
16 -0.206445693313445
17 -1.26161257024888
18 -1.26161257024888
19 -1.26161257024888
20 -1.26161257024888
21 -0.217914898497532
22 -0.99782085101503
23 -0.99782085101503
24 -0.99782085101503
25 -2.43147149902512
26 -2.71820162862714
27 -1.73184998279618
28 -2.40853308865695
29 0.49317582291548
30 -0.091753641472644
31 3.2113774515426
32 5.26436517949307
33 5.88370225943342
34 8.26929693772223
35 10.8269296937722
36 10.3452230760408
37 11.2971671063195
38 11.3315747218718
39 10.1846542034637
40 12.9946094735635
41 15.334327331116
42 16.5041862598922
43 17.90342929235
44 15.8848491799518
45 16.4353710287877
46 15.6784034866384
47 14.2906296593646
48 13.8547998623695
49 12.8684482165386
50 10.2878770501204
51 10.4255075123294
52 10.8842757196926
53 11.2054134648469
54 10.8613373093245
55 9.16389494208052
56 8.81981878655809
57 9.51944030278701
58 8.79688037618993
59 9.5882555338915
60 9.37034063539397
61 10.8154604885881
62 10.6434224108269
63 13.3042780135337
64 13.5221929120312
65 17.3987842642505
66 18.3621974997133
67 17.1694001605689
68 17.605229957564
69 18.8439041174447
70 18.8209657070765
71 19.738502121803
72 20.2890239706388
73 22.1240968000918
74 23.867415988072
75 25.2437206101617
76 28.7991742172267
77 26.3677027182016
78 26.7805941048285
79 26.1612570248882
80 27.3311159536644
81 26.13831861452
82 27.5375616469779
83 25.8171808693658
84 26.275949076729
85 27.1476086707191
86 28.5009748824407
87 27.5146232366097
88 26.8723477463012
89 26.1612570248882
90 26.1612570248882
91 26.1612570248882
92 26.8952861566693
93 26.1612570248882
94 27.4687464158734
95 31.8270443858241
96 30.7948159192568
97 29.6478954008487
98 29.0285583209084
99 27.698130519555
100 23.9591696295447
101 26.8723477463012
102 27.6063768780824
103 25.8401192797339
104 22.8122491111366
105 23.7756623465994
106 26.3906411285698
107 22.720495469664
108 17.7657988301411
109 22.5599265970868
110 22.5599265970868
111 27.124670260351
112 22.0323431586191
113 21.7570822342012
114 23.5462782429178
115 26.3677027182016
116 26.3447643078335
117 24.1656153228581
118 22.9040027526092
119 25.6566119967886
120 25.1978437894254
121 29.3726344764308
122 31.1847688955155
123 31.8958596169285
124 32.0793668998738
125 31.8270443858241
126 31.8270443858241
127 30.1296020185801
128 31.1847688955155
129 32.9051496731277
130 32.8822112627595
131 33.5933019841725
132 30.5883702259433
133 31.0012616125703
134 30.8636311503613
135 28.3404060098635
136 27.560500057346
137 25.1978437894254
138 27.5146232366097
139 28.3174675994954
140 27.698130519555
141 25.289597430898
142 27.7440073402913
143 26.849409335933
144 30.2672324807891
145 29.2808808349581
146 32.9280880834958
147 33.2721642390182
148 34.235577474481
149 35.795389379516
150 36.0477118935658
151 32.6298887487097
152 32.0105516687694
153 34.0520701915357
154 32.4005046450281
155 32.7216423901824
156 31.5517834614061
157 32.5381351072371
158 33.5015483426999
159 36.3459112283519
160 39.5802270902627
161 40.5207019153573
162 42.60809725886
163 45.1542608097259
164 46.6911343043927
165 45.8653515311389
166 47.7921780020645
167 45.314829682303
168 44.3284780364721
169 43.4797568528501
170 43.4568184424819
171 40.3830714531483
172 41.897006537447
173 43.1586191076958
174 42.332836334442
175 44.1220323431586
176 49.7419428833582
177 49.283174675995
178 49.0308521619452
179 47.5169170776465
180 45.5671521963528
181 47.6086707191192
182 44.9248767060443
183 43.755017777268
184 47.9986236953779
185 49.994265397408
186 50.3383415529304
187 52.4945521275376
188 50.8659249913981
189 46.8058263562335
190 39.0067668310586
191 31.5059066406698
192 36.6899873838743
193 36.6670489735061
194 45.1083839889896
195 43.5715104943228
196 44.6266773712582
197 41.6676224337653
198 41.7134992545017
199 45.8653515311389
200 43.6173873150591
201 44.5808005505219
202 46.1864892762932
203 45.3607065030393
204 45.7965363000344
205 44.9707535267806
206 45.7047826585618
207 46.2094276866613
208 45.7965363000344
209 45.7506594792981
210 47.4022250258057
211 49.3061130863631
212 46.163550865925
213 46.7828879458654
214 41.0712237641931
215 45.8882899415071
216 44.4202316779447
217 36.4835416905608
218 37.6304622089689
219 34.5567152196353
220 33.662117215277
221 37.217570822342
222 36.2541575868792
223 32.7904576212868
224 33.3639178804909
225 32.2858125931873
226 32.1940589517147
227 31.2765225369882
228 30.1984172496846
229 35.3136827617846
230 35.9559582520931
231 38.3415529303819
232 38.2956761096456
233 37.7451542608097
234 39.9013648354169
235 45.177199220094
236 47.149902511756
237 46.8058263562335
238 49.0767289826815
239 50.4989104255075
240 53.1138892074779
241 55.1324693198761
242 53.7332262874183
243 50.0860190388806
244 52.6551210001147
245 55.8435600412891
246 53.0680123867416
247 54.7425163436174
248 56.9675421493291
249 54.4213785984631
250 54.6507627021448
251 53.4809037733685
252 57.0822342011699
253 55.5912375272394
254 55.6371143479757
255 57.2198646633788
256 57.3116183048515
257 54.1690560844133
258 58.6191076958367
259 59.9954123179264
260 59.6283977520358
261 59.3990136483542
262 57.7474481018465
263 57.2886798944833
264 50.705356118821
265 48.3885766716367
266 51.3935084298658
267 49.4437435485721
268 47.2645945635968
269 47.5398554880147
270 45.1083839889896
271 42.1034522307604
272 44.9019382956761
273 46.025920403716
274 50.5447872462438
275 48.7785296478954
276 45.4983369652483
277 44.4431700883129
278 48.6179607753183
279 48.6179607753183
280 48.6179607753183
281 49.0767289826815
282 52.4945521275376
283 51.3246931987613
284 51.3246931987613
285 51.3246931987613
286 43.5256336735864
287 45.0166303475169
288 44.4431700883129
289 40.3142562220438
290 39.626103910999
291 36.3000344076156
292 40.1078105287304
293 40.0619337079941
294 37.7451542608097
295 33.8685629085904
296 33.3639178804909
297 36.0247734831976
298 31.4829682303016
299 34.2585158848492
300 36.8505562564514
301 39.8325496043124
302 39.0985204725313
303 40.6353939671981
304 34.946668195894
305 39.7866727835761
306 39.2820277554765
307 38.3186145200138
308 33.4097947012272
309 30.1525404289483
310 25.7713040486294
311 22.4911113659823
312 21.6882670030967
313 25.8171808693658
314 22.2617272623007
315 23.4545246014451
316 26.987039798142
317 26.3677027182016
318 28.1110219061819
319 31.3223993577245
320 30.1754788393164
321 32.3087510035555
322 32.4234430553963
323 36.9652483082922
324 38.8691363688496
325 41.2088542264021
326 39.6490423213671
327 43.4568184424819
328 42.5392820277555
329 41.048285353825
330 38.4333065718546
331 36.6211721527698
332 37.8827847230187
333 39.6490423213671
334 37.4698933363918
335 42.5622204381236
336 44.2137859846313
337 44.0073402913178
338 45.9800435829797
339 42.9521734143824
340 41.8281913063425
341 41.5070535611882
342 42.1263906411286
343 44.2137859846313
344 41.6905608441335
345 41.6905608441335
346 41.6905608441335
347 44.030278701686
348 46.6911343043927
349 47.2875329739649
350 44.2137859846313
351 48.3656382612685
352 44.9936919371488
353 46.301181328134
354 45.314829682303
355 45.3377680926712
356 45.6818442481936
357 47.0581488702833
358 48.0445005161143
359 49.8795733455672
360 47.7463011813281
361 49.5354971900447
362 52.3569216653286
363 50.9576786328708
364 50.3154031425622
365 49.6960660626219
366 50.7282945291891
367 48.8473448789999
368 49.0308521619452
369 49.9254501663035
370 45.7047826585618
371 48.1591925679551
372 47.8839316435371
373 43.9844018809497
374 45.1313223993577
375 44.7872462438353
376 48.5720839545819
377 47.8839316435371
378 48.5720839545819
379 46.2782429177658
380 47.149902511756
381 47.149902511756
382 46.0717972244523
383 47.448101846542
384 45.8424131207707
385 49.0767289826815
386 49.0308521619452
387 53.2056428489506
388 54.4213785984631
389 54.6966395228811
390 56.0500057346026
391 56.669342814543
392 55.5912375272394
393 54.83426998509
394 53.7332262874183
395 52.127537561647
396 52.3110448445923
397 53.3203349007914
398 52.1045991512788
399 50.6824177084528
400 46.8058263562335
401 43.2503727491685
402 43.043927055855
403 43.5256336735864
404 42.332836334442
405 42.2869595137057
406 46.9434568184425
407 48.2280077990595
408 50.3612799632985
409 50.9806170432389
410 45.9800435829797
411 42.0805138203922
412 45.9800435829797
413 49.6501892418855
414 50.9806170432389
415 51.9210918683335
416 51.8522766372291
417 50.3842183736667
418 49.2602362656268
419 50.0401422181443
420 52.3339832549604
421 54.6507627021448
422 54.9948388576672
423 54.0314256222044
424 53.2973964904232
425 53.5038421837367
426 53.1138892074779
427 52.1963527927515
428 54.1690560844133
429 53.4350269526322
430 54.0314256222044
431 53.9396719807317
432 55.9582520931299
433 55.4077302442941
434 54.9030852161945
435 53.2056428489506
436 53.8020415185228
437 52.0587223305425
438 51.278816378025
439 52.1504759720151
440 54.1690560844133
441 53.2285812593187
442 58.5044156439959
443 57.1969262530107
444 58.1144626677372
445 57.5180639981649
446 57.9768322055282
447 55.4077302442941
448 52.5863057690102
449 52.0357839201743
450 51.5082004817066
451 52.0816607409107
452 52.7927514623237
453 53.2515196696869
454 50.4989104255075
455 50.1318958596169
456 50.4071567840349
457 51.8752150475972
458 50.0630806285125
459 47.5627938983828
460 51.1641243261842
461 51.7834614061246
462 61.5552242229614
463 61.784608326643
464 61.7616699162748
465 58.9861222617273
466 58.664984516573
467 59.0778759031999
468 59.7430898038766
469 60.9588255533892
470 58.6420461062048
471 60.5459341667622
472 62.1745613029017
473 62.5874526895286
474 67.1521963527928
475 66.9228122491111
476 62.358068585847
477 62.6103910998968
478 63.6655579768322
479 60.8211950911802
480 62.8856520243147
481 62.8856520243147
482 63.8261268494093
483 61.3258401192797
484 61.2799632985434
485 59.4907672898268
486 63.6884963872004
487 61.3717169400161
488 58.527354054364
489 58.0227090262645
490 60.2477348319761
491 57.8392017433192
492 61.4864089918569
493 62.4498222273196
494 62.1745613029017
495 60.5000573460259
496 61.6011010436977
497 56.9904805596972
498 56.8299116871201
499 60.1330427801353
500 54.7883931643537
501 54.2378713155178
502 50.4530336047712
503 51.6228925335474
504 51.6687693542838
505 48.8702832893681
506 51.5999541231793
507 51.5082004817066
508 62.2663149443743
509 56.669342814543
510 56.0270673242344
511 54.0773024429407
512 54.3755017777268
513 54.0314256222044
514 53.985548801468
515 53.5038421837367
516 53.8937951599954
517 51.5082004817066
518 50.4759720151393
519 53.2285812593187
520 53.9626103910999
};
\addplot [ thick, color28]
table {%
0 0
1 0
2 0.152322924600147
3 3.45265295760346
4 6.51180502665651
5 8.18735719725818
6 8.59355166285859
7 6.6133536430566
8 7.99695354150798
9 8.06042142675806
10 5.99136836760599
11 4.30312261995431
12 5.64864178725565
13 6.4102564102564
14 9.16476263010916
15 9.45671490225945
16 10.2817974105103
17 11.043412033511
18 11.043412033511
19 11.043412033511
20 11.043412033511
21 11.4496064991114
22 12.2746890073623
23 12.2746890073623
24 12.2746890073623
25 12.8332063975628
26 10.4468139121605
27 7.64153338410765
28 9.24092409240924
29 12.8205128205128
30 11.3734450368114
31 12.4397055090124
32 13.6836760599137
33 14.1279512566641
34 15.2703731911653
35 15.6892612338157
36 17.6821528306677
37 18.4691546077685
38 18.4691546077685
39 18.7230261487687
40 21.033257171871
41 24.054328509774
42 21.3252094440213
43 25.031733942625
44 26.9230769230769
45 26.6438182279766
46 25.2221375983752
47 27.3800456968774
48 27.5704493526276
49 27.5704493526276
50 27.9512566641279
51 24.2193450114242
52 27.1261741558771
53 28.2685960903783
54 30.1091647626301
55 27.6339172378776
56 27.7608530083778
57 26.7326732673267
58 30.1091647626301
59 28.3320639756283
60 29.9187611068799
61 31.3150545823813
62 31.6958618938817
63 31.9497334348819
64 32.3940086316324
65 31.3150545823813
66 31.6958618938817
67 31.1246509266311
68 33.2190911398832
69 36.4559532876365
70 36.3924854023864
71 37.4079715663874
72 40.2005585173902
73 43.1835491241432
74 38.994668697639
75 41.977659304392
76 43.5008885503935
77 42.2315308453922
78 39.8832190911399
79 40.3909621731404
80 41.8507235338919
81 42.9296775831429
82 43.2470170093932
83 38.4869256156385
84 36.4559532876365
85 37.4714394516375
86 43.2470170093932
87 41.2795125666413
88 40.8987052551409
89 42.1045950748921
90 42.1045950748921
91 42.1045950748921
92 45.6587966488957
93 44.6433104848946
94 46.4204112718964
95 49.8476770753998
96 51.3074384361513
97 51.1805026656512
98 48.959126681899
99 46.8012185833968
100 42.6123381568926
101 45.976136075146
102 48.2609799441483
103 48.3244478293983
104 44.8337141406448
105 44.960649911145
106 48.7687230261488
107 44.3259710586443
108 37.4714394516375
109 34.2980451891343
110 34.2980451891343
111 39.8832190911399
112 36.5194211728865
113 39.3120081238893
114 43.1200812388931
115 44.7067783701447
116 45.0875856816451
117 44.3259710586443
118 42.2949987306423
119 44.008631632394
120 44.5798425996446
121 46.8646864686469
122 49.1495303376491
123 50.2284843869002
124 50.3554201574004
125 48.1975120588982
126 48.1975120588982
127 47.3089616653973
128 49.6572734196496
129 54.4808326986545
130 50.6727595836507
131 52.3229246001523
132 50.8631632394009
133 51.4978420919015
134 50.4188880426504
135 48.8956587966489
136 46.9281543538969
137 43.4374206651434
138 43.6912922061437
139 44.2625031733943
140 46.3569433866463
141 44.4529068291445
142 46.1665397308962
143 46.2934755013963
144 44.8337141406448
145 45.7222645341457
146 50.6092916984006
147 51.0535668951511
148 50.2284843869002
149 50.6727595836507
150 50.2284843869002
151 44.4529068291445
152 41.2795125666413
153 44.6433104848946
154 42.6123381568926
155 42.041127189642
156 41.0891089108911
157 36.1386138613861
158 35.6943386646357
159 38.2330540746382
160 42.2315308453922
161 42.5488702716426
162 41.7872556486418
163 41.977659304392
164 43.8182279766438
165 44.2625031733943
166 43.1200812388931
167 42.1680629601422
168 33.1556232546332
169 36.2655496318863
170 33.8537699923839
171 29.2206143691292
172 28.9032749428789
173 30.04569687738
174 30.4899720741305
175 29.5379537953795
176 28.9032749428789
177 27.8877887788779
178 31.3150545823813
179 29.4110180248794
180 28.014724549378
181 29.4744859101295
182 25.0698146737751
183 20.4747397816705
184 22.5310992637725
185 20.7793856308708
186 22.0868240670221
187 22.7468900736227
188 18.5199289159685
189 16.1716171617162
190 14.1152576796141
191 10.2691038334603
192 20.9317085554709
193 17.1109418634171
194 20.8809342472709
195 21.2490479817212
196 23.8131505458238
197 19.9416095455699
198 20.8936278243209
199 24.7524752475247
200 23.6481340441736
201 24.1431835491241
202 26.2630109164763
203 24.6890073622747
204 24.3082000507743
205 21.6298552932216
206 24.0797156638741
207 28.0781924346281
208 29.7918253363798
209 27.6973851231277
210 24.0670220868241
211 24.003554201574
212 19.8654480832699
213 17.4028941355674
214 15.8035034272658
215 21.1348057882711
216 18.7357197258187
217 21.3125158669713
218 27.6339172378776
219 24.4986037065245
220 23.7750698146738
221 27.6339172378776
222 28.966742828129
223 33.028687484133
224 31.7593297791318
225 34.7423203858847
226 34.7423203858847
227 32.3305407463823
228 34.1711094186342
229 40.962173140391
230 39.5658796648896
231 40.7717694846408
232 40.0736227468901
233 42.8027418126428
234 46.7377506981467
235 50.6727595836507
236 51.3709063214014
237 49.3399339933993
238 47.3724295506474
239 41.0891089108911
240 42.1045950748921
241 45.2779893373953
242 40.01015486164
243 39.1850723533892
244 41.025641025641
245 43.1200812388931
246 43.5008885503935
247 43.7547600913937
248 44.8971820258949
249 44.2625031733943
250 42.2949987306423
251 42.4854023863925
252 44.6433104848946
253 47.1820258948972
254 49.5303376491495
255 51.3074384361513
256 50.2284843869002
257 43.3739527798934
258 47.6263010916476
259 66.6031987814166
260 72.6326478801726
261 78.0908860116781
262 76.4407209951764
263 78.0908860116781
264 72.3787763391724
265 77.011931962427
266 76.1868494541762
267 73.2673267326733
268 71.4267580604214
269 70.5382076669205
270 68.8245747651688
271 65.016501650165
272 71.1728865194212
273 66.031987814166
274 71.8075653719218
275 71.997969027672
276 72.6961157654227
277 69.2688499619193
278 71.045950748921
279 71.045950748921
280 71.045950748921
281 68.8880426504189
282 72.949987306423
283 71.4267580604214
284 71.4267580604214
285 71.4267580604214
286 66.2858593551663
287 64.3818227976644
288 59.3043919776593
289 55.3693830921554
290 51.4343742066514
291 52.3229246001523
292 54.1000253871541
293 54.2904290429043
294 51.6247778624016
295 44.3894389438944
296 48.3244478293983
297 50.7996953541508
298 48.8956587966489
299 51.1170347804011
300 56.2579334856563
301 56.4483371414064
302 56.1944656004062
303 55.9405940594059
304 50.4823559279005
305 55.8771261741559
306 57.9080985021579
307 48.8321909113988
308 45.6587966488957
309 42.1680629601422
310 40.4544300583904
311 32.9017517136329
312 33.028687484133
313 33.2825590251333
314 33.028687484133
315 33.2825590251333
316 38.7407971566387
317 36.963696369637
318 40.3274942878903
319 45.5318608783955
320 42.8662096978929
321 45.5953287636456
322 45.0875856816451
323 38.4234577303884
324 40.1370906321401
325 41.8507235338919
326 42.993145468393
327 46.3569433866463
328 47.4993653211475
329 45.976136075146
330 45.0875856816451
331 45.3414572226453
332 43.2470170093932
333 43.1200812388931
334 43.6912922061437
335 50.03808073115
336 52.0690530591521
337 52.4498603706524
338 53.5922823051536
339 51.1170347804011
340 54.036557501904
341 53.3384107641533
342 54.7981721249048
343 57.8446306169078
344 55.4963188626555
345 55.4963188626555
346 55.4963188626555
347 57.4003554201574
348 60.6372175679106
349 58.7331810104087
350 59.4947956334095
351 60.7641533384108
352 55.3059152069053
353 55.9405940594059
354 56.3214013709063
355 57.4638233054075
356 57.1464838791572
357 55.5597867479056
358 60.8910891089109
359 60.1294744859101
360 58.9235846661589
361 57.1464838791572
362 62.6681898959127
363 59.5582635186596
364 59.9390708301599
365 58.5427773546585
366 59.5582635186596
367 58.9235846661589
368 61.018024879411
369 64.4452906829144
370 57.7176948464077
371 61.7796395024118
372 54.2269611576542
373 51.3709063214014
374 52.6402640264026
375 52.1959888296522
376 53.4653465346535
377 53.7826859609038
378 52.6402640264026
379 51.6882457476517
380 52.8306676821528
381 52.8306676821528
382 52.2594567149022
383 55.7501904036557
384 55.5597867479056
385 58.4793094694085
386 60.7641533384108
387 63.3663366336634
388 66.4127951256664
389 67.6186849454176
390 70.2208682406702
391 70.0939324701701
392 71.1094186341711
393 67.3013455191673
394 67.1109418634171
395 67.3013455191673
396 68.6341711094186
397 71.7440974866717
398 71.3632901751714
399 71.1728865194212
400 66.6031987814166
401 61.0814927646611
402 58.987052551409
403 59.050520436659
404 56.8926123381569
405 61.7796395024118
406 67.6821528306677
407 66.0954556994161
408 71.4902259456715
409 73.9020055851739
410 64.9530337649149
411 56.8291444529068
412 60.2564102564103
413 62.5412541254125
414 64.6991622239147
415 65.968519928916
416 63.4298045189134
417 60.4468139121605
418 52.4498603706524
419 55.1155115511551
420 62.2873825844123
421 68.8880426504189
422 72.5691799949226
423 68.6976389946687
424 72.6961157654227
425 72.1249047981721
426 75.8060421426758
427 76.6311246509266
428 79.6775831429297
429 81.010408733181
430 79.6775831429297
431 81.5181518151815
432 84.5646103071846
433 89.3881695861894
434 89.007362274689
435 87.8649403401879
436 86.5321147499365
437 77.3927392739274
438 76.5041888804265
439 81.5816197004316
440 83.993399339934
441 84.5646103071846
442 92.1172886519421
443 89.5785732419396
444 94.5290682914445
445 94.0847930946941
446 95.988829652196
447 93.957857324194
448 90.6575272911906
449 91.6730134551917
450 94.5290682914445
451 94.4656004061945
452 95.4176186849454
453 94.2117288651942
454 92.3711601929424
455 91.6730134551917
456 91.4826097994415
457 93.4501142421935
458 91.6095455699416
459 90.4671236354405
460 89.4516374714395
461 87.8649403401879
462 87.4206651434374
463 88.1188118811881
464 83.041381061183
465 82.977913175933
466 81.7085554709317
467 84.1203351104341
468 84.5646103071846
469 88.1188118811881
470 85.7070322416857
471 89.3247017009393
472 89.8324447829398
473 92.3711601929424
474 98.4006092916984
475 96.8139121604468
476 94.6560040619447
477 94.4021325209444
478 95.7984259964458
479 93.1327748159431
480 101.574003554202
481 101.574003554202
482 102.906829144453
483 102.208682406702
484 105.509012439706
485 103.604975882204
486 105.826351865956
487 101.193196242701
488 98.3371414064483
489 96.8773800456969
490 101.383599898451
491 100.4315816197
492 104.303122619954
493 104.683929931455
494 102.526021832953
495 105.382076669205
496 103.668443767454
497 103.604975882204
498 102.526021832953
499 106.651434374207
500 106.080223406956
501 107.603452652958
502 102.589489718203
503 97.7659304391978
504 96.8139121604468
505 96.4965727341965
506 100.3046458492
507 100.685453160701
508 101.637471439452
509 95.6080223406956
510 94.7829398324448
511 96.3696369636964
512 100.685453160701
513 102.399086062452
514 99.9238385376999
515 103.160700685453
516 105.382076669205
517 108.238131505458
518 113.252094440213
519 107.793856308708
520 103.351104341203
};
\addplot [thick, color29]
table {%
0 0
1 -1.17829457364341
2 -2.24806201550388
3 -4.57364341085272
4 -6.97674418604651
5 -6.29457364341086
6 -6.63565891472868
7 -8.32558139534883
8 -10.3255813953488
9 -9.42635658914728
10 -11.2248062015504
11 -12.6511627906977
12 -14.5116279069767
13 -13.6899224806202
14 -12.3255813953488
15 -12.2480620155039
16 -11.7984496124031
17 -12.031007751938
18 -12.031007751938
19 -12.031007751938
20 -12.031007751938
21 -12.1395348837209
22 -10.6666666666667
23 -10.6666666666667
24 -10.6666666666667
25 -12.5271317829457
26 -15.1162790697674
27 -15.3333333333333
28 -14.4806201550388
29 -11.6589147286822
30 -11.906976744186
31 -12.2635658914729
32 -12.7131782945736
33 -14.031007751938
34 -12.5426356589147
35 -12.2635658914729
36 -8.82170542635659
37 -9.47286821705426
38 -10
39 -9.65891472868216
40 -6.13953488372093
41 -4.54263565891473
42 -4.79069767441861
43 -4.8062015503876
44 -4.75968992248062
45 -5.13178294573644
46 -4.2015503875969
47 -1.8139534883721
48 -1.03875968992248
49 -1.31782945736434
50 -1.72093023255814
51 -3.24031007751939
52 -2.77519379844961
53 -1.53488372093024
54 1.28682170542635
55 0.589147286821698
56 0.821705426356591
57 -1.34883720930232
58 0.248062015503871
59 5.22480620155039
60 6.69767441860464
61 7.33333333333334
62 6.85271317829458
63 5.78294573643411
64 6.8062015503876
65 7.64341085271319
66 6.7906976744186
67 6.10852713178294
68 6.97674418604651
69 10.6511627906977
70 11.5813953488372
71 10.8062015503876
72 9.17829457364341
73 10.6356589147287
74 10.4496124031008
75 9.86046511627907
76 12
77 10.8217054263566
78 10.077519379845
79 9.53488372093024
80 8.9922480620155
81 7.3953488372093
82 10.3255813953488
83 9.19379844961241
84 10.093023255814
85 13.1317829457364
86 14.4186046511628
87 14.2480620155039
88 14.6201550387597
89 15.2248062015504
90 15.2248062015504
91 15.2248062015504
92 15.5813953488372
93 16.2790697674419
94 17.5503875968992
95 19.7054263565891
96 18.9457364341085
97 18.015503875969
98 18.2325581395349
99 17.8759689922481
100 13.7209302325581
101 15.8914728682171
102 17.2558139534884
103 15.3798449612403
104 13.5658914728682
105 15.3643410852713
106 18.6201550387597
107 18.2480620155039
108 13.7674418604651
109 13.8294573643411
110 13.8294573643411
111 17.1782945736434
112 14.5426356589147
113 13.6589147286822
114 13.5038759689922
115 14.3255813953488
116 14.7596899224806
117 14.4806201550388
118 13.922480620155
119 15.8914728682171
120 15.3488372093023
121 16.8527131782946
122 18.3100775193798
123 18.3410852713178
124 17.3798449612403
125 16.5891472868217
126 16.5891472868217
127 14.2325581395349
128 14.3565891472868
129 13.1162790697674
130 10.8992248062016
131 11.1317829457364
132 10.4341085271318
133 11.7674418604651
134 10.4961240310077
135 8.75968992248063
136 8.62015503875969
137 7.36434108527132
138 10.2170542635659
139 11.5813953488372
140 8.74418604651163
141 7.16279069767443
142 7.87596899224806
143 6.94573643410853
144 8.57364341085271
145 6.74418604651162
146 9.41085271317828
147 9.96899224806203
148 10.031007751938
149 10.062015503876
150 9.20930232558139
151 7.55038759689923
152 6.43410852713179
153 9.16279069767441
154 9.20930232558139
155 7.82945736434108
156 7.16279069767443
157 3.56589147286821
158 3.86046511627906
159 4.74418604651163
160 6.63565891472868
161 8.52713178294574
162 8.18604651162791
163 8.55813953488371
164 11.0077519379845
165 9.90697674418605
166 9.22480620155039
167 10.3875968992248
168 10.3875968992248
169 11.2558139534884
170 10.7906976744186
171 8.74418604651163
172 10.4496124031008
173 11.6744186046512
174 14.6356589147287
175 15.4573643410853
176 15.2713178294574
177 14.9767441860465
178 15.4728682170543
179 13.922480620155
180 13.922480620155
181 14.7751937984496
182 10.5891472868217
183 6.46511627906977
184 7.34883720930232
185 6.8062015503876
186 6.04651162790699
187 5.20930232558139
188 4.49612403100776
189 2.8062015503876
190 1.51937984496125
191 -1.27131782945736
192 1.78294573643412
193 0.837209302325591
194 3.84496124031008
195 3.86046511627906
196 3.44186046511628
197 1.34883720930233
198 1.90697674418605
199 4.31007751937985
200 1.05426356589148
201 1.62790697674418
202 2.96124031007751
203 2.69767441860464
204 1.89147286821705
205 1.72093023255814
206 1.96899224806201
207 1.44186046511629
208 3.68992248062015
209 7.48837209302325
210 8.79069767441861
211 9.75193798449613
212 7.59689922480621
213 7.3953488372093
214 6.26356589147288
215 10.6666666666667
216 9.89147286821705
217 9.42635658914728
218 11.6434108527132
219 11.1627906976744
220 11.3178294573643
221 13.891472868217
222 15.5968992248062
223 15.7519379844961
224 16.6356589147287
225 18.2945736434108
226 17.5193798449612
227 16.7596899224806
228 17.984496124031
229 19.5658914728682
230 18.8372093023256
231 18.9922480620155
232 19.4728682170543
233 22.3410852713178
234 24.2635658914729
235 26.2170542635659
236 26.8527131782946
237 26.8062015503876
238 28.9922480620155
239 27.5503875968992
240 26.4341085271318
241 25.2713178294574
242 25.8914728682171
243 27.3488372093023
244 38.3100775193798
245 36.4496124031008
246 34.4961240310078
247 36.7441860465116
248 39.1937984496124
249 34.3565891472868
250 32.9457364341085
251 33.0542635658915
252 34.077519379845
253 34.7441860465116
254 35.953488372093
255 36.5736434108527
256 38.5736434108527
257 35.7674418604651
258 39.2248062015504
259 40.031007751938
260 38.7131782945736
261 42
262 44.046511627907
263 44.8217054263566
264 40.3100775193798
265 40.9457364341085
266 43.8914728682171
267 41.3953488372093
268 37.0697674418605
269 35.8139534883721
270 34.1860465116279
271 33.2248062015504
272 37.6899224806202
273 38.2480620155039
274 41.1627906976744
275 38.031007751938
276 35.6124031007752
277 36.5426356589147
278 39.8139534883721
279 39.8139534883721
280 39.8139534883721
281 38.1240310077519
282 41.8759689922481
283 39.3953488372093
284 39.3953488372093
285 39.3953488372093
286 35.7209302325581
287 35.2558139534884
288 33.6899224806202
289 31.6124031007752
290 29.3798449612403
291 32.1860465116279
292 33.7829457364341
293 32.9302325581395
294 31.3333333333333
295 30.2480620155039
296 38.3875968992248
297 42.6356589147287
298 42.7596899224806
299 40.1860465116279
300 41.5193798449612
301 42.9612403100775
302 43.5968992248062
303 44.2015503875969
304 44.9612403100775
305 47.2558139534884
306 48.1550387596899
307 45.8139534883721
308 42.6356589147287
309 44.031007751938
310 39.8604651162791
311 34.1705426356589
312 34.046511627907
313 34.9147286821705
314 38.062015503876
315 36.6511627906977
316 41.3023255813954
317 41.3023255813954
318 47.7984496124031
319 53.1627906976744
320 54.015503875969
321 53.8604651162791
322 52.1705426356589
323 49.5968992248062
324 53.1162790697675
325 53.3333333333333
326 52.6511627906977
327 56.3565891472868
328 53.3023255813953
329 50.2015503875969
330 51.0542635658915
331 50.3410852713178
332 48.1550387596899
333 49.3488372093023
334 51.2713178294574
335 54.5271317829457
336 58.062015503876
337 57.2093023255814
338 58.9147286821705
339 55.2713178294574
340 55.3488372093023
341 55.1937984496124
342 57.1317829457364
343 59.922480620155
344 58.8372093023256
345 58.8372093023256
346 58.8372093023256
347 58.7596899224806
348 62.1705426356589
349 59.6899224806202
350 58.8372093023256
351 61.0077519379845
352 59.3023255813954
353 61.3953488372093
354 59.8449612403101
355 59.6899224806202
356 58.6821705426357
357 59.8449612403101
358 61.3178294573643
359 63.1782945736434
360 61.7829457364341
361 65.1162790697674
362 68.3720930232558
363 66.5116279069768
364 65.5038759689922
365 66.124031007752
366 67.2093023255814
367 66.8217054263566
368 76.7441860465116
369 76.5891472868217
370 74.5736434108527
371 76.8992248062015
372 75.8914728682171
373 74.3410852713178
374 75.3488372093023
375 76.8992248062015
376 77.2093023255814
377 76.9767441860465
378 75.6589147286822
379 75.8139534883721
380 70.3875968992248
381 70.3875968992248
382 70.4651162790698
383 71.3953488372093
384 69.7674418604651
385 75.3488372093023
386 76.8217054263566
387 77.984496124031
388 77.6744186046512
389 79.922480620155
390 79.3023255813954
391 79.4573643410853
392 78.5271317829457
393 80.077519379845
394 81.2403100775194
395 81.1627906976744
396 82.3255813953488
397 85.4263565891473
398 85.2713178294574
399 85.1162790697675
400 84.4186046511628
401 82.1705426356589
402 78.3720930232558
403 78.7596899224806
404 79.0697674418605
405 81.7054263565891
406 89.0697674418605
407 90.6976744186046
408 91.937984496124
409 91.4728682170543
410 85.8139534883721
411 85.6589147286822
412 90.1550387596899
413 95.0387596899225
414 99.1472868217054
415 98.7596899224806
416 97.5193798449613
417 94.6511627906977
418 98.4496124031008
419 96.2015503875969
420 96.7441860465116
421 101.317829457364
422 103.023255813953
423 103.488372093023
424 101.240310077519
425 103.953488372093
426 103.333333333333
427 105.658914728682
428 111.782945736434
429 114.341085271318
430 112.403100775194
431 115.658914728682
432 115.968992248062
433 117.906976744186
434 123.410852713178
435 127.519379844961
436 130.697674418605
437 129.767441860465
438 129.302325581395
439 124.806201550388
440 127.131782945736
441 129.302325581395
442 130.232558139535
443 136.046511627907
444 139.22480620155
445 140.542635658915
446 142.093023255814
447 141.550387596899
448 142.015503875969
449 142.170542635659
450 142.713178294574
451 138.604651162791
452 138.682170542636
453 137.286821705426
454 135.813953488372
455 138.062015503876
456 136.744186046512
457 135.968992248062
458 130.930232558139
459 129.147286821705
460 125.503875968992
461 128.449612403101
462 127.131782945736
463 130
464 126.589147286822
465 124.883720930233
466 126.666666666667
467 129.53488372093
468 130.077519379845
469 133.488372093023
470 132.403100775194
471 131.317829457364
472 134.573643410853
473 137.286821705426
474 140.077519379845
475 140.46511627907
476 137.596899224806
477 136.124031007752
478 141.162790697674
479 138.139534883721
480 139.53488372093
481 139.53488372093
482 144.031007751938
483 141.627906976744
484 138.449612403101
485 140.542635658915
486 144.728682170543
487 141.162790697674
488 141.395348837209
489 137.519379844961
490 143.565891472868
491 141.782945736434
492 144.651162790698
493 145.736434108527
494 147.286821705426
495 142.868217054264
496 140.62015503876
497 136.744186046512
498 131.627906976744
499 132.015503875969
500 132.093023255814
501 131.627906976744
502 128.062015503876
503 127.209302325581
504 112.945736434109
505 106.279069767442
506 111.550387596899
507 111.782945736434
508 116.589147286822
509 104.186046511628
510 106.899224806202
511 108.062015503876
512 115.116279069767
513 113.100775193798
514 116.279069767442
515 115.503875968992
516 116.279069767442
517 115.581395348837
518 115.271317829457
519 114.961240310078
520 115.813953488372
};
\end{axis}

\end{tikzpicture}

==> fig_hedging.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[
ylabel={\small{stock price [\EUR]}}, ylabel near ticks,
xticklabel={\empty},
xmin=0, xmax=258,
ymin=24, ymax=38,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [very thin, black]
table {%
0 29.595
1 28.97
2 28.005
3 27.985
4 28.93
5 28.38
6 27.925
7 27.925
8 27.275
9 26.55
10 27.535
11 27.76
12 28.245
13 28.165
14 27.875
15 27.64
16 28.17
17 28.17
18 28.17
19 28.095
20 28.745
21 28.55
22 28.55
23 28.55
24 27.605
25 27.79
26 27.215
27 26.705
28 26.28
29 26.385
30 26.715
31 26.605
32 26.1
33 25.415
34 25.39
35 26
36 24.99
37 25.94
38 27.37
39 27.63
40 27.35
41 27.07
42 26.835
43 28.01
44 28.03
45 28.2
46 28
47 27.825
48 26.89
49 25.64
50 25.6
51 26.855
52 26.21
53 26.49
54 27.12
55 26.74
56 27.5
57 27.745
58 28.265
59 28.725
60 28.475
61 27.55
62 28.235
63 28.37
64 28.72
65 29.18
66 29
67 29.2
68 29.235
69 29.165
70 29
71 28.95
72 29.15
73 30.26
74 30.85
75 30.93
76 31.5
77 32.125
78 31.285
79 31.45
80 31.205
81 31.305
82 30.7
83 30.7
84 30.7
85 31.445
86 31.76
87 31.625
88 31.355
89 31.455
90 31.44
91 31.81
92 31.86
93 32.17
94 32.305
95 31.515
96 31.435
97 30.955
98 31.015
99 30.945
100 30.975
101 30.635
102 29.675
103 29.4
104 29.45
105 29.585
106 29.605
107 29.835
108 29.385
109 29.81
110 29.45
111 29.365
112 29.695
113 29.63
114 30.32
115 30.21
116 30.39
117 30.15
118 29.975
119 29.975
120 30.08
121 30.4
122 29.9
123 30.265
124 30.165
125 30.72
126 30.66
127 30.945
128 31.1
129 31.195
130 30.805
131 31.075
132 30.9
133 31.25
134 31.325
135 31.96
136 32.12
137 32.205
138 31.415
139 30.97
140 30.405
141 30.555
142 30.625
143 30.495
144 31.43
145 31.365
146 31.78
147 31.795
148 31.5
149 32.245
150 32.14
151 32.685
152 32.75
153 32.615
154 32.56
155 32.565
156 32.275
157 31.915
158 32.6
159 33
160 32.485
161 32.765
162 33
163 33.275
164 33.37
165 33.49
166 33.56
167 33.23
168 33.61
169 34.005
170 34.185
171 34.295
172 34.92
173 35.45
174 35.56
175 35.135
176 35.235
177 35.69
178 35.455
179 35.44
180 36.265
181 36.34
182 36.81
183 36.795
184 36.81
185 36.25
186 35.77
187 36
188 36.12
189 35.915
190 36.08
191 35.66
192 35.58
193 35.425
194 35.565
195 35.185
196 34.885
197 34.985
198 35.4
199 34.62
200 34.655
201 34.945
202 34.4
203 33.075
204 33.55
205 33.4
206 33.53
207 33.45
208 34.165
209 33.865
210 34.22
211 33.75
212 34.395
213 34.345
214 34.115
215 34.485
216 34.295
217 33.75
218 33.705
219 33.705
220 33.305
221 32.265
222 31.6
223 31.82
224 32.145
225 31.665
226 31.185
227 31.6
228 31.68
229 31.405
230 32.04
231 32.015
232 32.59
233 32.645
234 32.76
235 32.935
236 32.2
237 31.445
238 31.58
239 32.085
240 31.305
241 31.515
242 31.825
243 31.72
244 32.495
245 32.6
246 32.175
247 30.215
248 30.595
249 30.025
250 30.525
251 30.44
252 30.62
253 30.335
254 30.3
255 30.615
256 30.625
257 30.53
258 30.77
};
\nextgroupplot[
yshift={0.75cm},
xticklabel={\empty},
ylabel={\small{[\EUR]}}, ylabel near ticks,
xmin=0, xmax=258,
ymin=0, ymax=8,
axis on top,
width=\figurewidth,
height=\figureheight,
legend entries={{\small{$s(T)-s(0)$}},{\small{$\bar{p}(t)$}},{\small{$w(t)$}}},
legend style={at={(0,1)}, anchor=north west},
legend cell align={left}
]
\addplot [thick, green!50.0!black, dotted]
table {%
0 1.175
258 1.175
};
\addplot [very thick, blue, dashed]
table {%
0 0.293064489586309
1 0.293075662552668
2 0.293086835944992
3 0.293098009763297
4 0.293109184007599
5 0.293120358677915
6 0.293131533774261
7 0.293142709296653
8 0.293153885245107
9 0.293165061619639
10 0.293176238420267
11 0.293187415647006
12 0.293198593299871
13 0.293209771378881
14 0.29322094988405
15 0.293232128815395
16 0.293243308172933
17 0.293254487956679
18 0.29326566816665
19 0.293276848802862
20 0.293288029865331
21 0.293299211354074
22 0.293310393269106
23 0.293321575610444
24 0.293332758378105
25 0.293343941572104
26 0.293355125192459
27 0.293366309239184
28 0.293377493712296
29 0.293388678611812
30 0.293399863937748
31 0.29341104969012
32 0.293422235868944
33 0.293433422474237
34 0.293444609506015
35 0.293455796964294
36 0.29346698484909
37 0.29347817316042
38 0.293489361898299
39 0.293500551062745
40 0.293511740653773
41 0.2935229306714
42 0.293534121115642
43 0.293545311986515
44 0.293556503284036
45 0.29356769500822
46 0.293578887159085
47 0.293590079736645
48 0.293601272740918
49 0.29361246617192
50 0.293623660029667
51 0.293634854314175
52 0.293646049025461
53 0.293657244163541
54 0.293668439728431
55 0.293679635720148
56 0.293690832138707
57 0.293702028984125
58 0.293713226256418
59 0.293724423955603
60 0.293735622081696
61 0.293746820634713
62 0.29375801961467
63 0.293769219021583
64 0.29378041885547
65 0.293791619116346
66 0.293802819804227
67 0.29381402091913
68 0.293825222461071
69 0.293836424430067
70 0.293847626826133
71 0.293858829649285
72 0.657735716886139
73 1.23708286435755
74 1.33134353056215
75 1.88808231375598
76 2.50676188001594
77 1.68558819763885
78 1.84494897592903
79 1.61304102118422
80 1.69589782920024
81 1.11146191998695
82 1.08277306983193
83 1.10230516325012
84 1.8402062342194
85 2.14814891910665
86 2.03761338620268
87 1.75637809584139
88 1.8315340418676
89 1.84389945953878
90 2.20718541863648
91 2.26326703431207
92 2.55492825538464
93 2.70789567825837
94 1.91910166160844
95 1.8265598692057
96 1.35052001109116
97 1.40119520555851
98 1.33044926255449
99 1.38185079235314
100 1.03048796120554
101 0.294195113020046
102 0.294206329090971
103 0.294217545589504
104 0.294228762515662
105 0.29423997986946
106 0.312087167531175
107 0.294262415860044
108 0.303729820310527
109 0.294284853561388
110 0.294296073053635
111 0.296273382371421
112 0.294318513321361
113 0.718999005081073
114 0.629933105591975
115 0.790716967312126
116 0.541032119802503
117 0.386713684220142
118 0.395677207070484
119 0.490316280543991
120 0.802448615573994
121 0.349180646220707
122 0.662316432283166
123 0.573381636324067
124 1.12940883827906
125 1.07237653695784
126 1.34845827267254
127 1.48631809960745
128 1.57141039513728
129 1.18551707061805
130 1.45244159823972
131 1.29462385058504
132 1.63993385510312
133 1.72606787811238
134 2.35785381221762
135 2.52648091255361
136 2.59337420379893
137 1.81873969408203
138 1.35620628396735
139 0.804112197027712
140 0.954839013910083
141 1.03487917281139
142 0.89632429033855
143 1.8073425582288
144 1.76206687029183
145 2.18070983839767
146 2.19245020939394
147 1.91260791066724
148 2.6351585967605
149 2.56520855711558
150 3.0908220782023
151 3.16225428430779
152 3.0070318859019
153 2.94813162399675
154 2.96758711438103
155 2.67901723825993
156 2.29871881274565
157 2.98209910365235
158 3.38606972245209
159 2.87264735054809
160 3.16515395583774
161 3.39137092756985
162 3.66688173442232
163 3.76609037499825
164 3.88497356640412
165 3.94905531266209
166 3.63794953955903
167 3.99445400607028
168 4.3973028527063
169 4.57044644031883
170 4.68854110096668
171 5.29437605474597
172 5.84951098734983
173 5.96112221056938
174 5.53407548650997
175 5.62185316456054
176 6.06729100161021
177 5.84509501533727
178 5.81741003745979
179 6.6474919648201
180 6.72226932901035
181 7.1819070794273
182 7.17447155068058
183 7.19983491812462
184 6.63655261752302
185 6.15075253546512
186 6.39060170105241
187 6.52509234000424
188 6.29889692492563
189 6.46139560541534
190 6.05851743716945
191 5.97740870328811
192 5.81348808246649
193 5.9601332144699
194 5.58815453912969
195 5.27594122473324
196 5.36813282297221
197 5.78114987405222
198 5.02547932305496
199 5.03998122813499
200 5.35612889791564
201 4.79126240379006
202 3.46875057561318
203 3.92801117675198
204 3.78709479396749
205 3.92463754451923
206 3.83155160970401
207 4.5598097043849
208 4.25720091832374
209 4.59702675672958
210 4.13675635889967
211 4.7927396595085
212 4.7404585187789
213 4.52216992352286
214 4.88532893901499
215 4.68951218582742
216 4.14810479981291
217 4.11027741832871
218 4.10486707449233
219 3.70923338646919
220 2.66583601960952
221 2.00865712872518
222 2.20726045637612
223 2.53969312838663
224 2.07855281491357
225 1.59945502094755
226 1.99843235429144
227 2.08327385928085
228 1.80855606264825
229 2.44415656124745
230 2.405121380668
231 2.99824433069614
232 3.05419530766488
233 3.15309734239654
234 3.32368623027125
235 2.59908918106505
236 1.84737166790317
237 1.99189804240705
238 2.50426391180463
239 1.71376627012071
240 1.93514863674775
241 2.24195311455719
242 2.12713885990096
243 2.89301556965118
244 2.98404849822843
245 2.59402112288951
246 0.616265608912733
247 0.990312285437943
248 0.432115115352143
249 0.926754705203421
250 0.848793678411963
251 1.03971208844643
252 0.721252878248172
253 0.707136901295713
254 1.03700944943712
255 1.01648220764317
256 0.955577987946147
257 1.1761186353868
258 1.16680721325542
};
\addplot [thick, red]
table {%
0 0.29595
1 0.295961282975289
2 0.295972566380736
3 0.295983850216359
4 0.295995134482173
5 0.296006419178196
6 0.296017704304443
7 0.296028989860931
8 0.296040275847676
9 0.296051562264695
10 0.296062849112005
11 0.29607413638962
12 0.296085424097559
13 0.296096712235837
14 0.296108000804471
15 0.296119289803477
16 0.296130579232871
17 0.296141869092671
18 0.296153159382892
19 0.296164450103551
20 0.296175741254663
21 0.296187032836247
22 0.296198324848318
23 0.296209617290892
24 0.296220910163985
25 0.296232203467615
26 0.296243497201798
27 0.29625479136655
28 0.296266085961887
29 0.296277380987827
30 0.296288676444384
31 0.296299972331577
32 0.29631126864942
33 0.296322565397932
34 0.296333862577127
35 0.296345160187022
36 0.296356458227635
37 0.296367756698981
38 0.296379055601076
39 0.296390354933938
40 0.296401654697582
41 0.296412954892025
42 0.296424255517284
43 0.296435556573374
44 0.296446858060312
45 0.296458159978116
46 0.2964694623268
47 0.296480765106382
48 0.296492068316877
49 0.296503371958304
50 0.296514676030677
51 0.296525980534013
52 0.296537285468329
53 0.296548590833641
54 0.296559896629965
55 0.296571202857318
56 0.296582509515717
57 0.296593816605178
58 0.296605124125717
59 0.29661643207735
60 0.296627740460095
61 0.296639049273967
62 0.296650358518984
63 0.29666166819516
64 0.296672978302514
65 0.296684288841061
66 0.296695599810818
67 0.296706911211801
68 0.296718223044026
69 0.296729535307511
70 0.296740848002271
71 0.296752161128323
72 0.296763474685683
73 1.11415234327158
74 1.70304116949602
75 1.39459433581991
76 1.65415651836256
77 2.27801865752638
78 1.43688075330971
79 1.60074280571089
80 1.35460481472827
81 1.45346678036021
82 0.847328702605046
83 0.84619058146112
84 0.845052416926782
85 1.58891420900038
86 1.90277595768025
87 1.76663766296474
88 1.49549932485221
89 1.59436094334098
90 1.57822251842943
91 1.94708405011587
92 1.99594553839867
93 2.30480698327617
94 2.4386683847467
95 1.64752974280862
96 1.56639105746028
97 1.08525232870001
98 1.14411355652616
99 1.07297474093708
100 1.10183588193111
101 0.760696979506599
102 0.454364301303329
103 0.454381623760445
104 0.454398946877974
105 0.454416270655939
106 0.454433595094366
107 0.387260954630681
108 0.0889143443252375
109 0.0889177341490247
110 0.0889211241020476
111 0.088924514184311
112 0.08892790439582
113 0.0889312947365795
114 0.481493756997855
115 0.370356175890957
116 0.549218551414233
117 0.308080883566031
118 0.131943172344701
119 0.130805417748585
120 0.234667619776027
121 0.553529778425381
122 0.249539291648302
123 0.314397480446826
124 0.213255625714251
125 0.767113727448924
126 0.705971785649183
127 0.989829800313366
128 1.14368777143982
129 1.23754569902688
130 0.846403583072879
131 1.11526142357617
132 0.939119220535081
133 1.28797697394797
134 1.36183468381315
135 1.99569235012899
136 2.15454997289381
137 2.23840755210595
138 1.44726508776376
139 1.00112257986558
140 0.434980028409735
141 0.583837433394573
142 0.652694794818435
143 0.521552112679661
144 1.45540938697659
145 1.38926661770755
146 1.8031238048709
147 1.81698094846496
148 1.52083804848808
149 2.26469510493859
150 2.15855211781485
151 2.70240908711517
152 2.7662660128379
153 2.6301228949814
154 2.57397973354397
155 2.57783652852397
156 2.28669327991974
157 1.92554998772961
158 2.60940665195193
159 3.00826327258503
160 2.49211984962725
161 2.77097638307692
162 3.00483287293239
163 3.27868931919199
164 3.37254572185406
165 3.49140208091695
166 3.56025839637898
167 3.22911466823849
168 3.60797089649383
169 4.00182708114333
170 4.18068322218533
171 4.28953931961816
172 4.91339537344016
173 5.44225138364967
174 5.55110735024503
175 5.12496327322457
176 5.22381915258664
177 5.67767498832956
178 5.44153078045169
179 5.42538652895134
180 6.24924223382686
181 6.32309789507659
182 6.79195351269886
183 6.77580908669202
184 6.78966461705439
185 6.22852010378431
186 5.74737554688012
187 5.97623094634016
188 6.09508630216276
189 5.88894161434626
190 6.052796882889
191 5.63165210778931
192 5.55050728904552
193 5.39436242665598
194 5.53321752061901
195 5.15207257093297
196 4.85092757759617
197 4.94978254060697
198 5.36363745996368
199 5.00982845038661
200 5.01001944809097
201 4.95232603299355
202 4.40618257430388
203 3.08003907202031
204 3.55389552614116
205 3.4027519366648
206 3.53160830358954
207 3.45046462691373
208 4.1643209066357
209 3.8631771427538
210 4.21703333526635
211 3.74588948417171
212 4.3897455894682
213 4.33860165115415
214 4.10745766922792
215 4.47631364368783
216 4.28516957453224
217 3.73902546175945
218 3.69288130536783
219 3.69173710535571
220 3.29059286172142
221 2.24944857446329
222 1.92687203288769
223 1.82972870938785
224 2.15358534229927
225 1.67244193162026
226 1.19129847734919
227 1.60515497948437
228 1.68401143802416
229 1.40786785296689
230 2.04172422431089
231 2.01558055205451
232 2.58943683619609
233 2.64329307673395
234 2.75714927366644
235 2.9310054269919
236 2.60175461406368
237 1.52361391668467
238 1.65747317581704
239 2.16133239145911
240 1.38019156360924
241 1.58905069226576
242 1.89790977742702
243 1.79176881909136
244 2.56562781725711
245 2.66948677192264
246 2.24334568308626
247 0.282204550746325
248 0.661063374901178
249 0.355126913456453
250 0.553734314510078
251 0.467591672002578
252 0.646448985932288
253 0.360306256297547
254 0.324163483096697
255 0.638020666328072
256 0.64687780599002
257 0.550734902080875
258 0.789591954598974
};
\nextgroupplot[
yshift={0.75cm},
xlabel={\small{$t$}}, xlabel near ticks,
ylabel={\small{$u(t)$ [-]}}, ylabel near ticks,
xmin=0, xmax=258,
ymin=-0.1, ymax=1.1,
axis on top,
width=\figurewidth,
height=0.7\figureheight,
]
\addplot [thin, blue]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 1
73 1
74 0
75 1
76 1
77 1
78 1
79 1
80 1
81 1
82 1
83 1
84 1
85 1
86 1
87 1
88 1
89 1
90 1
91 1
92 1
93 1
94 1
95 1
96 1
97 1
98 1
99 1
100	1
101 0
102 0
103 0
104 0
105 0
106 1
107 0
108 0
109 0
110 0
111 0
112 0
113 1
114 1
115 1
116 1
117 1
118 1
119 1
120 1
121 0
122 1
123 1
124 1
125 1
126 1
127 1
128 1
129 1
130 1
131 1
132 1
133 1
134 1
135 1
136 1
137 1
138 1
139 1
140 1
141 1
142 1
143 1
144 1
145 1
146 1
147 1
148 1
149 1
150 1
151 1
152 1
153 1
154 1
155 1
156 1
157 1
158 1
159 1
160 1
161 1
162 1
163 1
164 1
165 1
166 1
167 1
168 1
169 1
170 1
171 1
172 1
173 1
174 1
175 1
176 1
177 1
178 1
179 1
180 1
181 1
182 1
183 1
184 1
185 1
186 1
187 1
188 1
189 1
190 1
191 1
192 1
193 1
194 1
195 1
196 1
197 1
198 0
199 0
200 1
201 1
202 1
203 1
204 1
205 1
206 1
207 1
208 1
209 1
210 1
211 1
212 1
213 1
214 1
215 1
216 1
217 1
218 1
219 1
220 1
221 0
222 1
223 1
224 1
225 1
226 1
227 1
228 1
229 1
230 1
231 1
232 1
233 1
234 1
235 0
236 1
237 1
238 1
239 1
240 1
241 1
242 1
243 1
244 1
245 1
246 1
247 1
248 0
249 1
250 1
251 1
252 1
253 1
254 1
255 1
256 1
257 1
258 1
};
\end{groupplot}

\end{tikzpicture}

==> fig_portf.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[
ylabel={\small{stock price [\EUR]}}, ylabel near ticks,
xticklabel={\empty},
xmin=0, xmax=258,
ymin=24, ymax=38,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [very thin, black]
table {%
0 29.595
1 28.97
2 28.005
3 27.985
4 28.93
5 28.38
6 27.925
7 27.925
8 27.275
9 26.55
10 27.535
11 27.76
12 28.245
13 28.165
14 27.875
15 27.64
16 28.17
17 28.17
18 28.17
19 28.095
20 28.745
21 28.55
22 28.55
23 28.55
24 27.605
25 27.79
26 27.215
27 26.705
28 26.28
29 26.385
30 26.715
31 26.605
32 26.1
33 25.415
34 25.39
35 26
36 24.99
37 25.94
38 27.37
39 27.63
40 27.35
41 27.07
42 26.835
43 28.01
44 28.03
45 28.2
46 28
47 27.825
48 26.89
49 25.64
50 25.6
51 26.855
52 26.21
53 26.49
54 27.12
55 26.74
56 27.5
57 27.745
58 28.265
59 28.725
60 28.475
61 27.55
62 28.235
63 28.37
64 28.72
65 29.18
66 29
67 29.2
68 29.235
69 29.165
70 29
71 28.95
72 29.15
73 30.26
74 30.85
75 30.93
76 31.5
77 32.125
78 31.285
79 31.45
80 31.205
81 31.305
82 30.7
83 30.7
84 30.7
85 31.445
86 31.76
87 31.625
88 31.355
89 31.455
90 31.44
91 31.81
92 31.86
93 32.17
94 32.305
95 31.515
96 31.435
97 30.955
98 31.015
99 30.945
100 30.975
101 30.635
102 29.675
103 29.4
104 29.45
105 29.585
106 29.605
107 29.835
108 29.385
109 29.81
110 29.45
111 29.365
112 29.695
113 29.63
114 30.32
115 30.21
116 30.39
117 30.15
118 29.975
119 29.975
120 30.08
121 30.4
122 29.9
123 30.265
124 30.165
125 30.72
126 30.66
127 30.945
128 31.1
129 31.195
130 30.805
131 31.075
132 30.9
133 31.25
134 31.325
135 31.96
136 32.12
137 32.205
138 31.415
139 30.97
140 30.405
141 30.555
142 30.625
143 30.495
144 31.43
145 31.365
146 31.78
147 31.795
148 31.5
149 32.245
150 32.14
151 32.685
152 32.75
153 32.615
154 32.56
155 32.565
156 32.275
157 31.915
158 32.6
159 33
160 32.485
161 32.765
162 33
163 33.275
164 33.37
165 33.49
166 33.56
167 33.23
168 33.61
169 34.005
170 34.185
171 34.295
172 34.92
173 35.45
174 35.56
175 35.135
176 35.235
177 35.69
178 35.455
179 35.44
180 36.265
181 36.34
182 36.81
183 36.795
184 36.81
185 36.25
186 35.77
187 36
188 36.12
189 35.915
190 36.08
191 35.66
192 35.58
193 35.425
194 35.565
195 35.185
196 34.885
197 34.985
198 35.4
199 34.62
200 34.655
201 34.945
202 34.4
203 33.075
204 33.55
205 33.4
206 33.53
207 33.45
208 34.165
209 33.865
210 34.22
211 33.75
212 34.395
213 34.345
214 34.115
215 34.485
216 34.295
217 33.75
218 33.705
219 33.705
220 33.305
221 32.265
222 31.6
223 31.82
224 32.145
225 31.665
226 31.185
227 31.6
228 31.68
229 31.405
230 32.04
231 32.015
232 32.59
233 32.645
234 32.76
235 32.935
236 32.2
237 31.445
238 31.58
239 32.085
240 31.305
241 31.515
242 31.825
243 31.72
244 32.495
245 32.6
246 32.175
247 30.215
248 30.595
249 30.025
250 30.525
251 30.44
252 30.62
253 30.335
254 30.3
255 30.615
256 30.625
257 30.53
258 30.77
};
\nextgroupplot[
yshift={0.75cm},
xticklabel={\empty},
ylabel={\small{[\EUR]}}, ylabel near ticks,
xmin=0, xmax=258,
ymin=0, ymax=8,
axis on top,
width=\figurewidth,
height=\figureheight,
legend entries={{\small{$s(T)-s(0)$}},{\small{$\bar{p}(t)$}},{\small{$w(t)$}}},
legend style={at={(0,1)}, anchor=north west},
legend cell align={left}
]
\addplot [thick, green!50.0!black, dotted]
table {%
0 1.175
258 1.175
};
\addplot [very thick, blue, dashed]
table {%
0 0.293064489586309
1 0.293086835944992
2 0.293109184007599
3 0.293131533774261
4 0.293153885245107
5 0.293176238420267
6 0.293198593299871
7 0.29322094988405
8 0.293243308172933
9 0.29326566816665
10 0.293288029865331
11 0.293310393269106
12 0.293332758378105
13 0.293355125192459
14 0.293377493712296
15 0.293399863937748
16 0.293422235868944
17 0.293444609506015
18 0.29346698484909
19 0.293489361898299
20 0.293511740653773
21 0.293534121115642
22 0.293556503284036
23 0.293578887159085
24 0.293601272740918
25 0.293623660029667
26 0.293646049025461
27 0.293668439728431
28 0.293690832138707
29 0.293713226256418
30 0.293735622081696
31 0.29375801961467
32 0.29378041885547
33 0.293802819804227
34 0.293825222461071
35 0.293847626826133
36 0.293870032899541
37 0.293892440681428
38 0.293914850171922
39 0.293937261371155
40 0.293959674279257
41 0.293982088896357
42 0.294004505222586
43 0.294026923258075
44 0.294049343002954
45 0.294071764457353
46 0.294094187621402
47 0.294116612495233
48 0.294139039078974
49 0.294161467372758
50 0.294183897376713
51 0.294206329090971
52 0.294228762515662
53 0.294251197650916
54 0.294273634496863
55 0.294296073053635
56 0.294318513321361
57 0.294340955300173
58 0.2943633989902
59 0.294385844391573
60 0.294408291504422
61 0.294430740328879
62 0.294453190865073
63 0.294475643113135
64 0.294498097073196
65 0.294520552745386
66 0.294543010129835
67 0.294565469226675
68 0.294587930036036
69 0.294610392558048
70 0.294632856792841
71 0.294655322740548
72 0.657735716886139
73 1.24301821172316
74 1.69120096598797
75 1.88942550192093
76 2.50676188001594
77 2.26243973135367
78 2.26252598596283
79 2.26261224386041
80 2.26269850504654
81 2.26278476952134
82 2.26287103728494
83 2.26295730833747
84 2.26304358267904
85 2.27103834363865
86 2.26387032572216
87 2.26330242543932
88 2.26338871293834
89 2.26347500372705
90 2.28203816611514
91 2.30095691729197
92 2.55492825538464
93 2.70789567825837
94 2.26390650702009
95 2.26399281754949
96 2.26407913136944
97 2.26416544848006
98 2.2642517688815
99 2.26433809257386
100 2.26442441955728
101 2.26451074983189
102 2.2645970833978
103 2.26468342025514
104 2.26476976040404
105 2.26485610384462
106 2.26494245057701
107 2.26502880060134
108 2.26511515391773
109 2.2652015105263
110 2.26528787042719
111 2.26537423362051
112 2.26546060010639
113 2.26554696988496
114 2.26563334295635
115 2.26571971932067
116 2.26580609897806
117 2.26589248192864
118 2.26597886817253
119 2.26606525770987
120 2.26615165054076
121 2.26623804666536
122 2.26632444608377
123 2.26641084879612
124 2.26649725480254
125 2.26658366410316
126 2.2666700766981
127 2.26675649258748
128 2.26684291177143
129 2.26692933425008
130 2.26701576002355
131 2.26710218909198
132 2.26718862145547
133 2.26727505711416
134 2.36621307504748
135 2.52665092581871
136 2.59373774328066
137 2.47012667568069
138 2.47022084827146
139 2.47031502445254
140 2.47040920422404
141 2.47050338758611
142 2.47059757453888
143 2.47069176508249
144 2.47078595921707
145 2.47088015694277
146 2.47097435825972
147 2.47106856316806
148 2.6369951259391
149 2.61926070436346
150 3.0908220782023
151 3.16504059440662
152 3.09120870589468
153 3.08088423579102
154 3.08826189373271
155 3.07879066955549
156 3.0789080472174
157 3.08752809836927
158 3.38606972245209
159 3.32807160476152
160 3.33010497263989
161 3.40370645208467
162 3.66688173442232
163 3.76609037499825
164 3.88497356640412
165 3.94905531266209
166 3.63794953955903
167 3.99445400607028
168 4.3973028527063
169 4.57044644031883
170 4.68854110096668
171 5.29437605474597
172 5.84951098734983
173 5.96112221056938
174 5.53407548650997
175 5.62185316456054
176 6.06729100161021
177 5.84509501533727
178 5.81741003745979
179 6.6474919648201
180 6.72226932901035
181 7.1819070794273
182 7.17447155068058
183 7.19983491812462
184 6.63743333997354
185 6.45001777726289
186 6.46735513214319
187 6.53798000202627
188 6.45270182037981
189 6.49581336066431
190 6.45124739274638
191 6.45149334397096
192 6.45173930457233
193 6.45198527455084
194 6.45223125390686
195 6.45247724264075
196 6.45272324075286
197 6.45296924824355
198 6.45321526511317
199 6.45346129136209
200 6.45370732699066
201 6.45395337199925
202 6.45419942638819
203 6.45444549015787
204 6.45469156330863
205 6.45493764584082
206 6.45518373775482
207 6.45542983905098
208 6.47002892322018
209 6.47027559048308
210 6.47052226715007
211 6.47076895322152
212 6.47101564869777
213 6.47126235357919
214 6.47150906786614
215 6.47175579155896
216 6.47200252465803
217 6.47224926716371
218 6.47249601907633
219 6.47274278039628
220 6.4729895511239
221 6.47323633125957
222 6.47348312080362
223 6.47372991975642
224 6.47397672811834
225 6.47422354588973
226 6.47447037307094
227 6.47471720966234
228 6.47496405566429
229 6.47521091107715
230 6.47545777590126
231 6.47570465013701
232 6.47595153378473
233 6.47619842684479
234 6.47644532931755
235 6.47669224120337
236 6.47693916250261
237 6.47718609321562
238 6.47743303334276
239 6.47767998288441
240 6.4779269418409
241 6.4781739102126
242 6.47842088799987
243 6.47866787520308
244 6.47891487182257
245 6.47916187785871
246 6.47940889331186
247 6.47965591818237
248 6.4799029524706
249 6.48014999617692
250 6.48039704930168
251 6.48064411184524
252 6.48089118380797
253 6.48113826519021
254 6.48138535599233
255 6.48163245621468
256 6.48187956585764
257 6.48212668492156
258 6.48237381340678
};
\addplot [ thick, red]
table {%
0 0.29595
1 0.295961282975289
2 0.295972566380736
3 0.295983850216359
4 0.295995134482173
5 0.296006419178196
6 0.296017704304443
7 0.296028989860931
8 0.296040275847676
9 0.296051562264695
10 0.296062849112005
11 0.29607413638962
12 0.296085424097559
13 0.296096712235837
14 0.296108000804471
15 0.296119289803477
16 0.296130579232871
17 0.296141869092671
18 0.296153159382892
19 0.296164450103551
20 0.296175741254663
21 0.296187032836247
22 0.296198324848318
23 0.296209617290892
24 0.296220910163985
25 0.296232203467615
26 0.296243497201798
27 0.29625479136655
28 0.296266085961887
29 0.296277380987827
30 0.296288676444384
31 0.296299972331577
32 0.29631126864942
33 0.296322565397932
34 0.296333862577127
35 0.296345160187022
36 0.296356458227635
37 0.296367756698981
38 0.296379055601076
39 0.296390354933938
40 0.296401654697582
41 0.296412954892025
42 0.296424255517284
43 0.296435556573374
44 0.296446858060312
45 0.296458159978116
46 0.2964694623268
47 0.296480765106382
48 0.296492068316877
49 0.296503371958304
50 0.296514676030677
51 0.296525980534013
52 0.296537285468329
53 0.296548590833641
54 0.296559896629965
55 0.296571202857318
56 0.296582509515717
57 0.296593816605178
58 0.296605124125717
59 0.29661643207735
60 0.296627740460095
61 0.296639049273967
62 0.296650358518984
63 0.29666166819516
64 0.296672978302514
65 0.296684288841061
66 0.296695599810818
67 0.296706911211801
68 0.296718223044026
69 0.296729535307511
70 0.296740848002271
71 0.296752161128323
72 0.296763474685683
73 1.11415234327158
74 1.70304116949602
75 1.39459433581991
76 1.65415651836256
77 2.27801865752638
78 1.9568432585482
79 1.95691786241416
80 1.95699246912435
81 1.9570670786789
82 1.95714169107791
83 1.95721630632149
84 1.95729092440974
85 1.95736554534278
86 1.95744016912071
87 1.95751479574365
88 1.95758942521169
89 1.95766405752495
90 1.95773869268354
91 1.95781333068756
92 1.95788797153713
93 1.94813581898765
94 2.08198362251281
95 1.75900068115311
96 1.75906774235
97 1.75913480610356
98 1.75920187241391
99 1.75926894128113
100 1.75933601270532
101 1.75940308668659
102 1.75947016322502
103 1.75953724232072
104 1.75960432397379
105 1.75967140818431
106 1.7597384949524
107 1.75980558427814
108 1.75987267616163
109 1.75993977060298
110 1.76000686760227
111 1.76007396715961
112 1.76014106927509
113 1.76020817394882
114 2.15283435297214
115 2.04176049105647
116 2.22068658820024
117 1.91685966492167
118 1.91693274442913
119 1.91700582672271
120 1.91707891180252
121 1.91715199966868
122 1.91722509032128
123 1.91729818376043
124 1.91737127998623
125 1.91744437899881
126 1.91751748079825
127 1.91759058538467
128 1.91766369275818
129 1.91773680291887
130 1.91780991586686
131 1.91788303160225
132 1.91795615012515
133 1.91802927143566
134 1.91810239553389
135 2.23871932680271
136 2.39758621487374
137 2.48145305974533
138 2.15948538612263
139 2.15956771563858
140 2.15965004829332
141 2.15973238408696
142 2.15981472301961
143 2.15989706509141
144 2.15997941030246
145 2.16006175865289
146 2.16014411014282
147 2.16022646477237
148 2.16030882254166
149 2.58917824931055
150 2.4830476329768
151 3.02691697353876
152 3.09078627099477
153 2.9546555253432
154 2.89852473658241
155 2.90239390471075
156 2.57684214204071
157 2.57694038311593
158 2.94165971387033
159 3.34052900151842
160 3.01064377673156
161 3.01075855632047
162 3.01087334028529
163 2.95471743571739
164 3.04856148708108
165 3.1674054943747
166 3.23624945759656
167 2.90509337674497
168 3.28393725181827
169 3.67778108281477
170 3.85662486973279
171 3.96546861257065
172 4.58931231132666
173 5.11815596599915
174 5.22699957658644
175 4.80084314308684
176 4.89968666549868
177 5.35353014382028
178 5.11737357804995
179 5.10121696818601
180 5.92506031422679
181 5.9989036161706
182 6.46774687401575
183 6.45159008776058
184 6.46543325740339
185 6.09756571579322
186 6.09779818304543
187 6.09803065916036
188 6.09826314413835
189 6.09849563797973
190 6.09872814068486
191 6.09896065225405
192 6.09919317268765
193 6.09942570198601
194 6.09965824014944
195 6.09989078717831
196 6.10012334307293
197 6.10035590783366
198 6.10058848146083
199 6.10082106395477
200 6.10105365531582
201 6.10128625554433
202 6.10151886464063
203 6.10175148260506
204 6.10198410943795
205 6.10221674513965
206 6.10244938971049
207 6.10268204315082
208 6.48212668492156
209 6.14071078813729
210 6.14094490027811
211 6.14117902134437
212 6.14141315133639
213 6.14164729025453
214 6.14188143809912
215 6.14211559487051
216 6.14234976056902
217 6.14258393519502
218 6.14281811874882
219 6.14305231123078
220 6.14328651264123
221 6.14352072298052
222 6.14375494224899
223 6.14398917044697
224 6.1442234075748
225 6.14445765363284
226 6.14469190862141
227 6.14492617254086
228 6.14516044539152
229 6.14539472717375
230 6.46536974180297
231 6.43939471926127
232 6.11947801301681
233 6.11971131566658
234 6.11994462721092
235 6.12017794765017
236 6.12041127698467
237 6.12064461521476
238 6.12087796234077
239 6.12111131836305
240 6.12134468328193
241 6.12157805709776
242 6.12181143981087
243 6.1220448314216
244 6.1222782319303
245 6.12251164133729
246 6.12274505964293
247 6.12297848684754
248 6.12321192295148
249 6.12344536795507
250 6.12367882185866
251 6.12391228466259
252 6.12414575636719
253 6.12437923697281
254 6.12461272647978
255 6.12484622488844
256 6.12507973219914
257 6.12531324841222
258 6.125546773528
};
\nextgroupplot[
yshift={0.75cm},
xlabel={\small{$t$}}, xlabel near ticks,
ylabel={\small{$u(t)$ [-]}}, ylabel near ticks,
xmin=0, xmax=258,
ymin=-0.1, ymax=1.1,
axis on top,
width=\figurewidth,
height=0.7\figureheight,
]
\addplot [thin, blue]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 1
73 1
74 0
75 1
76 1
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 1
93 1
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 1
114 1
115 1
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 1
135 1
136 1
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 1
149 1
150 1
151 1
152 1
153 1
154 1
155 0
156 0
157 1
158 1
159 0
160 0
161 0
162 1
163 1
164 1
165 1
166 1
167 1
168 1
169 1
170 1
171 1
172 1
173 1
174 1
175 1
176 1
177 1
178 1
179 1
180 1
181 1
182 1
183 1
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 1
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 1
230 1
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0
};
\end{groupplot}

\end{tikzpicture}
